Meta Learning MPC using Finite-Dimensional Gaussian Process Approximations

Data availability has dramatically increased in recent years, driving model-based control methods to exploit learning techniques for improving the system description, and thus control performance. Two key factors that hinder the practical applicability of learning methods in control are their high computational complexity and limited generalization capabilities to unseen conditions. Meta-learning is a powerful tool that enables efficient learning across a finite set of related tasks, easing adaptation to new unseen tasks. This paper makes use of a meta-learning approach for adaptive model predictive control, by learning a system model that leverages data from previous related tasks, while enabling fast fine-tuning to the current task during closed-loop operation. The dynamics is modeled via Gaussian process regression and, building on the Karhunen-Lo{\`e}ve expansion, can be approximately reformulated as a finite linear combination of kernel eigenfunctions. Using data collected over a set of tasks, the eigenfunction hyperparameters are optimized in a meta-training phase by maximizing a variational bound for the log-marginal likelihood. During meta-testing, the eigenfunctions are fixed, so that only the linear parameters are adapted to the new unseen task in an online adaptive fashion via Bayesian linear regression, providing a simple and efficient inference scheme. Simulation results are provided for autonomous racing with miniature race cars adapting to unseen road conditions.

==> MC7.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend columns = {-1},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1.97,1.25)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle k\)},
xmin=-1.9, xmax=39.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-0.149696872829866, ymax=0.118342630211956,
ytick style={color=black},
scale = {0.45}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0,-0.0176934113987723)
--(axis cs:0,-0.00774693550851833)
--(axis cs:1,-0.00774693550851833)
--(axis cs:2,-0.0115085852100466)
--(axis cs:3,-0.0189531371543579)
--(axis cs:4,-0.0296176807451813)
--(axis cs:5,-0.0426530028789921)
--(axis cs:6,-0.0568812297027849)
--(axis cs:7,-0.0709518555634907)
--(axis cs:8,-0.0836024712305118)
--(axis cs:9,-0.0939489056302851)
--(axis cs:10,-0.101644372343625)
--(axis cs:11,-0.106800700059818)
--(axis cs:12,-0.109754205144426)
--(axis cs:13,-0.110820956587328)
--(axis cs:14,-0.110115630638709)
--(axis cs:15,-0.107452582276263)
--(axis cs:16,-0.0984529568766365)
--(axis cs:17,-0.0831419588765054)
--(axis cs:18,-0.0608440679526839)
--(axis cs:19,-0.0319628085620866)
--(axis cs:20,0.00127287133206969)
--(axis cs:21,0.035264805308972)
--(axis cs:22,0.0659651852225836)
--(axis cs:23,0.089976566407402)
--(axis cs:24,0.104059025883199)
--(axis cs:25,0.106159016437327)
--(axis cs:26,0.0953952050728324)
--(axis cs:27,0.0720214349955085)
--(axis cs:28,0.0378344582141406)
--(axis cs:29,-0.00431606586956529)
--(axis cs:30,-0.0500423294260084)
--(axis cs:31,-0.0905177384804182)
--(axis cs:32,-0.115774999105898)
--(axis cs:33,-0.122549054203971)
--(axis cs:34,-0.113282327724942)
--(axis cs:35,-0.0920381389286758)
--(axis cs:36,-0.0615041017094143)
--(axis cs:37,-0.0216234239981291)
--(axis cs:38,0.0297519450947845)
--(axis cs:38,-0.00127086103780749)
--(axis cs:38,-0.00127086103780749)
--(axis cs:37,-0.0430465370200479)
--(axis cs:36,-0.0789049893415726)
--(axis cs:35,-0.108959022031545)
--(axis cs:34,-0.130099995180929)
--(axis cs:33,-0.137513259055238)
--(axis cs:32,-0.127129916931395)
--(axis cs:31,-0.0992874834045191)
--(axis cs:30,-0.0593681854964198)
--(axis cs:29,-0.0142686328320511)
--(axis cs:28,0.0276426296709138)
--(axis cs:27,0.0593236119023476)
--(axis cs:26,0.0787871714194195)
--(axis cs:25,0.0871453645179063)
--(axis cs:24,0.0855434988503454)
--(axis cs:23,0.074438241419354)
--(axis cs:22,0.053977089488559)
--(axis cs:21,0.0251368345519473)
--(axis cs:20,-0.0086806608013865)
--(axis cs:19,-0.0416813128888851)
--(axis cs:18,-0.0698896618475312)
--(axis cs:17,-0.0918244571009575)
--(axis cs:16,-0.107549290855694)
--(axis cs:15,-0.117362228520674)
--(axis cs:14,-0.120393563687751)
--(axis cs:13,-0.121209059453446)
--(axis cs:12,-0.119977855504805)
--(axis cs:11,-0.116630611086781)
--(axis cs:10,-0.110964692229308)
--(axis cs:9,-0.102824522420568)
--(axis cs:8,-0.0922857921823661)
--(axis cs:7,-0.0797634841103783)
--(axis cs:6,-0.0660296373191114)
--(axis cs:5,-0.0521578072368701)
--(axis cs:4,-0.0393741798301042)
--(axis cs:3,-0.0288384141060523)
--(axis cs:2,-0.0214421627653018)
--(axis cs:1,-0.0176934113987723)
--(axis cs:0,-0.0176934113987723)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.0127202272415161
1 -0.0127202272415161
2 -0.0164753198623657
3 -0.0238957405090332
4 -0.0344959497451782
5 -0.0474053621292114
6 -0.0614554882049561
7 -0.0753576755523682
8 -0.0879441499710083
9 -0.0983867645263672
10 -0.106304526329041
11 -0.11171567440033
12 -0.114866018295288
13 -0.116014957427979
14 -0.115254640579224
15 -0.112407445907593
16 -0.103001117706299
17 -0.0874831676483154
18 -0.0653668642044067
19 -0.0368220806121826
20 -0.00370395183563232
21 0.0302008390426636
22 0.0599710941314697
23 0.0822074413299561
24 0.0948013067245483
25 0.0966521501541138
26 0.0870912075042725
27 0.0656725168228149
28 0.0327385663986206
29 -0.0092923641204834
30 -0.0547052621841431
31 -0.0949026346206665
32 -0.121452450752258
33 -0.130031108856201
34 -0.121691107749939
35 -0.100498557090759
36 -0.070204496383667
37 -0.0323349237442017
38 0.0142405033111572
};
\addlegendentry{Predicted residual}
\addplot [semithick, color1]
table {%
0 -0.00919604301452637
1 -0.00919520854949951
2 -0.0131435394287109
3 -0.0209989547729492
4 -0.0323294401168823
5 -0.0462583303451538
6 -0.0615110397338867
7 -0.0766098499298096
8 -0.0901813507080078
9 -0.101271152496338
10 -0.109490633010864
11 -0.114959359169006
12 -0.11806309223175
13 -0.119176268577576
14 -0.11844003200531
15 -0.115647435188293
16 -0.106089234352112
17 -0.0896890163421631
18 -0.0657647848129272
19 -0.0348297357559204
20 0.000198125839233398
21 0.0341790914535522
22 0.0616905689239502
23 0.0803544521331787
24 0.0900493860244751
25 0.0914144515991211
26 0.0841953754425049
27 0.0666462182998657
28 0.0366201400756836
29 -0.00560832023620605
30 -0.0541751384735107
31 -0.0975968837738037
32 -0.124238014221191
33 -0.129332304000854
34 -0.116302013397217
35 -0.092115044593811
36 -0.0624545812606812
37 -0.0301520824432373
38 0.00409770011901855
};
\addlegendentry{Ground truth}
\end{axis}

\end{tikzpicture}


==> MC8.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle k\)},
xmin=-1.05, xmax=22.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-0.202377239930142, ymax=0.182010771883195,
ytick style={color=black},
scale = {0.45}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0,-0.0201247315099693)
--(axis cs:0,-0.00637689999001518)
--(axis cs:1,-0.00637689999001518)
--(axis cs:2,0.000646980903954501)
--(axis cs:3,0.0148060403645539)
--(axis cs:4,0.0354474445062796)
--(axis cs:5,0.061020918661952)
--(axis cs:6,0.089276927296515)
--(axis cs:7,0.11767542238994)
--(axis cs:8,0.14338581130554)
--(axis cs:9,0.163606445607746)
--(axis cs:10,0.164538589528043)
--(axis cs:11,0.144850169714062)
--(axis cs:12,0.104292112481936)
--(axis cs:13,0.0448702429847293)
--(axis cs:14,-0.0291288205821242)
--(axis cs:15,-0.10225706953483)
--(axis cs:16,-0.150987715314286)
--(axis cs:17,-0.16288514753254)
--(axis cs:18,-0.142464363873756)
--(axis cs:19,-0.100655982581347)
--(axis cs:20,-0.0437099240988702)
--(axis cs:21,0.0281327301529169)
--(axis cs:21,-0.00447794229871341)
--(axis cs:21,-0.00447794229871341)
--(axis cs:20,-0.0655440210650465)
--(axis cs:19,-0.119717500007325)
--(axis cs:18,-0.163580319693207)
--(axis cs:17,-0.18490505757499)
--(axis cs:16,-0.170360101651587)
--(axis cs:15,-0.118162856532861)
--(axis cs:14,-0.0433859356980567)
--(axis cs:13,0.0327574678973071)
--(axis cs:12,0.0926111999694695)
--(axis cs:11,0.12871211953341)
--(axis cs:10,0.144452682613308)
--(axis cs:9,0.143732473087411)
--(axis cs:8,0.127496224596782)
--(axis cs:7,0.105081957474248)
--(axis cs:6,0.0780305157714489)
--(axis cs:5,0.0494302406722898)
--(axis cs:4,0.0230027942685987)
--(axis cs:3,0.00166313765277635)
--(axis cs:2,-0.0129150363642479)
--(axis cs:1,-0.0201247315099693)
--(axis cs:0,-0.0201247315099693)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.0132508277893066
1 -0.0132508277893066
2 -0.006134033203125
3 0.00823462009429932
4 0.0292251110076904
5 0.0552256107330322
6 0.0836536884307861
7 0.11137866973877
8 0.135441064834595
9 0.153669476509094
10 0.154495596885681
11 0.136781096458435
12 0.0984516143798828
13 0.0388138294219971
14 -0.0362573862075806
15 -0.110209941864014
16 -0.160673856735229
17 -0.173895120620728
18 -0.153022289276123
19 -0.110186696052551
20 -0.0546269416809082
21 0.0118273496627808
};
\addplot [semithick, color1]
table {%
0 -0.0127322673797607
1 -0.0127332210540771
2 -0.00488924980163574
3 0.0108176469802856
4 0.033347487449646
5 0.0603759288787842
6 0.0884627103805542
7 0.113917708396912
8 0.133996725082397
9 0.14763343334198
10 0.148214221000671
11 0.135050177574158
12 0.10232400894165
13 0.0434424877166748
14 -0.0383192300796509
15 -0.120686173439026
16 -0.171822071075439
17 -0.176610827445984
18 -0.146059989929199
19 -0.099657416343689
20 -0.0494858026504517
21 0.001068115234375
};
\end{axis}

\end{tikzpicture}


==> MC9.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle k\)},
xmin=-1.65, xmax=34.65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-0.312225861485973, ymax=0.312086679645922,
ytick style={color=black},
scale = {0.45}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0,-0.0195813551564588)
--(axis cs:0,-0.0103619038302886)
--(axis cs:1,-0.0103619038302886)
--(axis cs:2,0.00107892892993608)
--(axis cs:3,0.0239300735460747)
--(axis cs:4,0.0560827681105092)
--(axis cs:5,0.0931742398949082)
--(axis cs:6,0.129396796428661)
--(axis cs:7,0.159234624484196)
--(axis cs:8,0.178918728856946)
--(axis cs:9,0.18645503165855)
--(axis cs:10,0.180509782079565)
--(axis cs:11,0.144697215961631)
--(axis cs:12,0.0887300379622269)
--(axis cs:13,0.0157469883416583)
--(axis cs:14,-0.0623820398868575)
--(axis cs:15,-0.128835388520815)
--(axis cs:16,-0.171826405009368)
--(axis cs:17,-0.18846811487898)
--(axis cs:18,-0.178499886814387)
--(axis cs:19,-0.136604077371596)
--(axis cs:20,-0.0544172016746608)
--(axis cs:21,0.0636940476282438)
--(axis cs:22,0.171712146627748)
--(axis cs:23,0.242068878701665)
--(axis cs:24,0.274873836285001)
--(axis cs:25,0.283708836867199)
--(axis cs:26,0.276715431173)
--(axis cs:27,0.245771098607558)
--(axis cs:28,0.1686132954298)
--(axis cs:29,0.0235228972053249)
--(axis cs:30,-0.157462882868409)
--(axis cs:31,-0.263701559688374)
--(axis cs:32,-0.209694534239327)
--(axis cs:33,-0.00863089358521205)
--(axis cs:33,-0.0456113084493706)
--(axis cs:33,-0.0456113084493706)
--(axis cs:32,-0.232263403224055)
--(axis cs:31,-0.283848018707251)
--(axis cs:30,-0.169805935009065)
--(axis cs:29,0.0141996916278295)
--(axis cs:28,0.158878143014268)
--(axis cs:27,0.232922945954415)
--(axis cs:26,0.257435648291954)
--(axis cs:25,0.261707288664344)
--(axis cs:24,0.256191044707837)
--(axis cs:23,0.22964695971461)
--(axis cs:22,0.161966521258064)
--(axis cs:21,0.054163225686129)
--(axis cs:20,-0.0638128379968999)
--(axis cs:19,-0.14801814848022)
--(axis cs:18,-0.191950449300455)
--(axis cs:17,-0.202502658723103)
--(axis cs:16,-0.184907259738089)
--(axis cs:15,-0.13994716491071)
--(axis cs:14,-0.0718659392316651)
--(axis cs:13,0.00645819936709138)
--(axis cs:12,0.0790924976140733)
--(axis cs:11,0.134986478267891)
--(axis cs:10,0.17071663790114)
--(axis cs:9,0.176609901536759)
--(axis cs:8,0.169136481421536)
--(axis cs:7,0.149517689722238)
--(axis cs:6,0.119687291215852)
--(axis cs:5,0.0835223175657197)
--(axis cs:4,0.0465907176340271)
--(axis cs:3,0.0146049517993659)
--(axis cs:2,-0.00816011181261172)
--(axis cs:1,-0.0195813551564588)
--(axis cs:0,-0.0195813551564588)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.0149716138839722
1 -0.0149716138839722
2 -0.00354063510894775
3 0.0192675590515137
4 0.0513367652893066
5 0.0883482694625854
6 0.124541997909546
7 0.154376149177551
8 0.174027562141418
9 0.181532502174377
10 0.175613164901733
11 0.139841794967651
12 0.0839112997055054
13 0.011102557182312
14 -0.0671240091323853
15 -0.134391307830811
16 -0.178366780281067
17 -0.195485353469849
18 -0.185225129127502
19 -0.142311096191406
20 -0.0591150522232056
21 0.0589286088943481
22 0.166839361190796
23 0.235857963562012
24 0.265532493591309
25 0.272708058357239
26 0.267075538635254
27 0.239346981048584
28 0.163745760917664
29 0.0188612937927246
30 -0.163634419441223
31 -0.273774862289429
32 -0.220978975296021
33 -0.0271210670471191
};
\addplot [semithick, color1]
table {%
0 -0.0183912515640259
1 -0.0183923244476318
2 -0.00617611408233643
3 0.0182657241821289
4 0.0526944398880005
5 0.0922980308532715
6 0.130561232566833
7 0.161439895629883
8 0.181256771087646
9 0.188678026199341
10 0.182833433151245
11 0.146495819091797
12 0.0875654220581055
13 0.00950801372528076
14 -0.0735750198364258
15 -0.14250385761261
16 -0.185263991355896
17 -0.201163530349731
18 -0.191692113876343
19 -0.150374412536621
20 -0.065176248550415
21 0.0608377456665039
22 0.174067258834839
23 0.238198757171631
24 0.257872104644775
25 0.259934663772583
26 0.258491158485413
27 0.240968227386475
28 0.17095422744751
29 0.0178300142288208
30 -0.171208024024963
31 -0.259958267211914
32 -0.190309643745422
33 -0.0449473857879639
};
\end{axis}

\end{tikzpicture}


==> car_lap_adaptaion.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend columns = {-1},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.903, xmax=1.903,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.408, ymax=1.408,
ytick style={color=black},
scale = {0.5}
]
\addplot [semithick, black, forget plot]
table {%
0.15 -1.28
0.156687898089172 -1.28
0.163375796178344 -1.28
0.170063694267516 -1.28
0.176751592356688 -1.28
0.18343949044586 -1.28
0.190127388535032 -1.28
0.196815286624204 -1.28
0.203503184713376 -1.28
0.210191082802548 -1.28
0.21687898089172 -1.28
0.223566878980892 -1.28
0.230254777070064 -1.28
0.236942675159236 -1.28
0.243630573248408 -1.28
0.25031847133758 -1.28
0.257006369426751 -1.28
0.263694267515924 -1.28
0.270382165605095 -1.28
0.277070063694267 -1.28
0.283757961783439 -1.28
0.290445859872611 -1.28
0.297133757961783 -1.28
0.303821656050955 -1.28
0.310509554140127 -1.28
0.317197452229299 -1.28
0.323885350318471 -1.28
0.330573248407643 -1.28
0.337261146496815 -1.28
0.343949044585987 -1.28
0.350636942675159 -1.28
0.357324840764331 -1.28
0.364012738853503 -1.28
0.370700636942675 -1.28
0.377388535031847 -1.28
0.384076433121019 -1.28
0.390764331210191 -1.28
0.397452229299363 -1.28
0.404140127388535 -1.28
0.410828025477707 -1.28
0.417515923566879 -1.28
0.424203821656051 -1.28
0.430891719745223 -1.28
0.437579617834395 -1.28
0.444267515923567 -1.28
0.450955414012739 -1.28
0.457643312101911 -1.28
0.464331210191083 -1.28
0.471019108280255 -1.28
0.477707006369427 -1.28
0.484394904458599 -1.28
0.491082802547771 -1.28
0.497770700636943 -1.28
0.504458598726115 -1.28
0.511146496815287 -1.28
0.517834394904459 -1.28
0.524522292993631 -1.28
0.531210191082802 -1.28
0.537898089171974 -1.28
0.544585987261146 -1.28
0.551273885350318 -1.28
0.55796178343949 -1.28
0.564649681528662 -1.28
0.571337579617834 -1.28
0.578025477707006 -1.28
0.584713375796178 -1.28
0.59140127388535 -1.28
0.598089171974522 -1.28
0.604777070063694 -1.28
0.611464968152866 -1.28
0.618152866242038 -1.28
0.62484076433121 -1.28
0.631528662420382 -1.28
0.638216560509554 -1.28
0.644904458598726 -1.28
0.651592356687898 -1.28
0.65828025477707 -1.28
0.664968152866242 -1.28
0.671656050955414 -1.28
0.678343949044586 -1.28
0.685031847133758 -1.28
0.69171974522293 -1.28
0.698407643312102 -1.28
0.705095541401274 -1.28
0.711783439490446 -1.28
0.718471337579618 -1.28
0.72515923566879 -1.28
0.731847133757962 -1.28
0.738535031847134 -1.28
0.745222929936306 -1.28
0.751910828025478 -1.28
0.75859872611465 -1.28
0.765286624203822 -1.28
0.771974522292994 -1.28
0.778662420382165 -1.28
0.785350318471338 -1.28
0.79203821656051 -1.28
0.798726114649681 -1.28
0.805414012738853 -1.28
0.812101910828025 -1.28
0.818789808917197 -1.28
0.825477707006369 -1.28
0.832165605095541 -1.28
0.838853503184713 -1.28
0.845541401273885 -1.28
0.852229299363057 -1.28
0.858917197452229 -1.28
0.865605095541401 -1.28
0.872292993630573 -1.28
0.878980891719745 -1.28
0.885668789808917 -1.28
0.892356687898089 -1.28
0.899044585987261 -1.28
0.905732484076433 -1.28
0.912420382165605 -1.28
0.919108280254777 -1.28
0.925796178343949 -1.28
0.932484076433121 -1.28
0.939171974522293 -1.28
0.945859872611465 -1.28
0.952547770700637 -1.28
0.959235668789809 -1.28
0.965923566878981 -1.28
0.972611464968153 -1.28
0.979299363057325 -1.28
0.985987261146497 -1.28
0.992675159235669 -1.28
0.999363057324841 -1.28
1.00605095541401 -1.28
1.01273885350318 -1.28
1.01942675159236 -1.28
1.02611464968153 -1.28
1.0328025477707 -1.28
1.03949044585987 -1.28
1.04617834394904 -1.28
1.05286624203822 -1.28
1.05955414012739 -1.28
1.06624203821656 -1.28
1.07292993630573 -1.28
1.0796178343949 -1.28
1.08630573248408 -1.28
1.09299363057325 -1.28
1.09968152866242 -1.28
1.10636942675159 -1.28
1.11305732484076 -1.28
1.11974522292994 -1.28
1.12643312101911 -1.28
1.13312101910828 -1.28
1.13980891719745 -1.28
1.14649681528662 -1.28
1.1531847133758 -1.28
1.15987261146497 -1.28
1.16656050955414 -1.28
1.17324840764331 -1.28
1.17993630573248 -1.28
1.18662420382166 -1.28
1.19331210191083 -1.28
1.2 -1.28
1.21189217407678 -1.27986656451953
1.22377836008577 -1.2794663252669
1.23565257297438 -1.27879948377462
1.24750883371882 -1.27786637581748
1.25934117233475 -1.27666747124342
1.27114363088336 -1.27520337373701
1.28291026647132 -1.27347482051542
1.29463515424328 -1.27148268195727
1.30631239036513 -1.26922796116431
1.31793609499685 -1.26671179345637
1.32950041525308 -1.26393544579964
1.34099952815034 -1.2609003161688
1.35242764353897 -1.25760793284301
1.36377900701872 -1.25405995363643
1.37504790283624 -1.25025816506343
1.38622865676311 -1.24620448143906
1.39731563895303 -1.24190094391509
1.40830326677658 -1.23734971945227
1.41918600763226 -1.23255309972917
1.42995838173231 -1.22751349998828
1.44061496486196 -1.22223345781983
1.45115039111069 -1.21671563188407
1.4615593555741 -1.21096280057252
1.47183661702513 -1.20497786060899
1.48197700055313 -1.19876382559099
1.49197540016961 -1.19232382447229
1.50182678137928 -1.18566109998739
1.51152618371501 -1.17877900701872
1.52106872323563 -1.17168101090734
1.53044959498513 -1.16437068570806
1.53966407541206 -1.15685171238975
1.54870752474805 -1.14912787698191
1.557575389344 -1.14120306866829
1.56626320396304 -1.13308127782852
1.57476659402887 -1.12476659402887
1.58308127782852 -1.11626320396304
1.59120306866829 -1.107575389344
1.59912787698191 -1.09870752474805
1.60685171238975 -1.08966407541206
1.61437068570806 -1.08044959498513
1.62168101090734 -1.07106872323563
1.62877900701872 -1.06152618371501
1.63566109998739 -1.05182678137928
1.64232382447229 -1.04197540016961
1.64876382559099 -1.03197700055313
1.65497786060899 -1.02183661702513
1.66096280057252 -1.0115593555741
1.66671563188407 -1.00115039111069
1.67223345781983 -0.99061496486196
1.67751349998828 -0.979958381732306
1.68255309972917 -0.969186007632256
1.68734971945227 -0.95830326677658
1.69190094391509 -0.947315638953031
1.69620448143906 -0.936228656763112
1.70025816506343 -0.925047902836239
1.70405995363643 -0.913779007018722
1.70760793284301 -0.902427643538969
1.7109003161688 -0.890999528150338
1.71393544579964 -0.879500415253084
1.71671179345637 -0.867936094996847
1.71922796116431 -0.856312390365135
1.72148268195727 -0.844635154243278
1.72347482051542 -0.832910266471322
1.72520337373701 -0.821143630883357
1.72666747124342 -0.809341172334753
1.72786637581748 -0.79750883371882
1.72879948377462 -0.785652572974381
1.7294663252669 -0.773778360085773
1.72986656451953 -0.761892174076777
1.73 -0.75
1.73 -0.743333333333333
1.73 -0.736666666666667
1.73 -0.73
1.73 -0.723333333333333
1.73 -0.716666666666667
1.73 -0.71
1.73 -0.703333333333333
1.73 -0.696666666666667
1.73 -0.69
1.73 -0.683333333333333
1.73 -0.676666666666667
1.73 -0.67
1.73 -0.663333333333333
1.73 -0.656666666666667
1.73 -0.65
1.73 -0.643333333333333
1.73 -0.636666666666667
1.73 -0.63
1.73 -0.623333333333333
1.73 -0.616666666666667
1.73 -0.61
1.73 -0.603333333333333
1.73 -0.596666666666667
1.73 -0.59
1.73 -0.583333333333333
1.73 -0.576666666666667
1.73 -0.57
1.73 -0.563333333333333
1.73 -0.556666666666667
1.73 -0.55
1.73 -0.543333333333333
1.73 -0.536666666666667
1.73 -0.53
1.73 -0.523333333333333
1.73 -0.516666666666667
1.73 -0.51
1.73 -0.503333333333333
1.73 -0.496666666666667
1.73 -0.49
1.73 -0.483333333333333
1.73 -0.476666666666667
1.73 -0.47
1.73 -0.463333333333333
1.73 -0.456666666666667
1.73 -0.45
1.73 -0.443333333333333
1.73 -0.436666666666667
1.73 -0.43
1.73 -0.423333333333333
1.73 -0.416666666666667
1.73 -0.41
1.73 -0.403333333333333
1.73 -0.396666666666667
1.73 -0.39
1.73 -0.383333333333333
1.73 -0.376666666666667
1.73 -0.37
1.73 -0.363333333333333
1.73 -0.356666666666667
1.73 -0.35
1.73 -0.343333333333333
1.73 -0.336666666666667
1.73 -0.33
1.73 -0.323333333333333
1.73 -0.316666666666667
1.73 -0.31
1.73 -0.303333333333333
1.73 -0.296666666666667
1.73 -0.29
1.73 -0.283333333333333
1.73 -0.276666666666667
1.73 -0.27
1.73 -0.263333333333333
1.73 -0.256666666666667
1.73 -0.25
1.73 -0.243333333333333
1.73 -0.236666666666667
1.73 -0.23
1.73 -0.223333333333333
1.73 -0.216666666666667
1.73 -0.21
1.73 -0.203333333333333
1.73 -0.196666666666667
1.73 -0.19
1.73 -0.183333333333333
1.73 -0.176666666666667
1.73 -0.17
1.73 -0.163333333333333
1.73 -0.156666666666667
1.73 -0.15
1.73 -0.143333333333333
1.73 -0.136666666666667
1.73 -0.13
1.73 -0.123333333333333
1.73 -0.116666666666667
1.73 -0.11
1.73 -0.103333333333333
1.73 -0.0966666666666667
1.73 -0.0900000000000001
1.73 -0.0833333333333333
1.73 -0.0766666666666667
1.73 -0.0700000000000001
1.73 -0.0633333333333332
1.73 -0.0566666666666666
1.73 -0.05
1.73 -0.0433333333333334
1.73 -0.0366666666666666
1.73 -0.03
1.73 -0.0233333333333334
1.73 -0.0166666666666666
1.73 -0.01
1.73 -0.00333333333333341
1.73 0.00333333333333341
1.73 0.01
1.73 0.0166666666666666
1.73 0.0233333333333334
1.73 0.03
1.73 0.0366666666666666
1.73 0.0433333333333332
1.73 0.05
1.73 0.0566666666666666
1.73 0.0633333333333332
1.73 0.0700000000000001
1.73 0.0766666666666667
1.73 0.0833333333333333
1.73 0.0900000000000001
1.73 0.0966666666666667
1.73 0.103333333333333
1.73 0.11
1.73 0.116666666666667
1.73 0.123333333333333
1.73 0.13
1.73 0.136666666666667
1.73 0.143333333333333
1.73 0.15
1.73 0.156666666666667
1.73 0.163333333333333
1.73 0.17
1.73 0.176666666666667
1.73 0.183333333333333
1.73 0.19
1.73 0.196666666666667
1.73 0.203333333333333
1.73 0.21
1.73 0.216666666666667
1.73 0.223333333333333
1.73 0.23
1.73 0.236666666666667
1.73 0.243333333333333
1.73 0.25
1.73 0.256666666666667
1.73 0.263333333333333
1.73 0.27
1.73 0.276666666666667
1.73 0.283333333333333
1.73 0.29
1.73 0.296666666666667
1.73 0.303333333333333
1.73 0.31
1.73 0.316666666666667
1.73 0.323333333333333
1.73 0.33
1.73 0.336666666666667
1.73 0.343333333333333
1.73 0.35
1.73 0.356666666666667
1.73 0.363333333333334
1.73 0.37
1.73 0.376666666666667
1.73 0.383333333333333
1.73 0.39
1.73 0.396666666666667
1.73 0.403333333333333
1.73 0.41
1.73 0.416666666666667
1.73 0.423333333333333
1.73 0.43
1.73 0.436666666666667
1.73 0.443333333333333
1.73 0.45
1.73 0.456666666666667
1.73 0.463333333333333
1.73 0.47
1.73 0.476666666666667
1.73 0.483333333333333
1.73 0.49
1.73 0.496666666666667
1.73 0.503333333333333
1.73 0.51
1.73 0.516666666666667
1.73 0.523333333333333
1.73 0.53
1.73 0.536666666666667
1.73 0.543333333333333
1.73 0.55
1.73 0.556666666666667
1.73 0.563333333333333
1.73 0.57
1.73 0.576666666666667
1.73 0.583333333333333
1.73 0.59
1.73 0.596666666666667
1.73 0.603333333333333
1.73 0.61
1.73 0.616666666666667
1.73 0.623333333333334
1.73 0.63
1.73 0.636666666666667
1.73 0.643333333333333
1.73 0.65
1.73 0.656666666666667
1.73 0.663333333333333
1.73 0.67
1.73 0.676666666666667
1.73 0.683333333333333
1.73 0.69
1.73 0.696666666666667
1.73 0.703333333333333
1.73 0.71
1.73 0.716666666666667
1.73 0.723333333333333
1.73 0.73
1.73 0.736666666666667
1.73 0.743333333333333
1.73 0.75
1.72986656451953 0.761892174076777
1.7294663252669 0.773778360085773
1.72879948377462 0.785652572974381
1.72786637581748 0.79750883371882
1.72666747124342 0.809341172334753
1.72520337373701 0.821143630883357
1.72347482051542 0.832910266471322
1.72148268195727 0.844635154243278
1.71922796116431 0.856312390365135
1.71671179345637 0.867936094996847
1.71393544579964 0.879500415253084
1.7109003161688 0.890999528150338
1.70760793284301 0.902427643538969
1.70405995363643 0.913779007018722
1.70025816506343 0.925047902836239
1.69620448143906 0.936228656763112
1.69190094391509 0.947315638953031
1.68734971945227 0.958303266776579
1.68255309972917 0.969186007632256
1.67751349998828 0.979958381732306
1.67223345781983 0.99061496486196
1.66671563188407 1.00115039111069
1.66096280057252 1.0115593555741
1.65497786060899 1.02183661702513
1.64876382559099 1.03197700055313
1.64232382447229 1.04197540016961
1.63566109998739 1.05182678137928
1.62877900701872 1.06152618371501
1.62168101090734 1.07106872323563
1.61437068570806 1.08044959498513
1.60685171238975 1.08966407541206
1.59912787698191 1.09870752474805
1.59120306866829 1.107575389344
1.58308127782852 1.11626320396304
1.57476659402887 1.12476659402887
1.56626320396304 1.13308127782852
1.557575389344 1.14120306866829
1.54870752474805 1.14912787698191
1.53966407541206 1.15685171238975
1.53044959498513 1.16437068570806
1.52106872323563 1.17168101090734
1.51152618371501 1.17877900701872
1.50182678137928 1.18566109998739
1.49197540016961 1.19232382447229
1.48197700055313 1.19876382559099
1.47183661702513 1.20497786060899
1.4615593555741 1.21096280057252
1.45115039111069 1.21671563188407
1.44061496486196 1.22223345781984
1.42995838173231 1.22751349998828
1.41918600763226 1.23255309972917
1.40830326677658 1.23734971945227
1.39731563895303 1.24190094391509
1.38622865676311 1.24620448143906
1.37504790283624 1.25025816506343
1.36377900701872 1.25405995363643
1.35242764353897 1.25760793284301
1.34099952815034 1.2609003161688
1.32950041525308 1.26393544579964
1.31793609499685 1.26671179345637
1.30631239036513 1.26922796116431
1.29463515424328 1.27148268195727
1.28291026647132 1.27347482051542
1.27114363088336 1.27520337373701
1.25934117233475 1.27666747124342
1.24750883371882 1.27786637581748
1.23565257297438 1.27879948377462
1.22377836008577 1.2794663252669
1.21189217407678 1.27986656451953
1.2 1.28
1.19333333333333 1.28
1.18666666666667 1.28
1.18 1.28
1.17333333333333 1.28
1.16666666666667 1.28
1.16 1.28
1.15333333333333 1.28
1.14666666666667 1.28
1.14 1.28
1.13333333333333 1.28
1.12666666666667 1.28
1.12 1.28
1.11333333333333 1.28
1.10666666666667 1.28
1.1 1.28
1.09333333333333 1.28
1.08666666666667 1.28
1.08 1.28
1.07333333333333 1.28
1.06666666666667 1.28
1.06 1.28
1.05333333333333 1.28
1.04666666666667 1.28
1.04 1.28
1.03333333333333 1.28
1.02666666666667 1.28
1.02 1.28
1.01333333333333 1.28
1.00666666666667 1.28
1 1.28
0.993333333333333 1.28
0.986666666666667 1.28
0.98 1.28
0.973333333333333 1.28
0.966666666666667 1.28
0.96 1.28
0.953333333333333 1.28
0.946666666666667 1.28
0.94 1.28
0.933333333333333 1.28
0.926666666666667 1.28
0.92 1.28
0.913333333333333 1.28
0.906666666666667 1.28
0.9 1.28
0.888107825923223 1.27986656451953
0.876221639914227 1.2794663252669
0.864347427025619 1.27879948377462
0.85249116628118 1.27786637581748
0.840658827665247 1.27666747124342
0.828856369116643 1.27520337373701
0.817089733528678 1.27347482051542
0.805364845756723 1.27148268195727
0.793687609634865 1.26922796116431
0.782063905003153 1.26671179345637
0.770499584746916 1.26393544579964
0.759000471849662 1.2609003161688
0.747572356461031 1.25760793284301
0.736220992981278 1.25405995363643
0.724952097163761 1.25025816506343
0.713771343236888 1.24620448143906
0.702684361046969 1.24190094391509
0.691696733223421 1.23734971945227
0.680813992367744 1.23255309972917
0.670041618267694 1.22751349998828
0.65938503513804 1.22223345781984
0.648849608889311 1.21671563188407
0.638440644425896 1.21096280057252
0.62816338297487 1.20497786060899
0.618022999446872 1.19876382559099
0.608024599830386 1.19232382447229
0.59817321862072 1.18566109998739
0.588473816284989 1.17877900701872
0.578931276764365 1.17168101090734
0.569550405014871 1.16437068570806
0.560335924587937 1.15685171238975
0.551292475251952 1.14912787698191
0.542424610656001 1.14120306866829
0.533736796036962 1.13308127782852
0.52523340597113 1.12476659402887
0.516918722171482 1.11626320396304
0.508796931331709 1.107575389344
0.500872123018086 1.09870752474805
0.493148287610254 1.08966407541206
0.485629314291944 1.08044959498513
0.478318989092656 1.07106872323563
0.471220992981278 1.06152618371501
0.464338900012608 1.05182678137928
0.45767617552771 1.04197540016961
0.451236174409009 1.03197700055313
0.445022139391011 1.02183661702513
0.439037199427481 1.0115593555741
0.433284368115929 1.00115039111069
0.427766542180165 0.99061496486196
0.422486500011718 0.979958381732306
0.417446900270827 0.969186007632256
0.412650280547731 0.95830326677658
0.408099056084909 0.947315638953031
0.403795518560939 0.936228656763112
0.399741834936565 0.925047902836239
0.395940046363569 0.913779007018722
0.392392067156987 0.902427643538969
0.389099683831198 0.890999528150338
0.386064554200356 0.879500415253084
0.383288206543633 0.867936094996847
0.380772038835685 0.856312390365135
0.378517318042726 0.844635154243278
0.376525179484577 0.832910266471322
0.374796626262994 0.821143630883358
0.373332528756581 0.809341172334753
0.372133624182523 0.79750883371882
0.371200516225378 0.785652572974381
0.370533674733103 0.773778360085773
0.370133435480471 0.761892174076777
0.37 0.75
0.37 0.743333333333333
0.37 0.736666666666667
0.37 0.73
0.37 0.723333333333333
0.37 0.716666666666667
0.37 0.71
0.37 0.703333333333333
0.37 0.696666666666667
0.37 0.69
0.37 0.683333333333333
0.37 0.676666666666667
0.37 0.67
0.37 0.663333333333333
0.37 0.656666666666667
0.37 0.65
0.37 0.643333333333333
0.37 0.636666666666667
0.37 0.63
0.37 0.623333333333333
0.37 0.616666666666667
0.37 0.61
0.37 0.603333333333333
0.37 0.596666666666667
0.37 0.59
0.37 0.583333333333333
0.37 0.576666666666667
0.37 0.57
0.37 0.563333333333333
0.37 0.556666666666667
0.37 0.55
0.37 0.543333333333333
0.37 0.536666666666667
0.37 0.53
0.37 0.523333333333333
0.37 0.516666666666667
0.37 0.51
0.37 0.503333333333333
0.37 0.496666666666667
0.37 0.49
0.37 0.483333333333333
0.37 0.476666666666667
0.37 0.47
0.37 0.463333333333333
0.37 0.456666666666667
0.37 0.45
0.37 0.443333333333333
0.37 0.436666666666667
0.37 0.43
0.37 0.423333333333333
0.37 0.416666666666667
0.37 0.41
0.37 0.403333333333333
0.37 0.396666666666667
0.37 0.39
0.37 0.383333333333333
0.37 0.376666666666667
0.37 0.37
0.37 0.363333333333333
0.37 0.356666666666667
0.37 0.35
0.37 0.343333333333333
0.37 0.336666666666667
0.37 0.33
0.37 0.323333333333333
0.37 0.316666666666667
0.37 0.31
0.37 0.303333333333333
0.37 0.296666666666667
0.37 0.29
0.37 0.283333333333333
0.37 0.276666666666667
0.37 0.27
0.37 0.263333333333333
0.37 0.256666666666667
0.37 0.25
0.37 0.243333333333333
0.37 0.236666666666667
0.37 0.23
0.37 0.223333333333333
0.37 0.216666666666667
0.37 0.21
0.37 0.203333333333333
0.37 0.196666666666667
0.37 0.19
0.37 0.183333333333333
0.37 0.176666666666667
0.37 0.17
0.37 0.163333333333333
0.37 0.156666666666667
0.37 0.15
0.369982376445975 0.148429335499293
0.369929514657892 0.146859461875464
0.369841441253252 0.145291169607157
0.369718200579667 0.143725248376759
0.369559854692527 0.142162486672768
0.369366483323755 0.140603671392764
0.36913818384166 0.139049587447184
0.368875071201904 0.137501017364095
0.368577277889626 0.135958740895171
0.368244953852728 0.134423534623058
0.367878266426368 0.132896171570347
0.36747740024871 0.131377420810333
0.367042557167945 0.129868047079759
0.366573956140661 0.128368810393754
0.366071833121586 0.126880465663138
0.365536440944782 0.125403762314306
0.364968049196333 0.123939443911864
0.364366944078601 0.122488247784225
0.363733428266117 0.121050904652343
0.363067820753169 0.119628138261771
0.362370456693186 0.118220665018232
0.361641687229972 0.11682919362689
0.360881879320899 0.115454424735496
0.36009141555213 0.114097050581586
0.35927069394598 0.112757754643926
0.358420127760491 0.111437211298353
0.357540145281354 0.110136085478208
0.356631189606246 0.108855032339527
0.355693718421725 0.107594696931143
0.354728203772762 0.106355713869889
0.353735131825061 0.105138707021048
0.352715002620253 0.10394428918422
0.351668329824114 0.102773061784755
0.350595640467917 0.101625614570919
0.349497474683058 0.100502525316942
0.348374385429081 0.0994043595320825
0.347226938215245 0.0983316701758861
0.34605571081578 0.0972849973797472
0.344861292978952 0.0962648681749391
0.343644286130111 0.0952717962272378
0.342405303068857 0.0943062815782752
0.341144967660473 0.0933688103937536
0.339863914521792 0.0924598547186463
0.338562788701647 0.0915798722395088
0.337242245356073 0.09072930605402
0.335902949418413 0.0899085844478693
0.334545575264504 0.0891181206791012
0.33317080637311 0.0883583127700282
0.331779334981768 0.0876295433068142
0.330371861738229 0.0869321792468305
0.328949095347656 0.0862665717338828
0.327511752215775 0.0856330559213984
0.326060556088136 0.0850319508036672
0.324596237685694 0.0844635590552183
0.323119534336862 0.0839281668784142
0.321631189606246 0.0834260438593392
0.320131952920241 0.0829574428320549
0.318622579189667 0.0825225997512903
0.317103828429653 0.0821217335736319
0.315576465376942 0.0817550461472722
0.314041259104829 0.0814227221103734
0.312498982635904 0.0811249287980959
0.310950412552816 0.0808618161583402
0.309396328607236 0.0806335166762445
0.307837513327231 0.0804401453074729
0.30627475162324 0.0802817994203332
0.304708830392843 0.0801585587467481
0.303140538124536 0.0800704853421079
0.301570664500706 0.0800176235540245
0.3 0.0799999999999999
0.293333333333333 0.0799999999999999
0.286666666666667 0.0799999999999999
0.28 0.0799999999999999
0.273333333333333 0.0799999999999999
0.266666666666667 0.0799999999999999
0.26 0.0799999999999999
0.253333333333333 0.0799999999999999
0.246666666666667 0.0799999999999999
0.24 0.0799999999999999
0.233333333333333 0.0799999999999999
0.226666666666667 0.0799999999999999
0.22 0.0799999999999999
0.213333333333333 0.0799999999999999
0.206666666666667 0.0799999999999999
0.2 0.0799999999999999
0.193333333333333 0.0799999999999999
0.186666666666667 0.0799999999999999
0.18 0.0799999999999999
0.173333333333333 0.0799999999999999
0.166666666666667 0.0799999999999999
0.16 0.0799999999999999
0.153333333333333 0.0799999999999999
0.146666666666667 0.0799999999999999
0.14 0.0799999999999999
0.133333333333333 0.0799999999999999
0.126666666666667 0.0799999999999999
0.12 0.0799999999999999
0.113333333333333 0.0799999999999999
0.106666666666667 0.0799999999999999
0.0999999999999999 0.0799999999999999
0.0933333333333332 0.0799999999999999
0.0866666666666666 0.0799999999999999
0.0799999999999999 0.0799999999999999
0.0733333333333333 0.0799999999999999
0.0666666666666666 0.0799999999999999
0.0599999999999999 0.0799999999999999
0.0533333333333333 0.0799999999999999
0.0466666666666666 0.0799999999999999
0.0399999999999999 0.0799999999999999
0.0333333333333332 0.0799999999999999
0.0266666666666666 0.0799999999999999
0.0199999999999999 0.0799999999999999
0.0133333333333333 0.0799999999999999
0.00666666666666657 0.0799999999999999
-9.65275635075609e-17 0.0799999999999999
-0.00157066450070645 0.0800176235540245
-0.00314053812453614 0.0800704853421079
-0.00470883039284286 0.0801585587467481
-0.00627475162324043 0.0802817994203332
-0.00783751332723164 0.0804401453074729
-0.00939632860723597 0.0806335166762445
-0.0109504125528163 0.0808618161583403
-0.0124989826359047 0.0811249287980959
-0.0140412591048292 0.0814227221103735
-0.0155764653769421 0.0817550461472722
-0.0171038284296527 0.0821217335736319
-0.0186225791896674 0.0825225997512902
-0.0201319529202413 0.0829574428320549
-0.0216311896062464 0.0834260438593392
-0.0231195343368618 0.0839281668784142
-0.0245962376856941 0.0844635590552183
-0.0260605560881362 0.0850319508036673
-0.0275117522157748 0.0856330559213984
-0.0289490953476565 0.0862665717338828
-0.0303718617382292 0.0869321792468306
-0.0317793349817684 0.0876295433068142
-0.0331708063731099 0.0883583127700283
-0.0345455752645044 0.0891181206791012
-0.0359029494184134 0.0899085844478694
-0.0372422453560736 0.09072930605402
-0.0385627887016473 0.0915798722395088
-0.0398639145217917 0.0924598547186463
-0.0411449676604732 0.0933688103937536
-0.0424053030688575 0.0943062815782753
-0.0436442861301114 0.0952717962272379
-0.0448612929789518 0.0962648681749391
-0.0460557108157799 0.0972849973797472
-0.0472269382152453 0.0983316701758861
-0.0483743854290806 0.0994043595320825
-0.0494974746830584 0.100502525316942
-0.0505956404679175 0.101625614570919
-0.0516683298241139 0.102773061784755
-0.0527150026202528 0.10394428918422
-0.0537351318250608 0.105138707021048
-0.0547282037727622 0.106355713869889
-0.0556937184217248 0.107594696931142
-0.0566311896062464 0.108855032339527
-0.0575401452813537 0.110136085478208
-0.0584201277604913 0.111437211298353
-0.0592706939459799 0.112757754643926
-0.0600914155521307 0.114097050581586
-0.0608818793208987 0.115454424735496
-0.0616416872299717 0.11682919362689
-0.0623704566931858 0.118220665018232
-0.0630678207531694 0.119628138261771
-0.0637334282661172 0.121050904652344
-0.0643669440786016 0.122488247784225
-0.0649680491963328 0.123939443911864
-0.0655364409447817 0.125403762314306
-0.0660718331215858 0.126880465663138
-0.0665739561406608 0.128368810393754
-0.0670425571679452 0.129868047079759
-0.0674774002487098 0.131377420810333
-0.0678782664263681 0.132896171570347
-0.0682449538527278 0.134423534623058
-0.0685772778896265 0.135958740895171
-0.0688750712019041 0.137501017364095
-0.0691381838416597 0.139049587447184
-0.0693664833237554 0.140603671392764
-0.069559854692527 0.142162486672768
-0.0697182005796669 0.14372524837676
-0.0698414412532519 0.145291169607157
-0.0699295146578921 0.146859461875464
-0.0699823764459755 0.148429335499293
-0.07 0.15
-0.07 0.156666666666667
-0.07 0.163333333333333
-0.07 0.17
-0.07 0.176666666666667
-0.07 0.183333333333333
-0.07 0.19
-0.07 0.196666666666667
-0.07 0.203333333333333
-0.07 0.21
-0.07 0.216666666666667
-0.07 0.223333333333333
-0.07 0.23
-0.07 0.236666666666667
-0.07 0.243333333333333
-0.07 0.25
-0.07 0.256666666666667
-0.07 0.263333333333333
-0.07 0.27
-0.07 0.276666666666667
-0.07 0.283333333333333
-0.07 0.29
-0.07 0.296666666666667
-0.07 0.303333333333333
-0.07 0.31
-0.07 0.316666666666667
-0.07 0.323333333333333
-0.07 0.33
-0.07 0.336666666666667
-0.07 0.343333333333333
-0.07 0.35
-0.07 0.356666666666667
-0.07 0.363333333333333
-0.07 0.37
-0.07 0.376666666666667
-0.07 0.383333333333333
-0.07 0.39
-0.07 0.396666666666667
-0.07 0.403333333333333
-0.07 0.41
-0.07 0.416666666666667
-0.07 0.423333333333333
-0.07 0.43
-0.07 0.436666666666667
-0.07 0.443333333333333
-0.07 0.45
-0.07 0.456666666666667
-0.07 0.463333333333333
-0.07 0.47
-0.07 0.476666666666667
-0.07 0.483333333333333
-0.07 0.49
-0.07 0.496666666666667
-0.07 0.503333333333333
-0.07 0.51
-0.07 0.516666666666667
-0.07 0.523333333333333
-0.07 0.53
-0.07 0.536666666666667
-0.07 0.543333333333333
-0.07 0.55
-0.07 0.556666666666667
-0.07 0.563333333333333
-0.07 0.57
-0.07 0.576666666666667
-0.07 0.583333333333333
-0.07 0.59
-0.07 0.596666666666667
-0.07 0.603333333333333
-0.07 0.61
-0.07 0.616666666666667
-0.07 0.623333333333333
-0.07 0.63
-0.07 0.636666666666667
-0.07 0.643333333333333
-0.07 0.65
-0.07 0.656666666666667
-0.07 0.663333333333333
-0.07 0.67
-0.07 0.676666666666667
-0.07 0.683333333333333
-0.07 0.69
-0.07 0.696666666666667
-0.07 0.703333333333333
-0.07 0.71
-0.07 0.716666666666667
-0.07 0.723333333333333
-0.07 0.73
-0.07 0.736666666666667
-0.07 0.743333333333333
-0.0700000000000001 0.75
-0.0701334354804716 0.761892174076777
-0.0705336747331033 0.773778360085773
-0.0712005162253784 0.785652572974381
-0.0721336241825234 0.79750883371882
-0.0733325287565815 0.809341172334753
-0.0747966262629947 0.821143630883357
-0.0765251794845771 0.832910266471322
-0.0785173180427264 0.844635154243278
-0.0807720388356852 0.856312390365135
-0.0832882065436336 0.867936094996847
-0.0860645542003561 0.879500415253084
-0.0890996838311978 0.890999528150338
-0.0923920671569869 0.902427643538969
-0.0959400463635687 0.913779007018722
-0.0997418349365653 0.925047902836239
-0.103795518560939 0.936228656763112
-0.108099056084909 0.947315638953031
-0.112650280547731 0.958303266776579
-0.117446900270828 0.969186007632256
-0.122486500011718 0.979958381732306
-0.127766542180165 0.99061496486196
-0.133284368115929 1.00115039111069
-0.139037199427482 1.0115593555741
-0.145022139391011 1.02183661702513
-0.15123617440901 1.03197700055313
-0.15767617552771 1.04197540016961
-0.164338900012608 1.05182678137928
-0.171220992981278 1.06152618371501
-0.178318989092656 1.07106872323563
-0.185629314291944 1.08044959498513
-0.193148287610254 1.08966407541206
-0.200872123018086 1.09870752474805
-0.20879693133171 1.107575389344
-0.216918722171483 1.11626320396304
-0.22523340597113 1.12476659402887
-0.233736796036962 1.13308127782852
-0.242424610656001 1.14120306866829
-0.251292475251952 1.14912787698191
-0.260335924587937 1.15685171238975
-0.269550405014871 1.16437068570806
-0.278931276764365 1.17168101090734
-0.288473816284989 1.17877900701872
-0.29817321862072 1.18566109998739
-0.308024599830386 1.19232382447229
-0.318022999446872 1.19876382559099
-0.32816338297487 1.20497786060899
-0.338440644425896 1.21096280057252
-0.348849608889311 1.21671563188407
-0.35938503513804 1.22223345781984
-0.370041618267694 1.22751349998828
-0.380813992367744 1.23255309972917
-0.391696733223421 1.23734971945227
-0.402684361046969 1.24190094391509
-0.413771343236888 1.24620448143906
-0.424952097163761 1.25025816506343
-0.436220992981278 1.25405995363643
-0.447572356461031 1.25760793284301
-0.459000471849662 1.2609003161688
-0.470499584746916 1.26393544579964
-0.482063905003153 1.26671179345637
-0.493687609634865 1.26922796116431
-0.505364845756723 1.27148268195727
-0.517089733528678 1.27347482051542
-0.528856369116643 1.27520337373701
-0.540658827665247 1.27666747124342
-0.55249116628118 1.27786637581748
-0.564347427025619 1.27879948377462
-0.576221639914227 1.2794663252669
-0.588107825923223 1.27986656451953
-0.6 1.28
-0.606741573033708 1.28
-0.613483146067416 1.28
-0.620224719101124 1.28
-0.626966292134832 1.28
-0.633707865168539 1.28
-0.640449438202247 1.28
-0.647191011235955 1.28
-0.653932584269663 1.28
-0.660674157303371 1.28
-0.667415730337079 1.28
-0.674157303370787 1.28
-0.680898876404494 1.28
-0.687640449438202 1.28
-0.69438202247191 1.28
-0.701123595505618 1.28
-0.707865168539326 1.28
-0.714606741573034 1.28
-0.721348314606742 1.28
-0.728089887640449 1.28
-0.734831460674157 1.28
-0.741573033707865 1.28
-0.748314606741573 1.28
-0.755056179775281 1.28
-0.761797752808989 1.28
-0.768539325842697 1.28
-0.775280898876405 1.28
-0.782022471910112 1.28
-0.78876404494382 1.28
-0.795505617977528 1.28
-0.802247191011236 1.28
-0.808988764044944 1.28
-0.815730337078652 1.28
-0.82247191011236 1.28
-0.829213483146067 1.28
-0.835955056179775 1.28
-0.842696629213483 1.28
-0.849438202247191 1.28
-0.856179775280899 1.28
-0.862921348314607 1.28
-0.869662921348315 1.28
-0.876404494382022 1.28
-0.88314606741573 1.28
-0.889887640449438 1.28
-0.896629213483146 1.28
-0.903370786516854 1.28
-0.910112359550562 1.28
-0.91685393258427 1.28
-0.923595505617977 1.28
-0.930337078651685 1.28
-0.937078651685393 1.28
-0.943820224719101 1.28
-0.950561797752809 1.28
-0.957303370786517 1.28
-0.964044943820225 1.28
-0.970786516853932 1.28
-0.97752808988764 1.28
-0.984269662921348 1.28
-0.991011235955056 1.28
-0.997752808988764 1.28
-1.00449438202247 1.28
-1.01123595505618 1.28
-1.01797752808989 1.28
-1.0247191011236 1.28
-1.0314606741573 1.28
-1.03820224719101 1.28
-1.04494382022472 1.28
-1.05168539325843 1.28
-1.05842696629213 1.28
-1.06516853932584 1.28
-1.07191011235955 1.28
-1.07865168539326 1.28
-1.08539325842697 1.28
-1.09213483146067 1.28
-1.09887640449438 1.28
-1.10561797752809 1.28
-1.1123595505618 1.28
-1.11910112359551 1.28
-1.12584269662921 1.28
-1.13258426966292 1.28
-1.13932584269663 1.28
-1.14606741573034 1.28
-1.15280898876404 1.28
-1.15955056179775 1.28
-1.16629213483146 1.28
-1.17303370786517 1.28
-1.17977528089888 1.28
-1.18651685393258 1.28
-1.19325842696629 1.28
-1.2 1.28
-1.21189217407678 1.27986656451953
-1.22377836008577 1.2794663252669
-1.23565257297438 1.27879948377462
-1.24750883371882 1.27786637581748
-1.25934117233475 1.27666747124342
-1.27114363088336 1.27520337373701
-1.28291026647132 1.27347482051542
-1.29463515424328 1.27148268195727
-1.30631239036513 1.26922796116431
-1.31793609499685 1.26671179345637
-1.32950041525308 1.26393544579964
-1.34099952815034 1.2609003161688
-1.35242764353897 1.25760793284301
-1.36377900701872 1.25405995363643
-1.37504790283624 1.25025816506343
-1.38622865676311 1.24620448143906
-1.39731563895303 1.24190094391509
-1.40830326677658 1.23734971945227
-1.41918600763226 1.23255309972917
-1.42995838173231 1.22751349998828
-1.44061496486196 1.22223345781984
-1.45115039111069 1.21671563188407
-1.4615593555741 1.21096280057252
-1.47183661702513 1.20497786060899
-1.48197700055313 1.19876382559099
-1.49197540016961 1.19232382447229
-1.50182678137928 1.18566109998739
-1.51152618371501 1.17877900701872
-1.52106872323563 1.17168101090734
-1.53044959498513 1.16437068570806
-1.53966407541206 1.15685171238975
-1.54870752474805 1.14912787698191
-1.557575389344 1.14120306866829
-1.56626320396304 1.13308127782852
-1.57476659402887 1.12476659402887
-1.58308127782852 1.11626320396304
-1.59120306866829 1.107575389344
-1.59912787698191 1.09870752474805
-1.60685171238975 1.08966407541206
-1.61437068570806 1.08044959498513
-1.62168101090734 1.07106872323563
-1.62877900701872 1.06152618371501
-1.63566109998739 1.05182678137928
-1.64232382447229 1.04197540016961
-1.64876382559099 1.03197700055313
-1.65497786060899 1.02183661702513
-1.66096280057252 1.0115593555741
-1.66671563188407 1.00115039111069
-1.67223345781983 0.99061496486196
-1.67751349998828 0.979958381732306
-1.68255309972917 0.969186007632256
-1.68734971945227 0.95830326677658
-1.69190094391509 0.947315638953031
-1.69620448143906 0.936228656763112
-1.70025816506343 0.925047902836239
-1.70405995363643 0.913779007018722
-1.70760793284301 0.902427643538969
-1.7109003161688 0.890999528150338
-1.71393544579964 0.879500415253084
-1.71671179345637 0.867936094996847
-1.71922796116431 0.856312390365135
-1.72148268195727 0.844635154243278
-1.72347482051542 0.832910266471322
-1.72520337373701 0.821143630883358
-1.72666747124342 0.809341172334753
-1.72786637581748 0.79750883371882
-1.72879948377462 0.785652572974381
-1.7294663252669 0.773778360085773
-1.72986656451953 0.761892174076777
-1.73 0.75
-1.73 0.743333333333333
-1.73 0.736666666666667
-1.73 0.73
-1.73 0.723333333333333
-1.73 0.716666666666667
-1.73 0.71
-1.73 0.703333333333333
-1.73 0.696666666666667
-1.73 0.69
-1.73 0.683333333333333
-1.73 0.676666666666667
-1.73 0.67
-1.73 0.663333333333333
-1.73 0.656666666666667
-1.73 0.65
-1.73 0.643333333333333
-1.73 0.636666666666667
-1.73 0.63
-1.73 0.623333333333333
-1.73 0.616666666666667
-1.73 0.61
-1.73 0.603333333333333
-1.73 0.596666666666667
-1.73 0.59
-1.73 0.583333333333333
-1.73 0.576666666666667
-1.73 0.57
-1.73 0.563333333333333
-1.73 0.556666666666667
-1.73 0.55
-1.73 0.543333333333333
-1.73 0.536666666666667
-1.73 0.53
-1.73 0.523333333333333
-1.73 0.516666666666667
-1.73 0.51
-1.73 0.503333333333333
-1.73 0.496666666666667
-1.73 0.49
-1.73 0.483333333333333
-1.73 0.476666666666667
-1.73 0.47
-1.73 0.463333333333333
-1.73 0.456666666666667
-1.73 0.45
-1.73 0.443333333333333
-1.73 0.436666666666667
-1.73 0.43
-1.73 0.423333333333333
-1.73 0.416666666666667
-1.73 0.41
-1.73 0.403333333333333
-1.73 0.396666666666667
-1.73 0.39
-1.73 0.383333333333333
-1.73 0.376666666666667
-1.73 0.37
-1.73 0.363333333333333
-1.73 0.356666666666667
-1.73 0.35
-1.73 0.343333333333333
-1.73 0.336666666666667
-1.73 0.33
-1.73 0.323333333333333
-1.73 0.316666666666667
-1.73 0.31
-1.73 0.303333333333333
-1.73 0.296666666666667
-1.73 0.29
-1.73 0.283333333333333
-1.73 0.276666666666667
-1.73 0.27
-1.73 0.263333333333333
-1.73 0.256666666666667
-1.73 0.25
-1.73 0.243333333333333
-1.73 0.236666666666667
-1.73 0.23
-1.73 0.223333333333333
-1.73 0.216666666666667
-1.73 0.21
-1.73 0.203333333333333
-1.73 0.196666666666667
-1.73 0.19
-1.73 0.183333333333333
-1.73 0.176666666666667
-1.73 0.17
-1.73 0.163333333333333
-1.73 0.156666666666667
-1.73 0.15
-1.73 0.143333333333333
-1.73 0.136666666666666
-1.73 0.13
-1.73 0.123333333333333
-1.73 0.116666666666666
-1.73 0.11
-1.73 0.103333333333333
-1.73 0.0966666666666667
-1.73 0.0900000000000001
-1.73 0.0833333333333333
-1.73 0.0766666666666667
-1.73 0.0700000000000001
-1.73 0.0633333333333332
-1.73 0.0566666666666666
-1.73 0.05
-1.73 0.0433333333333332
-1.73 0.0366666666666666
-1.73 0.03
-1.73 0.0233333333333332
-1.73 0.0166666666666666
-1.73 0.01
-1.73 0.00333333333333319
-1.73 -0.00333333333333341
-1.73 -0.01
-1.73 -0.0166666666666668
-1.73 -0.0233333333333334
-1.73 -0.03
-1.73 -0.0366666666666668
-1.73 -0.0433333333333332
-1.73 -0.05
-1.73 -0.0566666666666668
-1.73 -0.0633333333333334
-1.73 -0.0700000000000001
-1.73 -0.0766666666666668
-1.73 -0.0833333333333334
-1.73 -0.0900000000000001
-1.73 -0.0966666666666667
-1.73 -0.103333333333333
-1.73 -0.11
-1.73 -0.116666666666667
-1.73 -0.123333333333333
-1.73 -0.13
-1.73 -0.136666666666667
-1.73 -0.143333333333333
-1.73 -0.15
-1.73 -0.156666666666667
-1.73 -0.163333333333333
-1.73 -0.17
-1.73 -0.176666666666667
-1.73 -0.183333333333333
-1.73 -0.19
-1.73 -0.196666666666667
-1.73 -0.203333333333333
-1.73 -0.21
-1.73 -0.216666666666667
-1.73 -0.223333333333333
-1.73 -0.23
-1.73 -0.236666666666667
-1.73 -0.243333333333333
-1.73 -0.25
-1.73 -0.256666666666667
-1.73 -0.263333333333333
-1.73 -0.27
-1.73 -0.276666666666667
-1.73 -0.283333333333333
-1.73 -0.29
-1.73 -0.296666666666667
-1.73 -0.303333333333333
-1.73 -0.31
-1.73 -0.316666666666667
-1.73 -0.323333333333333
-1.73 -0.33
-1.73 -0.336666666666667
-1.73 -0.343333333333333
-1.73 -0.35
-1.73 -0.356666666666667
-1.73 -0.363333333333334
-1.73 -0.37
-1.73 -0.376666666666667
-1.73 -0.383333333333333
-1.73 -0.39
-1.73 -0.396666666666667
-1.73 -0.403333333333333
-1.73 -0.41
-1.73 -0.416666666666667
-1.73 -0.423333333333333
-1.73 -0.43
-1.73 -0.436666666666667
-1.73 -0.443333333333333
-1.73 -0.45
-1.73 -0.456666666666667
-1.73 -0.463333333333333
-1.73 -0.47
-1.73 -0.476666666666667
-1.73 -0.483333333333333
-1.73 -0.49
-1.73 -0.496666666666667
-1.73 -0.503333333333333
-1.73 -0.51
-1.73 -0.516666666666667
-1.73 -0.523333333333333
-1.73 -0.53
-1.73 -0.536666666666667
-1.73 -0.543333333333333
-1.73 -0.55
-1.73 -0.556666666666667
-1.73 -0.563333333333333
-1.73 -0.57
-1.73 -0.576666666666667
-1.73 -0.583333333333333
-1.73 -0.59
-1.73 -0.596666666666667
-1.73 -0.603333333333333
-1.73 -0.61
-1.73 -0.616666666666667
-1.73 -0.623333333333334
-1.73 -0.63
-1.73 -0.636666666666667
-1.73 -0.643333333333333
-1.73 -0.65
-1.73 -0.656666666666667
-1.73 -0.663333333333333
-1.73 -0.67
-1.73 -0.676666666666667
-1.73 -0.683333333333333
-1.73 -0.69
-1.73 -0.696666666666667
-1.73 -0.703333333333333
-1.73 -0.71
-1.73 -0.716666666666667
-1.73 -0.723333333333333
-1.73 -0.73
-1.73 -0.736666666666667
-1.73 -0.743333333333333
-1.73 -0.75
-1.72986656451953 -0.761892174076777
-1.7294663252669 -0.773778360085773
-1.72879948377462 -0.785652572974381
-1.72786637581748 -0.79750883371882
-1.72666747124342 -0.809341172334753
-1.72520337373701 -0.821143630883357
-1.72347482051542 -0.832910266471322
-1.72148268195727 -0.844635154243277
-1.71922796116431 -0.856312390365135
-1.71671179345637 -0.867936094996847
-1.71393544579964 -0.879500415253084
-1.7109003161688 -0.890999528150338
-1.70760793284301 -0.902427643538969
-1.70405995363643 -0.913779007018722
-1.70025816506343 -0.925047902836239
-1.69620448143906 -0.936228656763112
-1.69190094391509 -0.947315638953031
-1.68734971945227 -0.95830326677658
-1.68255309972917 -0.969186007632256
-1.67751349998828 -0.979958381732306
-1.67223345781983 -0.99061496486196
-1.66671563188407 -1.00115039111069
-1.66096280057252 -1.0115593555741
-1.65497786060899 -1.02183661702513
-1.64876382559099 -1.03197700055313
-1.64232382447229 -1.04197540016961
-1.63566109998739 -1.05182678137928
-1.62877900701872 -1.06152618371501
-1.62168101090734 -1.07106872323563
-1.61437068570806 -1.08044959498513
-1.60685171238975 -1.08966407541206
-1.59912787698191 -1.09870752474805
-1.59120306866829 -1.107575389344
-1.58308127782852 -1.11626320396304
-1.57476659402887 -1.12476659402887
-1.56626320396304 -1.13308127782852
-1.557575389344 -1.14120306866829
-1.54870752474805 -1.14912787698191
-1.53966407541206 -1.15685171238975
-1.53044959498513 -1.16437068570806
-1.52106872323563 -1.17168101090734
-1.51152618371501 -1.17877900701872
-1.50182678137928 -1.18566109998739
-1.49197540016961 -1.19232382447229
-1.48197700055313 -1.19876382559099
-1.47183661702513 -1.20497786060899
-1.4615593555741 -1.21096280057252
-1.45115039111069 -1.21671563188407
-1.44061496486196 -1.22223345781983
-1.42995838173231 -1.22751349998828
-1.41918600763226 -1.23255309972917
-1.40830326677658 -1.23734971945227
-1.39731563895303 -1.24190094391509
-1.38622865676311 -1.24620448143906
-1.37504790283624 -1.25025816506343
-1.36377900701872 -1.25405995363643
-1.35242764353897 -1.25760793284301
-1.34099952815034 -1.2609003161688
-1.32950041525308 -1.26393544579964
-1.31793609499685 -1.26671179345637
-1.30631239036513 -1.26922796116431
-1.29463515424328 -1.27148268195727
-1.28291026647132 -1.27347482051542
-1.27114363088336 -1.27520337373701
-1.25934117233475 -1.27666747124342
-1.24750883371882 -1.27786637581748
-1.23565257297438 -1.27879948377462
-1.22377836008577 -1.2794663252669
-1.21189217407678 -1.27986656451953
-1.2 -1.28
-1.19331683168317 -1.28
-1.18663366336634 -1.28
-1.1799504950495 -1.28
-1.17326732673267 -1.28
-1.16658415841584 -1.28
-1.15990099009901 -1.28
-1.15321782178218 -1.28
-1.14653465346535 -1.28
-1.13985148514851 -1.28
-1.13316831683168 -1.28
-1.12648514851485 -1.28
-1.11980198019802 -1.28
-1.11311881188119 -1.28
-1.10643564356436 -1.28
-1.09975247524752 -1.28
-1.09306930693069 -1.28
-1.08638613861386 -1.28
-1.07970297029703 -1.28
-1.0730198019802 -1.28
-1.06633663366337 -1.28
-1.05965346534653 -1.28
-1.0529702970297 -1.28
-1.04628712871287 -1.28
-1.03960396039604 -1.28
-1.03292079207921 -1.28
-1.02623762376238 -1.28
-1.01955445544554 -1.28
-1.01287128712871 -1.28
-1.00618811881188 -1.28
-0.99950495049505 -1.28
-0.992821782178218 -1.28
-0.986138613861386 -1.28
-0.979455445544554 -1.28
-0.972772277227723 -1.28
-0.966089108910891 -1.28
-0.959405940594059 -1.28
-0.952722772277228 -1.28
-0.946039603960396 -1.28
-0.939356435643564 -1.28
-0.932673267326733 -1.28
-0.925990099009901 -1.28
-0.919306930693069 -1.28
-0.912623762376238 -1.28
-0.905940594059406 -1.28
-0.899257425742574 -1.28
-0.892574257425743 -1.28
-0.885891089108911 -1.28
-0.879207920792079 -1.28
-0.872524752475248 -1.28
-0.865841584158416 -1.28
-0.859158415841584 -1.28
-0.852475247524752 -1.28
-0.845792079207921 -1.28
-0.839108910891089 -1.28
-0.832425742574257 -1.28
-0.825742574257426 -1.28
-0.819059405940594 -1.28
-0.812376237623762 -1.28
-0.805693069306931 -1.28
-0.799009900990099 -1.28
-0.792326732673267 -1.28
-0.785643564356436 -1.28
-0.778960396039604 -1.28
-0.772277227722772 -1.28
-0.765594059405941 -1.28
-0.758910891089109 -1.28
-0.752227722772277 -1.28
-0.745544554455446 -1.28
-0.738861386138614 -1.28
-0.732178217821782 -1.28
-0.725495049504951 -1.28
-0.718811881188119 -1.28
-0.712128712871287 -1.28
-0.705445544554455 -1.28
-0.698762376237624 -1.28
-0.692079207920792 -1.28
-0.68539603960396 -1.28
-0.678712871287129 -1.28
-0.672029702970297 -1.28
-0.665346534653465 -1.28
-0.658663366336634 -1.28
-0.651980198019802 -1.28
-0.64529702970297 -1.28
-0.638613861386139 -1.28
-0.631930693069307 -1.28
-0.625247524752475 -1.28
-0.618564356435644 -1.28
-0.611881188118812 -1.28
-0.60519801980198 -1.28
-0.598514851485149 -1.28
-0.591831683168317 -1.28
-0.585148514851485 -1.28
-0.578465346534654 -1.28
-0.571782178217822 -1.28
-0.56509900990099 -1.28
-0.558415841584158 -1.28
-0.551732673267327 -1.28
-0.545049504950495 -1.28
-0.538366336633663 -1.28
-0.531683168316832 -1.28
-0.525 -1.28
-0.518316831683168 -1.28
-0.511633663366337 -1.28
-0.504950495049505 -1.28
-0.498267326732673 -1.28
-0.491584158415842 -1.28
-0.48490099009901 -1.28
-0.478217821782178 -1.28
-0.471534653465347 -1.28
-0.464851485148515 -1.28
-0.458168316831683 -1.28
-0.451485148514852 -1.28
-0.44480198019802 -1.28
-0.438118811881188 -1.28
-0.431435643564356 -1.28
-0.424752475247525 -1.28
-0.418069306930693 -1.28
-0.411386138613861 -1.28
-0.40470297029703 -1.28
-0.398019801980198 -1.28
-0.391336633663366 -1.28
-0.384653465346535 -1.28
-0.377970297029703 -1.28
-0.371287128712871 -1.28
-0.36460396039604 -1.28
-0.357920792079208 -1.28
-0.351237623762376 -1.28
-0.344554455445545 -1.28
-0.337871287128713 -1.28
-0.331188118811881 -1.28
-0.32450495049505 -1.28
-0.317821782178218 -1.28
-0.311138613861386 -1.28
-0.304455445544555 -1.28
-0.297772277227723 -1.28
-0.291089108910891 -1.28
-0.28440594059406 -1.28
-0.277722772277228 -1.28
-0.271039603960396 -1.28
-0.264356435643564 -1.28
-0.257673267326733 -1.28
-0.250990099009901 -1.28
-0.244306930693069 -1.28
-0.237623762376238 -1.28
-0.230940594059406 -1.28
-0.224257425742574 -1.28
-0.217574257425743 -1.28
-0.210891089108911 -1.28
-0.204207920792079 -1.28
-0.197524752475248 -1.28
-0.190841584158416 -1.28
-0.184158415841584 -1.28
-0.177475247524753 -1.28
-0.170792079207921 -1.28
-0.164108910891089 -1.28
-0.157425742574258 -1.28
-0.150742574257426 -1.28
-0.144059405940594 -1.28
-0.137376237623762 -1.28
-0.130693069306931 -1.28
-0.124009900990099 -1.28
-0.117326732673267 -1.28
-0.110643564356436 -1.28
-0.103960396039604 -1.28
-0.0972772277227725 -1.28
-0.0905940594059407 -1.28
-0.0839108910891091 -1.28
-0.0772277227722773 -1.28
-0.0705445544554457 -1.28
-0.0638613861386139 -1.28
-0.0571782178217823 -1.28
-0.0504950495049505 -1.28
-0.043811881188119 -1.28
-0.0371287128712872 -1.28
-0.0304455445544556 -1.28
-0.023762376237624 -1.28
-0.0170792079207922 -1.28
-0.0103960396039606 -1.28
-0.00371287128712883 -1.28
0.00297029702970275 -1.28
0.00965346534653455 -1.28
0.0163366336633661 -1.28
0.0230198019801979 -1.28
0.0297029702970295 -1.28
0.0363861386138613 -1.28
0.0430693069306929 -1.28
0.0497524752475247 -1.28
0.0564356435643563 -1.28
0.0631188118811881 -1.28
0.0698019801980196 -1.28
0.0764851485148514 -1.28
0.083168316831683 -1.28
0.0898514851485146 -1.28
0.0965346534653464 -1.28
0.103217821782178 -1.28
0.10990099009901 -1.28
0.116584158415841 -1.28
0.123267326732673 -1.28
0.129950495049505 -1.28
0.136633663366337 -1.28
0.143316831683168 -1.28
0.15 -1.28
0.156687898089172 -1.28
0.163375796178344 -1.28
0.170063694267516 -1.28
0.176751592356688 -1.28
0.18343949044586 -1.28
0.190127388535032 -1.28
0.196815286624204 -1.28
0.203503184713376 -1.28
0.210191082802548 -1.28
0.21687898089172 -1.28
0.223566878980892 -1.28
0.230254777070064 -1.28
0.236942675159236 -1.28
0.243630573248408 -1.28
0.25031847133758 -1.28
0.257006369426751 -1.28
0.263694267515924 -1.28
0.270382165605095 -1.28
0.277070063694267 -1.28
0.283757961783439 -1.28
0.290445859872611 -1.28
0.297133757961783 -1.28
0.303821656050955 -1.28
0.310509554140127 -1.28
0.317197452229299 -1.28
0.323885350318471 -1.28
0.330573248407643 -1.28
0.337261146496815 -1.28
0.343949044585987 -1.28
0.350636942675159 -1.28
0.357324840764331 -1.28
0.364012738853503 -1.28
0.370700636942675 -1.28
0.377388535031847 -1.28
0.384076433121019 -1.28
0.390764331210191 -1.28
0.397452229299363 -1.28
0.404140127388535 -1.28
0.410828025477707 -1.28
0.417515923566879 -1.28
0.424203821656051 -1.28
0.430891719745223 -1.28
0.437579617834395 -1.28
0.444267515923567 -1.28
0.450955414012739 -1.28
0.457643312101911 -1.28
0.464331210191083 -1.28
0.471019108280255 -1.28
0.477707006369427 -1.28
0.484394904458599 -1.28
0.491082802547771 -1.28
0.497770700636943 -1.28
0.504458598726115 -1.28
0.511146496815287 -1.28
0.517834394904459 -1.28
0.524522292993631 -1.28
0.531210191082802 -1.28
0.537898089171974 -1.28
0.544585987261146 -1.28
0.551273885350318 -1.28
0.55796178343949 -1.28
0.564649681528662 -1.28
0.571337579617834 -1.28
0.578025477707006 -1.28
0.584713375796178 -1.28
0.59140127388535 -1.28
0.598089171974522 -1.28
0.604777070063694 -1.28
0.611464968152866 -1.28
0.618152866242038 -1.28
0.62484076433121 -1.28
0.631528662420382 -1.28
0.638216560509554 -1.28
0.644904458598726 -1.28
0.651592356687898 -1.28
0.65828025477707 -1.28
0.664968152866242 -1.28
0.671656050955414 -1.28
0.678343949044586 -1.28
0.685031847133758 -1.28
0.69171974522293 -1.28
0.698407643312102 -1.28
0.705095541401274 -1.28
0.711783439490446 -1.28
0.718471337579618 -1.28
0.72515923566879 -1.28
0.731847133757962 -1.28
0.738535031847134 -1.28
0.745222929936306 -1.28
0.751910828025478 -1.28
0.75859872611465 -1.28
0.765286624203822 -1.28
0.771974522292994 -1.28
0.778662420382165 -1.28
0.785350318471338 -1.28
0.79203821656051 -1.28
0.798726114649681 -1.28
0.805414012738853 -1.28
0.812101910828025 -1.28
0.818789808917197 -1.28
0.825477707006369 -1.28
0.832165605095541 -1.28
0.838853503184713 -1.28
0.845541401273885 -1.28
0.852229299363057 -1.28
0.858917197452229 -1.28
0.865605095541401 -1.28
0.872292993630573 -1.28
0.878980891719745 -1.28
0.885668789808917 -1.28
0.892356687898089 -1.28
0.899044585987261 -1.28
0.905732484076433 -1.28
0.912420382165605 -1.28
0.919108280254777 -1.28
0.925796178343949 -1.28
0.932484076433121 -1.28
0.939171974522293 -1.28
0.945859872611465 -1.28
0.952547770700637 -1.28
0.959235668789809 -1.28
0.965923566878981 -1.28
0.972611464968153 -1.28
0.979299363057325 -1.28
0.985987261146497 -1.28
0.992675159235669 -1.28
0.999363057324841 -1.28
1.00605095541401 -1.28
1.01273885350318 -1.28
1.01942675159236 -1.28
1.02611464968153 -1.28
1.0328025477707 -1.28
1.03949044585987 -1.28
1.04617834394904 -1.28
1.05286624203822 -1.28
1.05955414012739 -1.28
1.06624203821656 -1.28
1.07292993630573 -1.28
1.0796178343949 -1.28
1.08630573248408 -1.28
1.09299363057325 -1.28
1.09968152866242 -1.28
1.10636942675159 -1.28
1.11305732484076 -1.28
1.11974522292994 -1.28
1.12643312101911 -1.28
1.13312101910828 -1.28
1.13980891719745 -1.28
1.14649681528662 -1.28
1.1531847133758 -1.28
1.15987261146497 -1.28
1.16656050955414 -1.28
1.17324840764331 -1.28
1.17993630573248 -1.28
1.18662420382166 -1.28
1.19331210191083 -1.28
1.2 -1.28
1.21189217407678 -1.27986656451953
1.22377836008577 -1.2794663252669
1.23565257297438 -1.27879948377462
1.24750883371882 -1.27786637581748
1.25934117233475 -1.27666747124342
1.27114363088336 -1.27520337373701
1.28291026647132 -1.27347482051542
1.29463515424328 -1.27148268195727
1.30631239036513 -1.26922796116431
1.31793609499685 -1.26671179345637
1.32950041525308 -1.26393544579964
1.34099952815034 -1.2609003161688
1.35242764353897 -1.25760793284301
1.36377900701872 -1.25405995363643
1.37504790283624 -1.25025816506343
1.38622865676311 -1.24620448143906
1.39731563895303 -1.24190094391509
1.40830326677658 -1.23734971945227
1.41918600763226 -1.23255309972917
1.42995838173231 -1.22751349998828
1.44061496486196 -1.22223345781983
1.45115039111069 -1.21671563188407
1.4615593555741 -1.21096280057252
1.47183661702513 -1.20497786060899
1.48197700055313 -1.19876382559099
1.49197540016961 -1.19232382447229
1.50182678137928 -1.18566109998739
1.51152618371501 -1.17877900701872
1.52106872323563 -1.17168101090734
1.53044959498513 -1.16437068570806
1.53966407541206 -1.15685171238975
1.54870752474805 -1.14912787698191
1.557575389344 -1.14120306866829
1.56626320396304 -1.13308127782852
1.57476659402887 -1.12476659402887
1.58308127782852 -1.11626320396304
1.59120306866829 -1.107575389344
1.59912787698191 -1.09870752474805
1.60685171238975 -1.08966407541206
1.61437068570806 -1.08044959498513
1.62168101090734 -1.07106872323563
1.62877900701872 -1.06152618371501
1.63566109998739 -1.05182678137928
1.64232382447229 -1.04197540016961
1.64876382559099 -1.03197700055313
1.65497786060899 -1.02183661702513
1.66096280057252 -1.0115593555741
1.66671563188407 -1.00115039111069
1.67223345781983 -0.99061496486196
1.67751349998828 -0.979958381732306
1.68255309972917 -0.969186007632256
1.68734971945227 -0.95830326677658
1.69190094391509 -0.947315638953031
1.69620448143906 -0.936228656763112
1.70025816506343 -0.925047902836239
1.70405995363643 -0.913779007018722
1.70760793284301 -0.902427643538969
1.7109003161688 -0.890999528150338
1.71393544579964 -0.879500415253084
1.71671179345637 -0.867936094996847
1.71922796116431 -0.856312390365135
1.72148268195727 -0.844635154243278
1.72347482051542 -0.832910266471322
1.72520337373701 -0.821143630883357
1.72666747124342 -0.809341172334753
1.72786637581748 -0.79750883371882
1.72879948377462 -0.785652572974381
1.7294663252669 -0.773778360085773
1.72986656451953 -0.761892174076777
1.73 -0.75
1.73 -0.743333333333333
1.73 -0.736666666666667
1.73 -0.73
1.73 -0.723333333333333
1.73 -0.716666666666667
1.73 -0.71
1.73 -0.703333333333333
1.73 -0.696666666666667
1.73 -0.69
1.73 -0.683333333333333
1.73 -0.676666666666667
1.73 -0.67
1.73 -0.663333333333333
1.73 -0.656666666666667
1.73 -0.65
1.73 -0.643333333333333
1.73 -0.636666666666667
1.73 -0.63
1.73 -0.623333333333333
1.73 -0.616666666666667
1.73 -0.61
1.73 -0.603333333333333
1.73 -0.596666666666667
1.73 -0.59
1.73 -0.583333333333333
1.73 -0.576666666666667
1.73 -0.57
1.73 -0.563333333333333
1.73 -0.556666666666667
1.73 -0.55
1.73 -0.543333333333333
1.73 -0.536666666666667
1.73 -0.53
1.73 -0.523333333333333
1.73 -0.516666666666667
1.73 -0.51
1.73 -0.503333333333333
1.73 -0.496666666666667
1.73 -0.49
1.73 -0.483333333333333
1.73 -0.476666666666667
1.73 -0.47
1.73 -0.463333333333333
1.73 -0.456666666666667
1.73 -0.45
1.73 -0.443333333333333
1.73 -0.436666666666667
1.73 -0.43
1.73 -0.423333333333333
1.73 -0.416666666666667
1.73 -0.41
1.73 -0.403333333333333
1.73 -0.396666666666667
1.73 -0.39
1.73 -0.383333333333333
1.73 -0.376666666666667
1.73 -0.37
1.73 -0.363333333333333
1.73 -0.356666666666667
1.73 -0.35
1.73 -0.343333333333333
1.73 -0.336666666666667
1.73 -0.33
1.73 -0.323333333333333
1.73 -0.316666666666667
1.73 -0.31
1.73 -0.303333333333333
1.73 -0.296666666666667
1.73 -0.29
1.73 -0.283333333333333
1.73 -0.276666666666667
1.73 -0.27
1.73 -0.263333333333333
1.73 -0.256666666666667
1.73 -0.25
1.73 -0.243333333333333
1.73 -0.236666666666667
1.73 -0.23
1.73 -0.223333333333333
1.73 -0.216666666666667
1.73 -0.21
1.73 -0.203333333333333
1.73 -0.196666666666667
1.73 -0.19
1.73 -0.183333333333333
1.73 -0.176666666666667
1.73 -0.17
1.73 -0.163333333333333
1.73 -0.156666666666667
1.73 -0.15
1.73 -0.143333333333333
1.73 -0.136666666666667
1.73 -0.13
1.73 -0.123333333333333
1.73 -0.116666666666667
1.73 -0.11
1.73 -0.103333333333333
1.73 -0.0966666666666667
1.73 -0.0900000000000001
1.73 -0.0833333333333333
1.73 -0.0766666666666667
1.73 -0.0700000000000001
1.73 -0.0633333333333332
1.73 -0.0566666666666666
1.73 -0.05
1.73 -0.0433333333333334
1.73 -0.0366666666666666
1.73 -0.03
1.73 -0.0233333333333334
1.73 -0.0166666666666666
1.73 -0.01
1.73 -0.00333333333333341
1.73 0.00333333333333341
1.73 0.01
1.73 0.0166666666666666
1.73 0.0233333333333334
1.73 0.03
1.73 0.0366666666666666
1.73 0.0433333333333332
1.73 0.05
1.73 0.0566666666666666
1.73 0.0633333333333332
1.73 0.0700000000000001
1.73 0.0766666666666667
1.73 0.0833333333333333
1.73 0.0900000000000001
1.73 0.0966666666666667
1.73 0.103333333333333
1.73 0.11
1.73 0.116666666666667
1.73 0.123333333333333
1.73 0.13
1.73 0.136666666666667
1.73 0.143333333333333
1.73 0.15
1.73 0.156666666666667
1.73 0.163333333333333
1.73 0.17
1.73 0.176666666666667
1.73 0.183333333333333
1.73 0.19
1.73 0.196666666666667
1.73 0.203333333333333
1.73 0.21
1.73 0.216666666666667
1.73 0.223333333333333
1.73 0.23
1.73 0.236666666666667
1.73 0.243333333333333
1.73 0.25
1.73 0.256666666666667
1.73 0.263333333333333
1.73 0.27
1.73 0.276666666666667
1.73 0.283333333333333
1.73 0.29
1.73 0.296666666666667
1.73 0.303333333333333
1.73 0.31
1.73 0.316666666666667
1.73 0.323333333333333
1.73 0.33
1.73 0.336666666666667
1.73 0.343333333333333
1.73 0.35
1.73 0.356666666666667
1.73 0.363333333333334
1.73 0.37
1.73 0.376666666666667
1.73 0.383333333333333
1.73 0.39
1.73 0.396666666666667
1.73 0.403333333333333
1.73 0.41
1.73 0.416666666666667
1.73 0.423333333333333
1.73 0.43
1.73 0.436666666666667
1.73 0.443333333333333
1.73 0.45
1.73 0.456666666666667
1.73 0.463333333333333
1.73 0.47
1.73 0.476666666666667
1.73 0.483333333333333
1.73 0.49
1.73 0.496666666666667
1.73 0.503333333333333
1.73 0.51
1.73 0.516666666666667
1.73 0.523333333333333
1.73 0.53
1.73 0.536666666666667
1.73 0.543333333333333
1.73 0.55
1.73 0.556666666666667
1.73 0.563333333333333
1.73 0.57
1.73 0.576666666666667
1.73 0.583333333333333
1.73 0.59
1.73 0.596666666666667
1.73 0.603333333333333
1.73 0.61
1.73 0.616666666666667
1.73 0.623333333333334
1.73 0.63
1.73 0.636666666666667
1.73 0.643333333333333
1.73 0.65
1.73 0.656666666666667
1.73 0.663333333333333
1.73 0.67
1.73 0.676666666666667
1.73 0.683333333333333
1.73 0.69
1.73 0.696666666666667
1.73 0.703333333333333
1.73 0.71
1.73 0.716666666666667
1.73 0.723333333333333
1.73 0.73
1.73 0.736666666666667
1.73 0.743333333333333
1.73 0.75
1.72986656451953 0.761892174076777
1.7294663252669 0.773778360085773
1.72879948377462 0.785652572974381
1.72786637581748 0.79750883371882
1.72666747124342 0.809341172334753
1.72520337373701 0.821143630883357
1.72347482051542 0.832910266471322
1.72148268195727 0.844635154243278
1.71922796116431 0.856312390365135
1.71671179345637 0.867936094996847
1.71393544579964 0.879500415253084
1.7109003161688 0.890999528150338
1.70760793284301 0.902427643538969
1.70405995363643 0.913779007018722
1.70025816506343 0.925047902836239
1.69620448143906 0.936228656763112
1.69190094391509 0.947315638953031
1.68734971945227 0.958303266776579
1.68255309972917 0.969186007632256
1.67751349998828 0.979958381732306
1.67223345781983 0.99061496486196
1.66671563188407 1.00115039111069
1.66096280057252 1.0115593555741
1.65497786060899 1.02183661702513
1.64876382559099 1.03197700055313
1.64232382447229 1.04197540016961
1.63566109998739 1.05182678137928
1.62877900701872 1.06152618371501
1.62168101090734 1.07106872323563
1.61437068570806 1.08044959498513
1.60685171238975 1.08966407541206
1.59912787698191 1.09870752474805
1.59120306866829 1.107575389344
1.58308127782852 1.11626320396304
1.57476659402887 1.12476659402887
1.56626320396304 1.13308127782852
1.557575389344 1.14120306866829
1.54870752474805 1.14912787698191
1.53966407541206 1.15685171238975
1.53044959498513 1.16437068570806
1.52106872323563 1.17168101090734
1.51152618371501 1.17877900701872
1.50182678137928 1.18566109998739
1.49197540016961 1.19232382447229
1.48197700055313 1.19876382559099
1.47183661702513 1.20497786060899
1.4615593555741 1.21096280057252
1.45115039111069 1.21671563188407
1.44061496486196 1.22223345781984
1.42995838173231 1.22751349998828
1.41918600763226 1.23255309972917
1.40830326677658 1.23734971945227
1.39731563895303 1.24190094391509
1.38622865676311 1.24620448143906
1.37504790283624 1.25025816506343
1.36377900701872 1.25405995363643
1.35242764353897 1.25760793284301
1.34099952815034 1.2609003161688
1.32950041525308 1.26393544579964
1.31793609499685 1.26671179345637
1.30631239036513 1.26922796116431
1.29463515424328 1.27148268195727
1.28291026647132 1.27347482051542
1.27114363088336 1.27520337373701
1.25934117233475 1.27666747124342
1.24750883371882 1.27786637581748
1.23565257297438 1.27879948377462
1.22377836008577 1.2794663252669
1.21189217407678 1.27986656451953
1.2 1.28
1.19333333333333 1.28
1.18666666666667 1.28
1.18 1.28
1.17333333333333 1.28
1.16666666666667 1.28
1.16 1.28
1.15333333333333 1.28
1.14666666666667 1.28
1.14 1.28
1.13333333333333 1.28
1.12666666666667 1.28
1.12 1.28
1.11333333333333 1.28
1.10666666666667 1.28
1.1 1.28
1.09333333333333 1.28
1.08666666666667 1.28
1.08 1.28
1.07333333333333 1.28
1.06666666666667 1.28
1.06 1.28
1.05333333333333 1.28
1.04666666666667 1.28
1.04 1.28
1.03333333333333 1.28
1.02666666666667 1.28
1.02 1.28
1.01333333333333 1.28
1.00666666666667 1.28
1 1.28
0.993333333333333 1.28
0.986666666666667 1.28
0.98 1.28
0.973333333333333 1.28
0.966666666666667 1.28
0.96 1.28
0.953333333333333 1.28
0.946666666666667 1.28
0.94 1.28
0.933333333333333 1.28
0.926666666666667 1.28
0.92 1.28
0.913333333333333 1.28
0.906666666666667 1.28
0.9 1.28
0.888107825923223 1.27986656451953
0.876221639914227 1.2794663252669
0.864347427025619 1.27879948377462
0.85249116628118 1.27786637581748
0.840658827665247 1.27666747124342
0.828856369116643 1.27520337373701
0.817089733528678 1.27347482051542
0.805364845756723 1.27148268195727
0.793687609634865 1.26922796116431
0.782063905003153 1.26671179345637
0.770499584746916 1.26393544579964
0.759000471849662 1.2609003161688
0.747572356461031 1.25760793284301
0.736220992981278 1.25405995363643
0.724952097163761 1.25025816506343
0.713771343236888 1.24620448143906
0.702684361046969 1.24190094391509
0.691696733223421 1.23734971945227
0.680813992367744 1.23255309972917
0.670041618267694 1.22751349998828
0.65938503513804 1.22223345781984
0.648849608889311 1.21671563188407
0.638440644425896 1.21096280057252
0.62816338297487 1.20497786060899
0.618022999446872 1.19876382559099
0.608024599830386 1.19232382447229
0.59817321862072 1.18566109998739
0.588473816284989 1.17877900701872
0.578931276764365 1.17168101090734
0.569550405014871 1.16437068570806
0.560335924587937 1.15685171238975
0.551292475251952 1.14912787698191
0.542424610656001 1.14120306866829
0.533736796036962 1.13308127782852
0.52523340597113 1.12476659402887
0.516918722171482 1.11626320396304
0.508796931331709 1.107575389344
0.500872123018086 1.09870752474805
0.493148287610254 1.08966407541206
0.485629314291944 1.08044959498513
0.478318989092656 1.07106872323563
0.471220992981278 1.06152618371501
0.464338900012608 1.05182678137928
0.45767617552771 1.04197540016961
0.451236174409009 1.03197700055313
0.445022139391011 1.02183661702513
0.439037199427481 1.0115593555741
0.433284368115929 1.00115039111069
0.427766542180165 0.99061496486196
0.422486500011718 0.979958381732306
0.417446900270827 0.969186007632256
0.412650280547731 0.95830326677658
0.408099056084909 0.947315638953031
0.403795518560939 0.936228656763112
0.399741834936565 0.925047902836239
0.395940046363569 0.913779007018722
0.392392067156987 0.902427643538969
0.389099683831198 0.890999528150338
0.386064554200356 0.879500415253084
0.383288206543633 0.867936094996847
0.380772038835685 0.856312390365135
0.378517318042726 0.844635154243278
0.376525179484577 0.832910266471322
0.374796626262994 0.821143630883358
0.373332528756581 0.809341172334753
0.372133624182523 0.79750883371882
0.371200516225378 0.785652572974381
0.370533674733103 0.773778360085773
0.370133435480471 0.761892174076777
0.37 0.75
0.37 0.743333333333333
0.37 0.736666666666667
0.37 0.73
0.37 0.723333333333333
0.37 0.716666666666667
0.37 0.71
0.37 0.703333333333333
0.37 0.696666666666667
0.37 0.69
0.37 0.683333333333333
0.37 0.676666666666667
0.37 0.67
0.37 0.663333333333333
0.37 0.656666666666667
0.37 0.65
0.37 0.643333333333333
0.37 0.636666666666667
0.37 0.63
0.37 0.623333333333333
0.37 0.616666666666667
0.37 0.61
0.37 0.603333333333333
0.37 0.596666666666667
0.37 0.59
0.37 0.583333333333333
0.37 0.576666666666667
0.37 0.57
0.37 0.563333333333333
0.37 0.556666666666667
0.37 0.55
0.37 0.543333333333333
0.37 0.536666666666667
0.37 0.53
0.37 0.523333333333333
0.37 0.516666666666667
0.37 0.51
0.37 0.503333333333333
0.37 0.496666666666667
0.37 0.49
0.37 0.483333333333333
0.37 0.476666666666667
0.37 0.47
0.37 0.463333333333333
0.37 0.456666666666667
0.37 0.45
0.37 0.443333333333333
0.37 0.436666666666667
0.37 0.43
0.37 0.423333333333333
0.37 0.416666666666667
0.37 0.41
0.37 0.403333333333333
0.37 0.396666666666667
0.37 0.39
0.37 0.383333333333333
0.37 0.376666666666667
0.37 0.37
0.37 0.363333333333333
0.37 0.356666666666667
0.37 0.35
0.37 0.343333333333333
0.37 0.336666666666667
0.37 0.33
0.37 0.323333333333333
0.37 0.316666666666667
0.37 0.31
0.37 0.303333333333333
0.37 0.296666666666667
0.37 0.29
0.37 0.283333333333333
0.37 0.276666666666667
0.37 0.27
0.37 0.263333333333333
0.37 0.256666666666667
0.37 0.25
0.37 0.243333333333333
0.37 0.236666666666667
0.37 0.23
0.37 0.223333333333333
0.37 0.216666666666667
0.37 0.21
0.37 0.203333333333333
0.37 0.196666666666667
0.37 0.19
0.37 0.183333333333333
0.37 0.176666666666667
0.37 0.17
0.37 0.163333333333333
0.37 0.156666666666667
0.37 0.15
0.369982376445975 0.148429335499293
0.369929514657892 0.146859461875464
0.369841441253252 0.145291169607157
0.369718200579667 0.143725248376759
0.369559854692527 0.142162486672768
0.369366483323755 0.140603671392764
0.36913818384166 0.139049587447184
0.368875071201904 0.137501017364095
0.368577277889626 0.135958740895171
0.368244953852728 0.134423534623058
0.367878266426368 0.132896171570347
0.36747740024871 0.131377420810333
0.367042557167945 0.129868047079759
0.366573956140661 0.128368810393754
0.366071833121586 0.126880465663138
0.365536440944782 0.125403762314306
0.364968049196333 0.123939443911864
0.364366944078601 0.122488247784225
0.363733428266117 0.121050904652343
0.363067820753169 0.119628138261771
0.362370456693186 0.118220665018232
0.361641687229972 0.11682919362689
0.360881879320899 0.115454424735496
0.36009141555213 0.114097050581586
0.35927069394598 0.112757754643926
0.358420127760491 0.111437211298353
0.357540145281354 0.110136085478208
0.356631189606246 0.108855032339527
0.355693718421725 0.107594696931143
0.354728203772762 0.106355713869889
0.353735131825061 0.105138707021048
0.352715002620253 0.10394428918422
0.351668329824114 0.102773061784755
0.350595640467917 0.101625614570919
0.349497474683058 0.100502525316942
0.348374385429081 0.0994043595320825
0.347226938215245 0.0983316701758861
0.34605571081578 0.0972849973797472
0.344861292978952 0.0962648681749391
0.343644286130111 0.0952717962272378
0.342405303068857 0.0943062815782752
0.341144967660473 0.0933688103937536
0.339863914521792 0.0924598547186463
0.338562788701647 0.0915798722395088
0.337242245356073 0.09072930605402
0.335902949418413 0.0899085844478693
0.334545575264504 0.0891181206791012
0.33317080637311 0.0883583127700282
0.331779334981768 0.0876295433068142
0.330371861738229 0.0869321792468305
0.328949095347656 0.0862665717338828
0.327511752215775 0.0856330559213984
0.326060556088136 0.0850319508036672
0.324596237685694 0.0844635590552183
0.323119534336862 0.0839281668784142
0.321631189606246 0.0834260438593392
0.320131952920241 0.0829574428320549
0.318622579189667 0.0825225997512903
0.317103828429653 0.0821217335736319
0.315576465376942 0.0817550461472722
0.314041259104829 0.0814227221103734
0.312498982635904 0.0811249287980959
0.310950412552816 0.0808618161583402
0.309396328607236 0.0806335166762445
0.307837513327231 0.0804401453074729
0.30627475162324 0.0802817994203332
0.304708830392843 0.0801585587467481
0.303140538124536 0.0800704853421079
0.301570664500706 0.0800176235540245
0.3 0.0799999999999999
0.293333333333333 0.0799999999999999
0.286666666666667 0.0799999999999999
0.28 0.0799999999999999
0.273333333333333 0.0799999999999999
0.266666666666667 0.0799999999999999
0.26 0.0799999999999999
0.253333333333333 0.0799999999999999
0.246666666666667 0.0799999999999999
0.24 0.0799999999999999
0.233333333333333 0.0799999999999999
0.226666666666667 0.0799999999999999
0.22 0.0799999999999999
0.213333333333333 0.0799999999999999
0.206666666666667 0.0799999999999999
0.2 0.0799999999999999
0.193333333333333 0.0799999999999999
0.186666666666667 0.0799999999999999
0.18 0.0799999999999999
0.173333333333333 0.0799999999999999
0.166666666666667 0.0799999999999999
0.16 0.0799999999999999
0.153333333333333 0.0799999999999999
0.146666666666667 0.0799999999999999
0.14 0.0799999999999999
0.133333333333333 0.0799999999999999
0.126666666666667 0.0799999999999999
0.12 0.0799999999999999
0.113333333333333 0.0799999999999999
0.106666666666667 0.0799999999999999
0.0999999999999999 0.0799999999999999
0.0933333333333332 0.0799999999999999
0.0866666666666666 0.0799999999999999
0.0799999999999999 0.0799999999999999
0.0733333333333333 0.0799999999999999
0.0666666666666666 0.0799999999999999
0.0599999999999999 0.0799999999999999
0.0533333333333333 0.0799999999999999
0.0466666666666666 0.0799999999999999
0.0399999999999999 0.0799999999999999
0.0333333333333332 0.0799999999999999
0.0266666666666666 0.0799999999999999
0.0199999999999999 0.0799999999999999
0.0133333333333333 0.0799999999999999
0.00666666666666657 0.0799999999999999
-9.65275635075609e-17 0.0799999999999999
-0.00157066450070645 0.0800176235540245
-0.00314053812453614 0.0800704853421079
-0.00470883039284286 0.0801585587467481
-0.00627475162324043 0.0802817994203332
-0.00783751332723164 0.0804401453074729
-0.00939632860723597 0.0806335166762445
-0.0109504125528163 0.0808618161583403
-0.0124989826359047 0.0811249287980959
-0.0140412591048292 0.0814227221103735
-0.0155764653769421 0.0817550461472722
-0.0171038284296527 0.0821217335736319
-0.0186225791896674 0.0825225997512902
-0.0201319529202413 0.0829574428320549
-0.0216311896062464 0.0834260438593392
-0.0231195343368618 0.0839281668784142
-0.0245962376856941 0.0844635590552183
-0.0260605560881362 0.0850319508036673
-0.0275117522157748 0.0856330559213984
-0.0289490953476565 0.0862665717338828
-0.0303718617382292 0.0869321792468306
-0.0317793349817684 0.0876295433068142
-0.0331708063731099 0.0883583127700283
-0.0345455752645044 0.0891181206791012
-0.0359029494184134 0.0899085844478694
-0.0372422453560736 0.09072930605402
-0.0385627887016473 0.0915798722395088
-0.0398639145217917 0.0924598547186463
-0.0411449676604732 0.0933688103937536
-0.0424053030688575 0.0943062815782753
-0.0436442861301114 0.0952717962272379
-0.0448612929789518 0.0962648681749391
-0.0460557108157799 0.0972849973797472
-0.0472269382152453 0.0983316701758861
-0.0483743854290806 0.0994043595320825
-0.0494974746830584 0.100502525316942
-0.0505956404679175 0.101625614570919
-0.0516683298241139 0.102773061784755
-0.0527150026202528 0.10394428918422
-0.0537351318250608 0.105138707021048
-0.0547282037727622 0.106355713869889
-0.0556937184217248 0.107594696931142
-0.0566311896062464 0.108855032339527
-0.0575401452813537 0.110136085478208
-0.0584201277604913 0.111437211298353
-0.0592706939459799 0.112757754643926
-0.0600914155521307 0.114097050581586
-0.0608818793208987 0.115454424735496
-0.0616416872299717 0.11682919362689
-0.0623704566931858 0.118220665018232
-0.0630678207531694 0.119628138261771
-0.0637334282661172 0.121050904652344
-0.0643669440786016 0.122488247784225
-0.0649680491963328 0.123939443911864
-0.0655364409447817 0.125403762314306
-0.0660718331215858 0.126880465663138
-0.0665739561406608 0.128368810393754
-0.0670425571679452 0.129868047079759
-0.0674774002487098 0.131377420810333
-0.0678782664263681 0.132896171570347
-0.0682449538527278 0.134423534623058
-0.0685772778896265 0.135958740895171
-0.0688750712019041 0.137501017364095
-0.0691381838416597 0.139049587447184
-0.0693664833237554 0.140603671392764
-0.069559854692527 0.142162486672768
-0.0697182005796669 0.14372524837676
-0.0698414412532519 0.145291169607157
-0.0699295146578921 0.146859461875464
-0.0699823764459755 0.148429335499293
-0.07 0.15
-0.07 0.156666666666667
-0.07 0.163333333333333
-0.07 0.17
-0.07 0.176666666666667
-0.07 0.183333333333333
-0.07 0.19
-0.07 0.196666666666667
-0.07 0.203333333333333
-0.07 0.21
-0.07 0.216666666666667
-0.07 0.223333333333333
-0.07 0.23
-0.07 0.236666666666667
-0.07 0.243333333333333
-0.07 0.25
-0.07 0.256666666666667
-0.07 0.263333333333333
-0.07 0.27
-0.07 0.276666666666667
-0.07 0.283333333333333
-0.07 0.29
-0.07 0.296666666666667
-0.07 0.303333333333333
-0.07 0.31
-0.07 0.316666666666667
-0.07 0.323333333333333
-0.07 0.33
-0.07 0.336666666666667
-0.07 0.343333333333333
-0.07 0.35
-0.07 0.356666666666667
-0.07 0.363333333333333
-0.07 0.37
-0.07 0.376666666666667
-0.07 0.383333333333333
-0.07 0.39
-0.07 0.396666666666667
-0.07 0.403333333333333
-0.07 0.41
-0.07 0.416666666666667
-0.07 0.423333333333333
-0.07 0.43
-0.07 0.436666666666667
-0.07 0.443333333333333
-0.07 0.45
-0.07 0.456666666666667
-0.07 0.463333333333333
-0.07 0.47
-0.07 0.476666666666667
-0.07 0.483333333333333
-0.07 0.49
-0.07 0.496666666666667
-0.07 0.503333333333333
-0.07 0.51
-0.07 0.516666666666667
-0.07 0.523333333333333
-0.07 0.53
-0.07 0.536666666666667
-0.07 0.543333333333333
-0.07 0.55
-0.07 0.556666666666667
-0.07 0.563333333333333
-0.07 0.57
-0.07 0.576666666666667
-0.07 0.583333333333333
-0.07 0.59
-0.07 0.596666666666667
-0.07 0.603333333333333
-0.07 0.61
-0.07 0.616666666666667
-0.07 0.623333333333333
-0.07 0.63
-0.07 0.636666666666667
-0.07 0.643333333333333
-0.07 0.65
-0.07 0.656666666666667
-0.07 0.663333333333333
-0.07 0.67
-0.07 0.676666666666667
-0.07 0.683333333333333
-0.07 0.69
-0.07 0.696666666666667
-0.07 0.703333333333333
-0.07 0.71
-0.07 0.716666666666667
-0.07 0.723333333333333
-0.07 0.73
-0.07 0.736666666666667
-0.07 0.743333333333333
-0.0700000000000001 0.75
-0.0701334354804716 0.761892174076777
-0.0705336747331033 0.773778360085773
-0.0712005162253784 0.785652572974381
-0.0721336241825234 0.79750883371882
-0.0733325287565815 0.809341172334753
-0.0747966262629947 0.821143630883357
-0.0765251794845771 0.832910266471322
-0.0785173180427264 0.844635154243278
-0.0807720388356852 0.856312390365135
-0.0832882065436336 0.867936094996847
-0.0860645542003561 0.879500415253084
-0.0890996838311978 0.890999528150338
-0.0923920671569869 0.902427643538969
-0.0959400463635687 0.913779007018722
-0.0997418349365653 0.925047902836239
-0.103795518560939 0.936228656763112
-0.108099056084909 0.947315638953031
-0.112650280547731 0.958303266776579
-0.117446900270828 0.969186007632256
-0.122486500011718 0.979958381732306
-0.127766542180165 0.99061496486196
-0.133284368115929 1.00115039111069
-0.139037199427482 1.0115593555741
-0.145022139391011 1.02183661702513
-0.15123617440901 1.03197700055313
-0.15767617552771 1.04197540016961
-0.164338900012608 1.05182678137928
-0.171220992981278 1.06152618371501
-0.178318989092656 1.07106872323563
-0.185629314291944 1.08044959498513
-0.193148287610254 1.08966407541206
-0.200872123018086 1.09870752474805
-0.20879693133171 1.107575389344
-0.216918722171483 1.11626320396304
-0.22523340597113 1.12476659402887
-0.233736796036962 1.13308127782852
-0.242424610656001 1.14120306866829
-0.251292475251952 1.14912787698191
-0.260335924587937 1.15685171238975
-0.269550405014871 1.16437068570806
-0.278931276764365 1.17168101090734
-0.288473816284989 1.17877900701872
-0.29817321862072 1.18566109998739
-0.308024599830386 1.19232382447229
-0.318022999446872 1.19876382559099
-0.32816338297487 1.20497786060899
-0.338440644425896 1.21096280057252
-0.348849608889311 1.21671563188407
-0.35938503513804 1.22223345781984
-0.370041618267694 1.22751349998828
-0.380813992367744 1.23255309972917
-0.391696733223421 1.23734971945227
-0.402684361046969 1.24190094391509
-0.413771343236888 1.24620448143906
-0.424952097163761 1.25025816506343
-0.436220992981278 1.25405995363643
-0.447572356461031 1.25760793284301
-0.459000471849662 1.2609003161688
-0.470499584746916 1.26393544579964
-0.482063905003153 1.26671179345637
-0.493687609634865 1.26922796116431
-0.505364845756723 1.27148268195727
-0.517089733528678 1.27347482051542
-0.528856369116643 1.27520337373701
-0.540658827665247 1.27666747124342
-0.55249116628118 1.27786637581748
-0.564347427025619 1.27879948377462
-0.576221639914227 1.2794663252669
-0.588107825923223 1.27986656451953
-0.6 1.28
-0.606741573033708 1.28
-0.613483146067416 1.28
-0.620224719101124 1.28
-0.626966292134832 1.28
-0.633707865168539 1.28
-0.640449438202247 1.28
-0.647191011235955 1.28
-0.653932584269663 1.28
-0.660674157303371 1.28
-0.667415730337079 1.28
-0.674157303370787 1.28
-0.680898876404494 1.28
-0.687640449438202 1.28
-0.69438202247191 1.28
-0.701123595505618 1.28
-0.707865168539326 1.28
-0.714606741573034 1.28
-0.721348314606742 1.28
-0.728089887640449 1.28
-0.734831460674157 1.28
-0.741573033707865 1.28
-0.748314606741573 1.28
-0.755056179775281 1.28
-0.761797752808989 1.28
-0.768539325842697 1.28
-0.775280898876405 1.28
-0.782022471910112 1.28
-0.78876404494382 1.28
-0.795505617977528 1.28
-0.802247191011236 1.28
-0.808988764044944 1.28
-0.815730337078652 1.28
-0.82247191011236 1.28
-0.829213483146067 1.28
-0.835955056179775 1.28
-0.842696629213483 1.28
-0.849438202247191 1.28
-0.856179775280899 1.28
-0.862921348314607 1.28
-0.869662921348315 1.28
-0.876404494382022 1.28
-0.88314606741573 1.28
-0.889887640449438 1.28
-0.896629213483146 1.28
-0.903370786516854 1.28
-0.910112359550562 1.28
-0.91685393258427 1.28
-0.923595505617977 1.28
-0.930337078651685 1.28
-0.937078651685393 1.28
-0.943820224719101 1.28
-0.950561797752809 1.28
-0.957303370786517 1.28
-0.964044943820225 1.28
-0.970786516853932 1.28
-0.97752808988764 1.28
-0.984269662921348 1.28
-0.991011235955056 1.28
-0.997752808988764 1.28
-1.00449438202247 1.28
-1.01123595505618 1.28
-1.01797752808989 1.28
-1.0247191011236 1.28
-1.0314606741573 1.28
-1.03820224719101 1.28
-1.04494382022472 1.28
-1.05168539325843 1.28
-1.05842696629213 1.28
-1.06516853932584 1.28
-1.07191011235955 1.28
-1.07865168539326 1.28
-1.08539325842697 1.28
-1.09213483146067 1.28
-1.09887640449438 1.28
-1.10561797752809 1.28
-1.1123595505618 1.28
-1.11910112359551 1.28
-1.12584269662921 1.28
-1.13258426966292 1.28
-1.13932584269663 1.28
-1.14606741573034 1.28
-1.15280898876404 1.28
-1.15955056179775 1.28
-1.16629213483146 1.28
-1.17303370786517 1.28
-1.17977528089888 1.28
-1.18651685393258 1.28
-1.19325842696629 1.28
-1.2 1.28
-1.21189217407678 1.27986656451953
-1.22377836008577 1.2794663252669
-1.23565257297438 1.27879948377462
-1.24750883371882 1.27786637581748
-1.25934117233475 1.27666747124342
-1.27114363088336 1.27520337373701
-1.28291026647132 1.27347482051542
-1.29463515424328 1.27148268195727
-1.30631239036513 1.26922796116431
-1.31793609499685 1.26671179345637
-1.32950041525308 1.26393544579964
-1.34099952815034 1.2609003161688
-1.35242764353897 1.25760793284301
-1.36377900701872 1.25405995363643
-1.37504790283624 1.25025816506343
-1.38622865676311 1.24620448143906
-1.39731563895303 1.24190094391509
-1.40830326677658 1.23734971945227
-1.41918600763226 1.23255309972917
-1.42995838173231 1.22751349998828
-1.44061496486196 1.22223345781984
-1.45115039111069 1.21671563188407
-1.4615593555741 1.21096280057252
-1.47183661702513 1.20497786060899
-1.48197700055313 1.19876382559099
-1.49197540016961 1.19232382447229
-1.50182678137928 1.18566109998739
-1.51152618371501 1.17877900701872
-1.52106872323563 1.17168101090734
-1.53044959498513 1.16437068570806
-1.53966407541206 1.15685171238975
-1.54870752474805 1.14912787698191
-1.557575389344 1.14120306866829
-1.56626320396304 1.13308127782852
-1.57476659402887 1.12476659402887
-1.58308127782852 1.11626320396304
-1.59120306866829 1.107575389344
-1.59912787698191 1.09870752474805
-1.60685171238975 1.08966407541206
-1.61437068570806 1.08044959498513
-1.62168101090734 1.07106872323563
-1.62877900701872 1.06152618371501
-1.63566109998739 1.05182678137928
-1.64232382447229 1.04197540016961
-1.64876382559099 1.03197700055313
-1.65497786060899 1.02183661702513
-1.66096280057252 1.0115593555741
-1.66671563188407 1.00115039111069
-1.67223345781983 0.99061496486196
-1.67751349998828 0.979958381732306
-1.68255309972917 0.969186007632256
-1.68734971945227 0.95830326677658
-1.69190094391509 0.947315638953031
-1.69620448143906 0.936228656763112
-1.70025816506343 0.925047902836239
-1.70405995363643 0.913779007018722
-1.70760793284301 0.902427643538969
-1.7109003161688 0.890999528150338
-1.71393544579964 0.879500415253084
-1.71671179345637 0.867936094996847
-1.71922796116431 0.856312390365135
-1.72148268195727 0.844635154243278
-1.72347482051542 0.832910266471322
-1.72520337373701 0.821143630883358
-1.72666747124342 0.809341172334753
-1.72786637581748 0.79750883371882
-1.72879948377462 0.785652572974381
-1.7294663252669 0.773778360085773
-1.72986656451953 0.761892174076777
-1.73 0.75
-1.73 0.743333333333333
-1.73 0.736666666666667
-1.73 0.73
-1.73 0.723333333333333
-1.73 0.716666666666667
-1.73 0.71
-1.73 0.703333333333333
-1.73 0.696666666666667
-1.73 0.69
-1.73 0.683333333333333
-1.73 0.676666666666667
-1.73 0.67
-1.73 0.663333333333333
-1.73 0.656666666666667
-1.73 0.65
-1.73 0.643333333333333
-1.73 0.636666666666667
-1.73 0.63
-1.73 0.623333333333333
-1.73 0.616666666666667
-1.73 0.61
-1.73 0.603333333333333
-1.73 0.596666666666667
-1.73 0.59
-1.73 0.583333333333333
-1.73 0.576666666666667
-1.73 0.57
-1.73 0.563333333333333
-1.73 0.556666666666667
-1.73 0.55
-1.73 0.543333333333333
-1.73 0.536666666666667
-1.73 0.53
-1.73 0.523333333333333
-1.73 0.516666666666667
-1.73 0.51
-1.73 0.503333333333333
-1.73 0.496666666666667
-1.73 0.49
-1.73 0.483333333333333
-1.73 0.476666666666667
-1.73 0.47
-1.73 0.463333333333333
-1.73 0.456666666666667
-1.73 0.45
-1.73 0.443333333333333
-1.73 0.436666666666667
-1.73 0.43
-1.73 0.423333333333333
-1.73 0.416666666666667
-1.73 0.41
-1.73 0.403333333333333
-1.73 0.396666666666667
-1.73 0.39
-1.73 0.383333333333333
-1.73 0.376666666666667
-1.73 0.37
-1.73 0.363333333333333
-1.73 0.356666666666667
-1.73 0.35
-1.73 0.343333333333333
-1.73 0.336666666666667
-1.73 0.33
-1.73 0.323333333333333
-1.73 0.316666666666667
-1.73 0.31
-1.73 0.303333333333333
-1.73 0.296666666666667
-1.73 0.29
-1.73 0.283333333333333
-1.73 0.276666666666667
-1.73 0.27
-1.73 0.263333333333333
-1.73 0.256666666666667
-1.73 0.25
-1.73 0.243333333333333
-1.73 0.236666666666667
-1.73 0.23
-1.73 0.223333333333333
-1.73 0.216666666666667
-1.73 0.21
-1.73 0.203333333333333
-1.73 0.196666666666667
-1.73 0.19
-1.73 0.183333333333333
-1.73 0.176666666666667
-1.73 0.17
-1.73 0.163333333333333
-1.73 0.156666666666667
-1.73 0.15
-1.73 0.143333333333333
-1.73 0.136666666666666
-1.73 0.13
-1.73 0.123333333333333
-1.73 0.116666666666666
-1.73 0.11
-1.73 0.103333333333333
-1.73 0.0966666666666667
-1.73 0.0900000000000001
-1.73 0.0833333333333333
-1.73 0.0766666666666667
-1.73 0.0700000000000001
-1.73 0.0633333333333332
-1.73 0.0566666666666666
-1.73 0.05
-1.73 0.0433333333333332
-1.73 0.0366666666666666
-1.73 0.03
-1.73 0.0233333333333332
-1.73 0.0166666666666666
-1.73 0.01
-1.73 0.00333333333333319
-1.73 -0.00333333333333341
-1.73 -0.01
-1.73 -0.0166666666666668
-1.73 -0.0233333333333334
-1.73 -0.03
-1.73 -0.0366666666666668
-1.73 -0.0433333333333332
-1.73 -0.05
-1.73 -0.0566666666666668
-1.73 -0.0633333333333334
-1.73 -0.0700000000000001
-1.73 -0.0766666666666668
-1.73 -0.0833333333333334
-1.73 -0.0900000000000001
-1.73 -0.0966666666666667
-1.73 -0.103333333333333
-1.73 -0.11
-1.73 -0.116666666666667
-1.73 -0.123333333333333
-1.73 -0.13
-1.73 -0.136666666666667
-1.73 -0.143333333333333
-1.73 -0.15
-1.73 -0.156666666666667
-1.73 -0.163333333333333
-1.73 -0.17
-1.73 -0.176666666666667
-1.73 -0.183333333333333
-1.73 -0.19
-1.73 -0.196666666666667
-1.73 -0.203333333333333
-1.73 -0.21
-1.73 -0.216666666666667
-1.73 -0.223333333333333
-1.73 -0.23
-1.73 -0.236666666666667
-1.73 -0.243333333333333
-1.73 -0.25
-1.73 -0.256666666666667
-1.73 -0.263333333333333
-1.73 -0.27
-1.73 -0.276666666666667
-1.73 -0.283333333333333
-1.73 -0.29
-1.73 -0.296666666666667
-1.73 -0.303333333333333
-1.73 -0.31
-1.73 -0.316666666666667
-1.73 -0.323333333333333
-1.73 -0.33
-1.73 -0.336666666666667
-1.73 -0.343333333333333
-1.73 -0.35
-1.73 -0.356666666666667
-1.73 -0.363333333333334
-1.73 -0.37
-1.73 -0.376666666666667
-1.73 -0.383333333333333
-1.73 -0.39
-1.73 -0.396666666666667
-1.73 -0.403333333333333
-1.73 -0.41
-1.73 -0.416666666666667
-1.73 -0.423333333333333
-1.73 -0.43
-1.73 -0.436666666666667
-1.73 -0.443333333333333
-1.73 -0.45
-1.73 -0.456666666666667
-1.73 -0.463333333333333
-1.73 -0.47
-1.73 -0.476666666666667
-1.73 -0.483333333333333
-1.73 -0.49
-1.73 -0.496666666666667
-1.73 -0.503333333333333
-1.73 -0.51
-1.73 -0.516666666666667
-1.73 -0.523333333333333
-1.73 -0.53
-1.73 -0.536666666666667
-1.73 -0.543333333333333
-1.73 -0.55
-1.73 -0.556666666666667
-1.73 -0.563333333333333
-1.73 -0.57
-1.73 -0.576666666666667
-1.73 -0.583333333333333
-1.73 -0.59
-1.73 -0.596666666666667
-1.73 -0.603333333333333
-1.73 -0.61
-1.73 -0.616666666666667
-1.73 -0.623333333333334
-1.73 -0.63
-1.73 -0.636666666666667
-1.73 -0.643333333333333
-1.73 -0.65
-1.73 -0.656666666666667
-1.73 -0.663333333333333
-1.73 -0.67
-1.73 -0.676666666666667
-1.73 -0.683333333333333
-1.73 -0.69
-1.73 -0.696666666666667
-1.73 -0.703333333333333
-1.73 -0.71
-1.73 -0.716666666666667
-1.73 -0.723333333333333
-1.73 -0.73
-1.73 -0.736666666666667
-1.73 -0.743333333333333
-1.73 -0.75
-1.72986656451953 -0.761892174076777
-1.7294663252669 -0.773778360085773
-1.72879948377462 -0.785652572974381
-1.72786637581748 -0.79750883371882
-1.72666747124342 -0.809341172334753
-1.72520337373701 -0.821143630883357
-1.72347482051542 -0.832910266471322
-1.72148268195727 -0.844635154243277
-1.71922796116431 -0.856312390365135
-1.71671179345637 -0.867936094996847
-1.71393544579964 -0.879500415253084
-1.7109003161688 -0.890999528150338
-1.70760793284301 -0.902427643538969
-1.70405995363643 -0.913779007018722
-1.70025816506343 -0.925047902836239
-1.69620448143906 -0.936228656763112
-1.69190094391509 -0.947315638953031
-1.68734971945227 -0.95830326677658
-1.68255309972917 -0.969186007632256
-1.67751349998828 -0.979958381732306
-1.67223345781983 -0.99061496486196
-1.66671563188407 -1.00115039111069
-1.66096280057252 -1.0115593555741
-1.65497786060899 -1.02183661702513
-1.64876382559099 -1.03197700055313
-1.64232382447229 -1.04197540016961
-1.63566109998739 -1.05182678137928
-1.62877900701872 -1.06152618371501
-1.62168101090734 -1.07106872323563
-1.61437068570806 -1.08044959498513
-1.60685171238975 -1.08966407541206
-1.59912787698191 -1.09870752474805
-1.59120306866829 -1.107575389344
-1.58308127782852 -1.11626320396304
-1.57476659402887 -1.12476659402887
-1.56626320396304 -1.13308127782852
-1.557575389344 -1.14120306866829
-1.54870752474805 -1.14912787698191
-1.53966407541206 -1.15685171238975
-1.53044959498513 -1.16437068570806
-1.52106872323563 -1.17168101090734
-1.51152618371501 -1.17877900701872
-1.50182678137928 -1.18566109998739
-1.49197540016961 -1.19232382447229
-1.48197700055313 -1.19876382559099
-1.47183661702513 -1.20497786060899
-1.4615593555741 -1.21096280057252
-1.45115039111069 -1.21671563188407
-1.44061496486196 -1.22223345781983
-1.42995838173231 -1.22751349998828
-1.41918600763226 -1.23255309972917
-1.40830326677658 -1.23734971945227
-1.39731563895303 -1.24190094391509
-1.38622865676311 -1.24620448143906
-1.37504790283624 -1.25025816506343
-1.36377900701872 -1.25405995363643
-1.35242764353897 -1.25760793284301
-1.34099952815034 -1.2609003161688
-1.32950041525308 -1.26393544579964
-1.31793609499685 -1.26671179345637
-1.30631239036513 -1.26922796116431
-1.29463515424328 -1.27148268195727
-1.28291026647132 -1.27347482051542
-1.27114363088336 -1.27520337373701
-1.25934117233475 -1.27666747124342
-1.24750883371882 -1.27786637581748
-1.23565257297438 -1.27879948377462
-1.22377836008577 -1.2794663252669
-1.21189217407678 -1.27986656451953
-1.2 -1.28
-1.19331683168317 -1.28
-1.18663366336634 -1.28
-1.1799504950495 -1.28
-1.17326732673267 -1.28
-1.16658415841584 -1.28
-1.15990099009901 -1.28
-1.15321782178218 -1.28
-1.14653465346535 -1.28
-1.13985148514851 -1.28
-1.13316831683168 -1.28
-1.12648514851485 -1.28
-1.11980198019802 -1.28
-1.11311881188119 -1.28
-1.10643564356436 -1.28
-1.09975247524752 -1.28
-1.09306930693069 -1.28
-1.08638613861386 -1.28
-1.07970297029703 -1.28
-1.0730198019802 -1.28
-1.06633663366337 -1.28
-1.05965346534653 -1.28
-1.0529702970297 -1.28
-1.04628712871287 -1.28
-1.03960396039604 -1.28
-1.03292079207921 -1.28
-1.02623762376238 -1.28
-1.01955445544554 -1.28
-1.01287128712871 -1.28
-1.00618811881188 -1.28
-0.99950495049505 -1.28
-0.992821782178218 -1.28
-0.986138613861386 -1.28
-0.979455445544554 -1.28
-0.972772277227723 -1.28
-0.966089108910891 -1.28
-0.959405940594059 -1.28
-0.952722772277228 -1.28
-0.946039603960396 -1.28
-0.939356435643564 -1.28
-0.932673267326733 -1.28
-0.925990099009901 -1.28
-0.919306930693069 -1.28
-0.912623762376238 -1.28
-0.905940594059406 -1.28
-0.899257425742574 -1.28
-0.892574257425743 -1.28
-0.885891089108911 -1.28
-0.879207920792079 -1.28
-0.872524752475248 -1.28
-0.865841584158416 -1.28
-0.859158415841584 -1.28
-0.852475247524752 -1.28
-0.845792079207921 -1.28
-0.839108910891089 -1.28
-0.832425742574257 -1.28
-0.825742574257426 -1.28
-0.819059405940594 -1.28
-0.812376237623762 -1.28
-0.805693069306931 -1.28
-0.799009900990099 -1.28
-0.792326732673267 -1.28
-0.785643564356436 -1.28
-0.778960396039604 -1.28
-0.772277227722772 -1.28
-0.765594059405941 -1.28
-0.758910891089109 -1.28
-0.752227722772277 -1.28
-0.745544554455446 -1.28
-0.738861386138614 -1.28
-0.732178217821782 -1.28
-0.725495049504951 -1.28
-0.718811881188119 -1.28
-0.712128712871287 -1.28
-0.705445544554455 -1.28
-0.698762376237624 -1.28
-0.692079207920792 -1.28
-0.68539603960396 -1.28
-0.678712871287129 -1.28
-0.672029702970297 -1.28
-0.665346534653465 -1.28
-0.658663366336634 -1.28
-0.651980198019802 -1.28
-0.64529702970297 -1.28
-0.638613861386139 -1.28
-0.631930693069307 -1.28
-0.625247524752475 -1.28
-0.618564356435644 -1.28
-0.611881188118812 -1.28
-0.60519801980198 -1.28
-0.598514851485149 -1.28
-0.591831683168317 -1.28
-0.585148514851485 -1.28
-0.578465346534654 -1.28
-0.571782178217822 -1.28
-0.56509900990099 -1.28
-0.558415841584158 -1.28
-0.551732673267327 -1.28
-0.545049504950495 -1.28
-0.538366336633663 -1.28
-0.531683168316832 -1.28
-0.525 -1.28
-0.518316831683168 -1.28
-0.511633663366337 -1.28
-0.504950495049505 -1.28
-0.498267326732673 -1.28
-0.491584158415842 -1.28
-0.48490099009901 -1.28
-0.478217821782178 -1.28
-0.471534653465347 -1.28
-0.464851485148515 -1.28
-0.458168316831683 -1.28
-0.451485148514852 -1.28
-0.44480198019802 -1.28
-0.438118811881188 -1.28
-0.431435643564356 -1.28
-0.424752475247525 -1.28
-0.418069306930693 -1.28
-0.411386138613861 -1.28
-0.40470297029703 -1.28
-0.398019801980198 -1.28
-0.391336633663366 -1.28
-0.384653465346535 -1.28
-0.377970297029703 -1.28
-0.371287128712871 -1.28
-0.36460396039604 -1.28
-0.357920792079208 -1.28
-0.351237623762376 -1.28
-0.344554455445545 -1.28
-0.337871287128713 -1.28
-0.331188118811881 -1.28
-0.32450495049505 -1.28
-0.317821782178218 -1.28
-0.311138613861386 -1.28
-0.304455445544555 -1.28
-0.297772277227723 -1.28
-0.291089108910891 -1.28
-0.28440594059406 -1.28
-0.277722772277228 -1.28
-0.271039603960396 -1.28
-0.264356435643564 -1.28
-0.257673267326733 -1.28
-0.250990099009901 -1.28
-0.244306930693069 -1.28
-0.237623762376238 -1.28
-0.230940594059406 -1.28
-0.224257425742574 -1.28
-0.217574257425743 -1.28
-0.210891089108911 -1.28
-0.204207920792079 -1.28
-0.197524752475248 -1.28
-0.190841584158416 -1.28
-0.184158415841584 -1.28
-0.177475247524753 -1.28
-0.170792079207921 -1.28
-0.164108910891089 -1.28
-0.157425742574258 -1.28
-0.150742574257426 -1.28
-0.144059405940594 -1.28
-0.137376237623762 -1.28
-0.130693069306931 -1.28
-0.124009900990099 -1.28
-0.117326732673267 -1.28
-0.110643564356436 -1.28
-0.103960396039604 -1.28
-0.0972772277227725 -1.28
-0.0905940594059407 -1.28
-0.0839108910891091 -1.28
-0.0772277227722773 -1.28
-0.0705445544554457 -1.28
-0.0638613861386139 -1.28
-0.0571782178217823 -1.28
-0.0504950495049505 -1.28
-0.043811881188119 -1.28
-0.0371287128712872 -1.28
-0.0304455445544556 -1.28
-0.023762376237624 -1.28
-0.0170792079207922 -1.28
-0.0103960396039606 -1.28
-0.00371287128712883 -1.28
0.00297029702970275 -1.28
0.00965346534653455 -1.28
0.0163366336633661 -1.28
0.0230198019801979 -1.28
0.0297029702970295 -1.28
0.0363861386138613 -1.28
0.0430693069306929 -1.28
0.0497524752475247 -1.28
0.0564356435643563 -1.28
0.0631188118811881 -1.28
0.0698019801980196 -1.28
0.0764851485148514 -1.28
0.083168316831683 -1.28
0.0898514851485146 -1.28
0.0965346534653464 -1.28
0.103217821782178 -1.28
0.10990099009901 -1.28
0.116584158415841 -1.28
0.123267326732673 -1.28
0.129950495049505 -1.28
0.136633663366337 -1.28
0.143316831683168 -1.28
};
\addplot [semithick, black, forget plot]
table {%
0.15 -0.82
0.156687898089172 -0.82
0.163375796178344 -0.82
0.170063694267516 -0.82
0.176751592356688 -0.82
0.18343949044586 -0.82
0.190127388535032 -0.82
0.196815286624204 -0.82
0.203503184713376 -0.82
0.210191082802548 -0.82
0.21687898089172 -0.82
0.223566878980892 -0.82
0.230254777070064 -0.82
0.236942675159236 -0.82
0.243630573248408 -0.82
0.25031847133758 -0.82
0.257006369426751 -0.82
0.263694267515924 -0.82
0.270382165605095 -0.82
0.277070063694267 -0.82
0.283757961783439 -0.82
0.290445859872611 -0.82
0.297133757961783 -0.82
0.303821656050955 -0.82
0.310509554140127 -0.82
0.317197452229299 -0.82
0.323885350318471 -0.82
0.330573248407643 -0.82
0.337261146496815 -0.82
0.343949044585987 -0.82
0.350636942675159 -0.82
0.357324840764331 -0.82
0.364012738853503 -0.82
0.370700636942675 -0.82
0.377388535031847 -0.82
0.384076433121019 -0.82
0.390764331210191 -0.82
0.397452229299363 -0.82
0.404140127388535 -0.82
0.410828025477707 -0.82
0.417515923566879 -0.82
0.424203821656051 -0.82
0.430891719745223 -0.82
0.437579617834395 -0.82
0.444267515923567 -0.82
0.450955414012739 -0.82
0.457643312101911 -0.82
0.464331210191083 -0.82
0.471019108280255 -0.82
0.477707006369427 -0.82
0.484394904458599 -0.82
0.491082802547771 -0.82
0.497770700636943 -0.82
0.504458598726115 -0.82
0.511146496815287 -0.82
0.517834394904459 -0.82
0.524522292993631 -0.82
0.531210191082802 -0.82
0.537898089171974 -0.82
0.544585987261146 -0.82
0.551273885350318 -0.82
0.55796178343949 -0.82
0.564649681528662 -0.82
0.571337579617834 -0.82
0.578025477707006 -0.82
0.584713375796178 -0.82
0.59140127388535 -0.82
0.598089171974522 -0.82
0.604777070063694 -0.82
0.611464968152866 -0.82
0.618152866242038 -0.82
0.62484076433121 -0.82
0.631528662420382 -0.82
0.638216560509554 -0.82
0.644904458598726 -0.82
0.651592356687898 -0.82
0.65828025477707 -0.82
0.664968152866242 -0.82
0.671656050955414 -0.82
0.678343949044586 -0.82
0.685031847133758 -0.82
0.69171974522293 -0.82
0.698407643312102 -0.82
0.705095541401274 -0.82
0.711783439490446 -0.82
0.718471337579618 -0.82
0.72515923566879 -0.82
0.731847133757962 -0.82
0.738535031847134 -0.82
0.745222929936306 -0.82
0.751910828025478 -0.82
0.75859872611465 -0.82
0.765286624203822 -0.82
0.771974522292994 -0.82
0.778662420382165 -0.82
0.785350318471338 -0.82
0.79203821656051 -0.82
0.798726114649681 -0.82
0.805414012738853 -0.82
0.812101910828025 -0.82
0.818789808917197 -0.82
0.825477707006369 -0.82
0.832165605095541 -0.82
0.838853503184713 -0.82
0.845541401273885 -0.82
0.852229299363057 -0.82
0.858917197452229 -0.82
0.865605095541401 -0.82
0.872292993630573 -0.82
0.878980891719745 -0.82
0.885668789808917 -0.82
0.892356687898089 -0.82
0.899044585987261 -0.82
0.905732484076433 -0.82
0.912420382165605 -0.82
0.919108280254777 -0.82
0.925796178343949 -0.82
0.932484076433121 -0.82
0.939171974522293 -0.82
0.945859872611465 -0.82
0.952547770700637 -0.82
0.959235668789809 -0.82
0.965923566878981 -0.82
0.972611464968153 -0.82
0.979299363057325 -0.82
0.985987261146497 -0.82
0.992675159235669 -0.82
0.999363057324841 -0.82
1.00605095541401 -0.82
1.01273885350318 -0.82
1.01942675159236 -0.82
1.02611464968153 -0.82
1.0328025477707 -0.82
1.03949044585987 -0.82
1.04617834394904 -0.82
1.05286624203822 -0.82
1.05955414012739 -0.82
1.06624203821656 -0.82
1.07292993630573 -0.82
1.0796178343949 -0.82
1.08630573248408 -0.82
1.09299363057325 -0.82
1.09968152866242 -0.82
1.10636942675159 -0.82
1.11305732484076 -0.82
1.11974522292994 -0.82
1.12643312101911 -0.82
1.13312101910828 -0.82
1.13980891719745 -0.82
1.14649681528662 -0.82
1.1531847133758 -0.82
1.15987261146497 -0.82
1.16656050955414 -0.82
1.17324840764331 -0.82
1.17993630573248 -0.82
1.18662420382166 -0.82
1.19331210191083 -0.82
1.2 -0.82
1.20157066450071 -0.819982376445975
1.20314053812454 -0.819929514657892
1.20470883039284 -0.819841441253252
1.20627475162324 -0.819718200579667
1.20783751332723 -0.819559854692527
1.20939632860724 -0.819366483323756
1.21095041255282 -0.81913818384166
1.2124989826359 -0.818875071201904
1.21404125910483 -0.818577277889627
1.21557646537694 -0.818244953852728
1.21710382842965 -0.817878266426368
1.21862257918967 -0.81747740024871
1.22013195292024 -0.817042557167945
1.22163118960625 -0.816573956140661
1.22311953433686 -0.816071833121586
1.22459623768569 -0.815536440944782
1.22606055608814 -0.814968049196333
1.22751175221577 -0.814366944078602
1.22894909534766 -0.813733428266117
1.23037186173823 -0.813067820753169
1.23177933498177 -0.812370456693186
1.23317080637311 -0.811641687229972
1.2345455752645 -0.810881879320899
1.23590294941841 -0.810091415552131
1.23724224535607 -0.80927069394598
1.23856278870165 -0.808420127760491
1.23986391452179 -0.807540145281354
1.24114496766047 -0.806631189606246
1.24240530306886 -0.805693718421725
1.24364428613011 -0.804728203772762
1.24486129297895 -0.803735131825061
1.24605571081578 -0.802715002620253
1.24722693821525 -0.801668329824114
1.24837438542908 -0.800595640467918
1.24949747468306 -0.799497474683058
1.25059564046792 -0.798374385429081
1.25166832982411 -0.797226938215245
1.25271500262025 -0.79605571081578
1.25373513182506 -0.794861292978952
1.25472820377276 -0.793644286130111
1.25569371842172 -0.792405303068857
1.25663118960625 -0.791144967660473
1.25754014528135 -0.789863914521792
1.25842012776049 -0.788562788701647
1.25927069394598 -0.787242245356074
1.26009141555213 -0.785902949418414
1.2608818793209 -0.784545575264504
1.26164168722997 -0.78317080637311
1.26237045669319 -0.781779334981768
1.26306782075317 -0.780371861738229
1.26373342826612 -0.778949095347657
1.2643669440786 -0.777511752215775
1.26496804919633 -0.776060556088136
1.26553644094478 -0.774596237685694
1.26607183312159 -0.773119534336862
1.26657395614066 -0.771631189606246
1.26704255716794 -0.770131952920241
1.26747740024871 -0.768622579189667
1.26787826642637 -0.767103828429653
1.26824495385273 -0.765576465376942
1.26857727788963 -0.764041259104829
1.2688750712019 -0.762498982635905
1.26913818384166 -0.760950412552816
1.26936648332376 -0.759396328607236
1.26955985469253 -0.757837513327232
1.26971820057967 -0.75627475162324
1.26984144125325 -0.754708830392843
1.26992951465789 -0.753140538124536
1.26998237644598 -0.751570664500706
1.27 -0.75
1.27 -0.743333333333333
1.27 -0.736666666666667
1.27 -0.73
1.27 -0.723333333333333
1.27 -0.716666666666667
1.27 -0.71
1.27 -0.703333333333333
1.27 -0.696666666666667
1.27 -0.69
1.27 -0.683333333333333
1.27 -0.676666666666667
1.27 -0.67
1.27 -0.663333333333333
1.27 -0.656666666666667
1.27 -0.65
1.27 -0.643333333333333
1.27 -0.636666666666667
1.27 -0.63
1.27 -0.623333333333333
1.27 -0.616666666666667
1.27 -0.61
1.27 -0.603333333333333
1.27 -0.596666666666667
1.27 -0.59
1.27 -0.583333333333333
1.27 -0.576666666666667
1.27 -0.57
1.27 -0.563333333333333
1.27 -0.556666666666667
1.27 -0.55
1.27 -0.543333333333333
1.27 -0.536666666666667
1.27 -0.53
1.27 -0.523333333333333
1.27 -0.516666666666667
1.27 -0.51
1.27 -0.503333333333333
1.27 -0.496666666666667
1.27 -0.49
1.27 -0.483333333333333
1.27 -0.476666666666667
1.27 -0.47
1.27 -0.463333333333333
1.27 -0.456666666666667
1.27 -0.45
1.27 -0.443333333333333
1.27 -0.436666666666667
1.27 -0.43
1.27 -0.423333333333333
1.27 -0.416666666666667
1.27 -0.41
1.27 -0.403333333333333
1.27 -0.396666666666667
1.27 -0.39
1.27 -0.383333333333333
1.27 -0.376666666666667
1.27 -0.37
1.27 -0.363333333333333
1.27 -0.356666666666667
1.27 -0.35
1.27 -0.343333333333333
1.27 -0.336666666666667
1.27 -0.33
1.27 -0.323333333333333
1.27 -0.316666666666667
1.27 -0.31
1.27 -0.303333333333333
1.27 -0.296666666666667
1.27 -0.29
1.27 -0.283333333333333
1.27 -0.276666666666667
1.27 -0.27
1.27 -0.263333333333333
1.27 -0.256666666666667
1.27 -0.25
1.27 -0.243333333333333
1.27 -0.236666666666667
1.27 -0.23
1.27 -0.223333333333333
1.27 -0.216666666666667
1.27 -0.21
1.27 -0.203333333333333
1.27 -0.196666666666667
1.27 -0.19
1.27 -0.183333333333333
1.27 -0.176666666666667
1.27 -0.17
1.27 -0.163333333333333
1.27 -0.156666666666667
1.27 -0.15
1.27 -0.143333333333333
1.27 -0.136666666666667
1.27 -0.13
1.27 -0.123333333333333
1.27 -0.116666666666667
1.27 -0.11
1.27 -0.103333333333333
1.27 -0.0966666666666667
1.27 -0.0900000000000001
1.27 -0.0833333333333333
1.27 -0.0766666666666667
1.27 -0.0700000000000001
1.27 -0.0633333333333332
1.27 -0.0566666666666666
1.27 -0.05
1.27 -0.0433333333333334
1.27 -0.0366666666666666
1.27 -0.03
1.27 -0.0233333333333334
1.27 -0.0166666666666666
1.27 -0.01
1.27 -0.00333333333333341
1.27 0.00333333333333341
1.27 0.01
1.27 0.0166666666666666
1.27 0.0233333333333334
1.27 0.03
1.27 0.0366666666666666
1.27 0.0433333333333332
1.27 0.05
1.27 0.0566666666666666
1.27 0.0633333333333332
1.27 0.0700000000000001
1.27 0.0766666666666667
1.27 0.0833333333333333
1.27 0.0900000000000001
1.27 0.0966666666666667
1.27 0.103333333333333
1.27 0.11
1.27 0.116666666666667
1.27 0.123333333333333
1.27 0.13
1.27 0.136666666666667
1.27 0.143333333333333
1.27 0.15
1.27 0.156666666666667
1.27 0.163333333333333
1.27 0.17
1.27 0.176666666666667
1.27 0.183333333333333
1.27 0.19
1.27 0.196666666666667
1.27 0.203333333333333
1.27 0.21
1.27 0.216666666666667
1.27 0.223333333333333
1.27 0.23
1.27 0.236666666666667
1.27 0.243333333333333
1.27 0.25
1.27 0.256666666666667
1.27 0.263333333333333
1.27 0.27
1.27 0.276666666666667
1.27 0.283333333333333
1.27 0.29
1.27 0.296666666666667
1.27 0.303333333333333
1.27 0.31
1.27 0.316666666666667
1.27 0.323333333333333
1.27 0.33
1.27 0.336666666666667
1.27 0.343333333333333
1.27 0.35
1.27 0.356666666666667
1.27 0.363333333333334
1.27 0.37
1.27 0.376666666666667
1.27 0.383333333333333
1.27 0.39
1.27 0.396666666666667
1.27 0.403333333333333
1.27 0.41
1.27 0.416666666666667
1.27 0.423333333333333
1.27 0.43
1.27 0.436666666666667
1.27 0.443333333333333
1.27 0.45
1.27 0.456666666666667
1.27 0.463333333333333
1.27 0.47
1.27 0.476666666666667
1.27 0.483333333333333
1.27 0.49
1.27 0.496666666666667
1.27 0.503333333333333
1.27 0.51
1.27 0.516666666666667
1.27 0.523333333333333
1.27 0.53
1.27 0.536666666666667
1.27 0.543333333333333
1.27 0.55
1.27 0.556666666666667
1.27 0.563333333333333
1.27 0.57
1.27 0.576666666666667
1.27 0.583333333333333
1.27 0.59
1.27 0.596666666666667
1.27 0.603333333333333
1.27 0.61
1.27 0.616666666666667
1.27 0.623333333333334
1.27 0.63
1.27 0.636666666666667
1.27 0.643333333333333
1.27 0.65
1.27 0.656666666666667
1.27 0.663333333333333
1.27 0.67
1.27 0.676666666666667
1.27 0.683333333333333
1.27 0.69
1.27 0.696666666666667
1.27 0.703333333333333
1.27 0.71
1.27 0.716666666666667
1.27 0.723333333333333
1.27 0.73
1.27 0.736666666666667
1.27 0.743333333333333
1.27 0.75
1.26998237644598 0.751570664500706
1.26992951465789 0.753140538124536
1.26984144125325 0.754708830392843
1.26971820057967 0.75627475162324
1.26955985469253 0.757837513327232
1.26936648332376 0.759396328607236
1.26913818384166 0.760950412552816
1.2688750712019 0.762498982635905
1.26857727788963 0.764041259104829
1.26824495385273 0.765576465376942
1.26787826642637 0.767103828429653
1.26747740024871 0.768622579189667
1.26704255716794 0.770131952920241
1.26657395614066 0.771631189606246
1.26607183312159 0.773119534336862
1.26553644094478 0.774596237685694
1.26496804919633 0.776060556088136
1.2643669440786 0.777511752215775
1.26373342826612 0.778949095347657
1.26306782075317 0.780371861738229
1.26237045669319 0.781779334981768
1.26164168722997 0.78317080637311
1.2608818793209 0.784545575264504
1.26009141555213 0.785902949418414
1.25927069394598 0.787242245356073
1.25842012776049 0.788562788701647
1.25754014528135 0.789863914521792
1.25663118960625 0.791144967660473
1.25569371842172 0.792405303068857
1.25472820377276 0.793644286130111
1.25373513182506 0.794861292978952
1.25271500262025 0.79605571081578
1.25166832982411 0.797226938215245
1.25059564046792 0.79837438542908
1.24949747468306 0.799497474683058
1.24837438542908 0.800595640467918
1.24722693821525 0.801668329824114
1.24605571081578 0.802715002620253
1.24486129297895 0.803735131825061
1.24364428613011 0.804728203772762
1.24240530306886 0.805693718421725
1.24114496766047 0.806631189606246
1.23986391452179 0.807540145281354
1.23856278870165 0.808420127760491
1.23724224535607 0.80927069394598
1.23590294941841 0.810091415552131
1.2345455752645 0.810881879320899
1.23317080637311 0.811641687229972
1.23177933498177 0.812370456693186
1.23037186173823 0.813067820753169
1.22894909534766 0.813733428266117
1.22751175221577 0.814366944078602
1.22606055608814 0.814968049196333
1.22459623768569 0.815536440944782
1.22311953433686 0.816071833121585
1.22163118960625 0.816573956140661
1.22013195292024 0.817042557167945
1.21862257918967 0.81747740024871
1.21710382842965 0.817878266426368
1.21557646537694 0.818244953852728
1.21404125910483 0.818577277889626
1.2124989826359 0.818875071201904
1.21095041255282 0.819138183841659
1.20939632860724 0.819366483323755
1.20783751332723 0.819559854692527
1.20627475162324 0.819718200579667
1.20470883039284 0.819841441253252
1.20314053812454 0.819929514657892
1.20157066450071 0.819982376445975
1.2 0.82
1.19333333333333 0.82
1.18666666666667 0.82
1.18 0.82
1.17333333333333 0.82
1.16666666666667 0.82
1.16 0.82
1.15333333333333 0.82
1.14666666666667 0.82
1.14 0.82
1.13333333333333 0.82
1.12666666666667 0.82
1.12 0.82
1.11333333333333 0.82
1.10666666666667 0.82
1.1 0.82
1.09333333333333 0.82
1.08666666666667 0.82
1.08 0.82
1.07333333333333 0.82
1.06666666666667 0.82
1.06 0.82
1.05333333333333 0.82
1.04666666666667 0.82
1.04 0.82
1.03333333333333 0.82
1.02666666666667 0.82
1.02 0.82
1.01333333333333 0.82
1.00666666666667 0.82
1 0.82
0.993333333333333 0.82
0.986666666666667 0.82
0.98 0.82
0.973333333333333 0.82
0.966666666666667 0.82
0.96 0.82
0.953333333333333 0.82
0.946666666666667 0.82
0.94 0.82
0.933333333333333 0.82
0.926666666666667 0.82
0.92 0.82
0.913333333333333 0.82
0.906666666666667 0.82
0.9 0.82
0.898429335499294 0.819982376445975
0.896859461875464 0.819929514657892
0.895291169607157 0.819841441253252
0.89372524837676 0.819718200579667
0.892162486672768 0.819559854692527
0.890603671392764 0.819366483323755
0.889049587447184 0.819138183841659
0.887501017364095 0.818875071201904
0.885958740895171 0.818577277889626
0.884423534623058 0.818244953852728
0.882896171570347 0.817878266426368
0.881377420810333 0.81747740024871
0.879868047079759 0.817042557167945
0.878368810393754 0.816573956140661
0.876880465663138 0.816071833121585
0.875403762314306 0.815536440944781
0.873939443911864 0.814968049196333
0.872488247784225 0.814366944078602
0.871050904652343 0.813733428266117
0.869628138261771 0.813067820753169
0.868220665018232 0.812370456693186
0.86682919362689 0.811641687229972
0.865454424735496 0.810881879320899
0.864097050581586 0.810091415552131
0.862757754643926 0.80927069394598
0.861437211298353 0.808420127760491
0.860136085478208 0.807540145281354
0.858855032339527 0.806631189606246
0.857594696931143 0.805693718421725
0.856355713869889 0.804728203772762
0.855138707021048 0.803735131825061
0.85394428918422 0.802715002620253
0.852773061784755 0.801668329824114
0.851625614570919 0.800595640467918
0.850502525316942 0.799497474683058
0.849404359532083 0.79837438542908
0.848331670175886 0.797226938215245
0.847284997379747 0.79605571081578
0.846264868174939 0.794861292978952
0.845271796227238 0.793644286130111
0.844306281578275 0.792405303068857
0.843368810393754 0.791144967660473
0.842459854718646 0.789863914521792
0.841579872239509 0.788562788701647
0.84072930605402 0.787242245356073
0.839908584447869 0.785902949418413
0.839118120679101 0.784545575264504
0.838358312770028 0.78317080637311
0.837629543306814 0.781779334981768
0.836932179246831 0.780371861738229
0.836266571733883 0.778949095347657
0.835633055921398 0.777511752215775
0.835031950803667 0.776060556088136
0.834463559055218 0.774596237685694
0.833928166878414 0.773119534336862
0.833426043859339 0.771631189606246
0.832957442832055 0.770131952920241
0.83252259975129 0.768622579189667
0.832121733573632 0.767103828429653
0.831755046147272 0.765576465376942
0.831422722110373 0.764041259104829
0.831124928798096 0.762498982635905
0.83086181615834 0.760950412552816
0.830633516676244 0.759396328607236
0.830440145307473 0.757837513327231
0.830281799420333 0.75627475162324
0.830158558746748 0.754708830392843
0.830070485342108 0.753140538124536
0.830017623554025 0.751570664500706
0.83 0.75
0.83 0.743333333333333
0.83 0.736666666666667
0.83 0.73
0.83 0.723333333333333
0.83 0.716666666666667
0.83 0.71
0.83 0.703333333333333
0.83 0.696666666666667
0.83 0.69
0.83 0.683333333333333
0.83 0.676666666666667
0.83 0.67
0.83 0.663333333333333
0.83 0.656666666666667
0.83 0.65
0.83 0.643333333333333
0.83 0.636666666666667
0.83 0.63
0.83 0.623333333333333
0.83 0.616666666666667
0.83 0.61
0.83 0.603333333333333
0.83 0.596666666666667
0.83 0.59
0.83 0.583333333333333
0.83 0.576666666666667
0.83 0.57
0.83 0.563333333333333
0.83 0.556666666666667
0.83 0.55
0.83 0.543333333333333
0.83 0.536666666666667
0.83 0.53
0.83 0.523333333333333
0.83 0.516666666666667
0.83 0.51
0.83 0.503333333333333
0.83 0.496666666666667
0.83 0.49
0.83 0.483333333333333
0.83 0.476666666666667
0.83 0.47
0.83 0.463333333333333
0.83 0.456666666666667
0.83 0.45
0.83 0.443333333333333
0.83 0.436666666666667
0.83 0.43
0.83 0.423333333333333
0.83 0.416666666666667
0.83 0.41
0.83 0.403333333333333
0.83 0.396666666666667
0.83 0.39
0.83 0.383333333333333
0.83 0.376666666666667
0.83 0.37
0.83 0.363333333333333
0.83 0.356666666666667
0.83 0.35
0.83 0.343333333333333
0.83 0.336666666666667
0.83 0.33
0.83 0.323333333333333
0.83 0.316666666666667
0.83 0.31
0.83 0.303333333333333
0.83 0.296666666666667
0.83 0.29
0.83 0.283333333333333
0.83 0.276666666666667
0.83 0.27
0.83 0.263333333333333
0.83 0.256666666666667
0.83 0.25
0.83 0.243333333333333
0.83 0.236666666666667
0.83 0.23
0.83 0.223333333333333
0.83 0.216666666666667
0.83 0.21
0.83 0.203333333333333
0.83 0.196666666666667
0.83 0.19
0.83 0.183333333333333
0.83 0.176666666666667
0.83 0.17
0.83 0.163333333333333
0.83 0.156666666666667
0.83 0.15
0.829866564519528 0.138107825923223
0.829466325266897 0.126221639914227
0.828799483774622 0.114347427025619
0.827866375817477 0.10249116628118
0.826667471243418 0.0906588276652467
0.825203373737005 0.0788563691166426
0.823474820515423 0.0670897335286775
0.821482681957274 0.0553648457567225
0.819227961164315 0.0436876096348653
0.816711793456366 0.0320639050031532
0.813935445799644 0.020499584746916
0.810900316168802 0.0090004718496621
0.807607932843013 -0.00242764353896915
0.804059953636431 -0.0137790070187222
0.800258165063435 -0.0250479028362386
0.796204481439061 -0.0362286567631118
0.791900943915091 -0.0473156389530311
0.787349719452269 -0.0583032667765795
0.782553099729172 -0.0691860076322561
0.777513499988282 -0.079958381732306
0.772233457819835 -0.0906149648619598
0.766715631884071 -0.101150391110689
0.760962800572518 -0.111559355574104
0.754977860608989 -0.12183661702513
0.748763825590991 -0.131977000553128
0.74232382447229 -0.141975400169614
0.735661099987392 -0.15182678137928
0.728779007018722 -0.161526183715011
0.721681010907344 -0.171068723235635
0.714370685708056 -0.180449594985129
0.706851712389746 -0.189664075412063
0.699127876981914 -0.198707524748048
0.691203068668291 -0.207575389343999
0.683081277828517 -0.216263203963038
0.67476659402887 -0.22476659402887
0.666263203963038 -0.233081277828518
0.657575389343999 -0.241203068668291
0.648707524748048 -0.249127876981914
0.639664075412063 -0.256851712389746
0.630449594985129 -0.264370685708056
0.621068723235634 -0.271681010907344
0.611526183715011 -0.278779007018722
0.601826781379279 -0.285661099987392
0.591975400169614 -0.29232382447229
0.581977000553128 -0.298763825590991
0.57183661702513 -0.304977860608989
0.561559355574104 -0.310962800572519
0.551150391110689 -0.316715631884071
0.54061496486196 -0.322233457819835
0.529958381732306 -0.327513499988282
0.519186007632256 -0.332553099729173
0.508303266776579 -0.337349719452269
0.497315638953031 -0.341900943915091
0.486228656763112 -0.346204481439061
0.475047902836239 -0.350258165063435
0.463779007018722 -0.354059953636432
0.452427643538969 -0.357607932843013
0.440999528150338 -0.360900316168802
0.429500415253084 -0.363935445799644
0.417936094996847 -0.366711793456367
0.406312390365135 -0.369227961164315
0.394635154243277 -0.371482681957274
0.382910266471322 -0.373474820515423
0.371143630883357 -0.375203373737006
0.359341172334753 -0.376667471243419
0.34750883371882 -0.377866375817477
0.335652572974381 -0.378799483774622
0.323778360085773 -0.379466325266897
0.311892174076776 -0.379866564519529
0.3 -0.38
0.293333333333333 -0.38
0.286666666666667 -0.38
0.28 -0.38
0.273333333333333 -0.38
0.266666666666667 -0.38
0.26 -0.38
0.253333333333333 -0.38
0.246666666666667 -0.38
0.24 -0.38
0.233333333333333 -0.38
0.226666666666667 -0.38
0.22 -0.38
0.213333333333333 -0.38
0.206666666666667 -0.38
0.2 -0.38
0.193333333333333 -0.38
0.186666666666667 -0.38
0.18 -0.38
0.173333333333333 -0.38
0.166666666666667 -0.38
0.16 -0.38
0.153333333333333 -0.38
0.146666666666667 -0.38
0.14 -0.38
0.133333333333333 -0.38
0.126666666666667 -0.38
0.12 -0.38
0.113333333333333 -0.38
0.106666666666667 -0.38
0.0999999999999999 -0.38
0.0933333333333332 -0.38
0.0866666666666666 -0.38
0.0799999999999999 -0.38
0.0733333333333333 -0.38
0.0666666666666666 -0.38
0.0599999999999999 -0.38
0.0533333333333333 -0.38
0.0466666666666666 -0.38
0.0399999999999999 -0.38
0.0333333333333332 -0.38
0.0266666666666666 -0.38
0.0199999999999999 -0.38
0.0133333333333333 -0.38
0.00666666666666657 -0.38
-1.81028192648728e-16 -0.38
-0.0118921740767768 -0.379866564519529
-0.0237783600857731 -0.379466325266897
-0.0356525729743812 -0.378799483774622
-0.0475088337188199 -0.377866375817477
-0.0593411723347533 -0.376667471243419
-0.0711436308833576 -0.375203373737006
-0.0829102664713225 -0.373474820515423
-0.0946351542432776 -0.371482681957274
-0.106312390365135 -0.369227961164315
-0.117936094996847 -0.366711793456367
-0.129500415253084 -0.363935445799644
-0.140999528150338 -0.360900316168802
-0.152427643538969 -0.357607932843013
-0.163779007018722 -0.354059953636431
-0.175047902836239 -0.350258165063435
-0.186228656763112 -0.346204481439061
-0.197315638953031 -0.341900943915091
-0.20830326677658 -0.337349719452269
-0.219186007632256 -0.332553099729173
-0.229958381732306 -0.327513499988282
-0.24061496486196 -0.322233457819835
-0.251150391110689 -0.316715631884071
-0.261559355574104 -0.310962800572519
-0.27183661702513 -0.304977860608989
-0.281977000553129 -0.298763825590991
-0.291975400169614 -0.29232382447229
-0.30182678137928 -0.285661099987392
-0.311526183715011 -0.278779007018722
-0.321068723235635 -0.271681010907344
-0.330449594985129 -0.264370685708056
-0.339664075412063 -0.256851712389746
-0.348707524748048 -0.249127876981914
-0.357575389344 -0.241203068668291
-0.366263203963038 -0.233081277828518
-0.37476659402887 -0.22476659402887
-0.383081277828518 -0.216263203963038
-0.391203068668291 -0.207575389343999
-0.399127876981914 -0.198707524748048
-0.406851712389746 -0.189664075412063
-0.414370685708056 -0.180449594985129
-0.421681010907344 -0.171068723235635
-0.428779007018722 -0.161526183715011
-0.435661099987392 -0.15182678137928
-0.442323824472291 -0.141975400169614
-0.448763825590991 -0.131977000553128
-0.454977860608989 -0.12183661702513
-0.460962800572519 -0.111559355574104
-0.466715631884071 -0.101150391110689
-0.472233457819835 -0.0906149648619598
-0.477513499988282 -0.0799583817323057
-0.482553099729173 -0.0691860076322559
-0.487349719452269 -0.0583032667765795
-0.491900943915091 -0.0473156389530311
-0.496204481439061 -0.0362286567631116
-0.500258165063435 -0.0250479028362386
-0.504059953636432 -0.0137790070187222
-0.507607932843013 -0.0024276435389691
-0.510900316168802 0.00900047184966214
-0.513935445799644 0.0204995847469162
-0.516711793456367 0.0320639050031535
-0.519227961164315 0.0436876096348653
-0.521482681957274 0.0553648457567225
-0.523474820515423 0.0670897335286776
-0.525203373737005 0.0788563691166426
-0.526667471243419 0.0906588276652468
-0.527866375817477 0.10249116628118
-0.528799483774622 0.114347427025619
-0.529466325266897 0.126221639914227
-0.529866564519529 0.138107825923223
-0.53 0.15
-0.53 0.156666666666667
-0.53 0.163333333333333
-0.53 0.17
-0.53 0.176666666666667
-0.53 0.183333333333333
-0.53 0.19
-0.53 0.196666666666667
-0.53 0.203333333333333
-0.53 0.21
-0.53 0.216666666666667
-0.53 0.223333333333333
-0.53 0.23
-0.53 0.236666666666667
-0.53 0.243333333333333
-0.53 0.25
-0.53 0.256666666666667
-0.53 0.263333333333333
-0.53 0.27
-0.53 0.276666666666667
-0.53 0.283333333333333
-0.53 0.29
-0.53 0.296666666666667
-0.53 0.303333333333333
-0.53 0.31
-0.53 0.316666666666667
-0.53 0.323333333333333
-0.53 0.33
-0.53 0.336666666666667
-0.53 0.343333333333333
-0.53 0.35
-0.53 0.356666666666667
-0.53 0.363333333333333
-0.53 0.37
-0.53 0.376666666666667
-0.53 0.383333333333333
-0.53 0.39
-0.53 0.396666666666667
-0.53 0.403333333333333
-0.53 0.41
-0.53 0.416666666666667
-0.53 0.423333333333333
-0.53 0.43
-0.53 0.436666666666667
-0.53 0.443333333333333
-0.53 0.45
-0.53 0.456666666666667
-0.53 0.463333333333333
-0.53 0.47
-0.53 0.476666666666667
-0.53 0.483333333333333
-0.53 0.49
-0.53 0.496666666666667
-0.53 0.503333333333333
-0.53 0.51
-0.53 0.516666666666667
-0.53 0.523333333333333
-0.53 0.53
-0.53 0.536666666666667
-0.53 0.543333333333333
-0.53 0.55
-0.53 0.556666666666667
-0.53 0.563333333333333
-0.53 0.57
-0.53 0.576666666666667
-0.53 0.583333333333333
-0.53 0.59
-0.53 0.596666666666667
-0.53 0.603333333333333
-0.53 0.61
-0.53 0.616666666666667
-0.53 0.623333333333333
-0.53 0.63
-0.53 0.636666666666667
-0.53 0.643333333333333
-0.53 0.65
-0.53 0.656666666666667
-0.53 0.663333333333333
-0.53 0.67
-0.53 0.676666666666667
-0.53 0.683333333333333
-0.53 0.69
-0.53 0.696666666666667
-0.53 0.703333333333333
-0.53 0.71
-0.53 0.716666666666667
-0.53 0.723333333333333
-0.53 0.73
-0.53 0.736666666666667
-0.53 0.743333333333333
-0.53 0.75
-0.530017623554025 0.751570664500706
-0.530070485342108 0.753140538124536
-0.530158558746748 0.754708830392843
-0.530281799420333 0.75627475162324
-0.530440145307473 0.757837513327232
-0.530633516676245 0.759396328607236
-0.53086181615834 0.760950412552816
-0.531124928798096 0.762498982635905
-0.531422722110374 0.764041259104829
-0.531755046147272 0.765576465376942
-0.532121733573632 0.767103828429653
-0.53252259975129 0.768622579189667
-0.532957442832055 0.770131952920241
-0.533426043859339 0.771631189606246
-0.533928166878414 0.773119534336862
-0.534463559055218 0.774596237685694
-0.535031950803667 0.776060556088136
-0.535633055921399 0.777511752215775
-0.536266571733883 0.778949095347657
-0.536932179246831 0.780371861738229
-0.537629543306814 0.781779334981768
-0.538358312770028 0.78317080637311
-0.539118120679101 0.784545575264504
-0.539908584447869 0.785902949418414
-0.54072930605402 0.787242245356073
-0.541579872239509 0.788562788701647
-0.542459854718646 0.789863914521792
-0.543368810393754 0.791144967660473
-0.544306281578275 0.792405303068857
-0.545271796227238 0.793644286130111
-0.546264868174939 0.794861292978952
-0.547284997379747 0.79605571081578
-0.548331670175886 0.797226938215245
-0.549404359532083 0.79837438542908
-0.550502525316942 0.799497474683058
-0.55162561457092 0.800595640467918
-0.552773061784755 0.801668329824114
-0.55394428918422 0.802715002620253
-0.555138707021048 0.803735131825061
-0.556355713869889 0.804728203772762
-0.557594696931143 0.805693718421725
-0.558855032339527 0.806631189606246
-0.560136085478208 0.807540145281354
-0.561437211298353 0.808420127760491
-0.562757754643927 0.80927069394598
-0.564097050581587 0.810091415552131
-0.565454424735496 0.810881879320899
-0.56682919362689 0.811641687229972
-0.568220665018232 0.812370456693186
-0.569628138261771 0.813067820753169
-0.571050904652344 0.813733428266117
-0.572488247784225 0.814366944078602
-0.573939443911864 0.814968049196333
-0.575403762314306 0.815536440944782
-0.576880465663138 0.816071833121585
-0.578368810393754 0.816573956140661
-0.579868047079759 0.817042557167945
-0.581377420810333 0.81747740024871
-0.582896171570348 0.817878266426368
-0.584423534623058 0.818244953852728
-0.585958740895171 0.818577277889626
-0.587501017364096 0.818875071201904
-0.589049587447184 0.819138183841659
-0.590603671392764 0.819366483323755
-0.592162486672769 0.819559854692527
-0.59372524837676 0.819718200579667
-0.595291169607157 0.819841441253252
-0.596859461875464 0.819929514657892
-0.598429335499294 0.819982376445975
-0.6 0.82
-0.606741573033708 0.82
-0.613483146067416 0.82
-0.620224719101124 0.82
-0.626966292134832 0.82
-0.633707865168539 0.82
-0.640449438202247 0.82
-0.647191011235955 0.82
-0.653932584269663 0.82
-0.660674157303371 0.82
-0.667415730337079 0.82
-0.674157303370787 0.82
-0.680898876404494 0.82
-0.687640449438202 0.82
-0.69438202247191 0.82
-0.701123595505618 0.82
-0.707865168539326 0.82
-0.714606741573034 0.82
-0.721348314606742 0.82
-0.728089887640449 0.82
-0.734831460674157 0.82
-0.741573033707865 0.82
-0.748314606741573 0.82
-0.755056179775281 0.82
-0.761797752808989 0.82
-0.768539325842697 0.82
-0.775280898876405 0.82
-0.782022471910112 0.82
-0.78876404494382 0.82
-0.795505617977528 0.82
-0.802247191011236 0.82
-0.808988764044944 0.82
-0.815730337078652 0.82
-0.82247191011236 0.82
-0.829213483146067 0.82
-0.835955056179775 0.82
-0.842696629213483 0.82
-0.849438202247191 0.82
-0.856179775280899 0.82
-0.862921348314607 0.82
-0.869662921348315 0.82
-0.876404494382022 0.82
-0.88314606741573 0.82
-0.889887640449438 0.82
-0.896629213483146 0.82
-0.903370786516854 0.82
-0.910112359550562 0.82
-0.91685393258427 0.82
-0.923595505617977 0.82
-0.930337078651685 0.82
-0.937078651685393 0.82
-0.943820224719101 0.82
-0.950561797752809 0.82
-0.957303370786517 0.82
-0.964044943820225 0.82
-0.970786516853932 0.82
-0.97752808988764 0.82
-0.984269662921348 0.82
-0.991011235955056 0.82
-0.997752808988764 0.82
-1.00449438202247 0.82
-1.01123595505618 0.82
-1.01797752808989 0.82
-1.0247191011236 0.82
-1.0314606741573 0.82
-1.03820224719101 0.82
-1.04494382022472 0.82
-1.05168539325843 0.82
-1.05842696629213 0.82
-1.06516853932584 0.82
-1.07191011235955 0.82
-1.07865168539326 0.82
-1.08539325842697 0.82
-1.09213483146067 0.82
-1.09887640449438 0.82
-1.10561797752809 0.82
-1.1123595505618 0.82
-1.11910112359551 0.82
-1.12584269662921 0.82
-1.13258426966292 0.82
-1.13932584269663 0.82
-1.14606741573034 0.82
-1.15280898876404 0.82
-1.15955056179775 0.82
-1.16629213483146 0.82
-1.17303370786517 0.82
-1.17977528089888 0.82
-1.18651685393258 0.82
-1.19325842696629 0.82
-1.2 0.82
-1.20157066450071 0.819982376445975
-1.20314053812454 0.819929514657892
-1.20470883039284 0.819841441253252
-1.20627475162324 0.819718200579667
-1.20783751332723 0.819559854692527
-1.20939632860724 0.819366483323755
-1.21095041255282 0.819138183841659
-1.2124989826359 0.818875071201904
-1.21404125910483 0.818577277889626
-1.21557646537694 0.818244953852728
-1.21710382842965 0.817878266426368
-1.21862257918967 0.81747740024871
-1.22013195292024 0.817042557167945
-1.22163118960625 0.816573956140661
-1.22311953433686 0.816071833121585
-1.22459623768569 0.815536440944781
-1.22606055608814 0.814968049196333
-1.22751175221577 0.814366944078602
-1.22894909534766 0.813733428266117
-1.23037186173823 0.813067820753169
-1.23177933498177 0.812370456693186
-1.23317080637311 0.811641687229972
-1.2345455752645 0.810881879320899
-1.23590294941841 0.810091415552131
-1.23724224535607 0.80927069394598
-1.23856278870165 0.808420127760491
-1.23986391452179 0.807540145281354
-1.24114496766047 0.806631189606246
-1.24240530306886 0.805693718421725
-1.24364428613011 0.804728203772762
-1.24486129297895 0.803735131825061
-1.24605571081578 0.802715002620253
-1.24722693821525 0.801668329824114
-1.24837438542908 0.800595640467918
-1.24949747468306 0.799497474683058
-1.25059564046792 0.79837438542908
-1.25166832982411 0.797226938215245
-1.25271500262025 0.79605571081578
-1.25373513182506 0.794861292978952
-1.25472820377276 0.793644286130111
-1.25569371842172 0.792405303068857
-1.25663118960625 0.791144967660473
-1.25754014528135 0.789863914521792
-1.25842012776049 0.788562788701647
-1.25927069394598 0.787242245356073
-1.26009141555213 0.785902949418413
-1.2608818793209 0.784545575264504
-1.26164168722997 0.78317080637311
-1.26237045669319 0.781779334981768
-1.26306782075317 0.780371861738229
-1.26373342826612 0.778949095347657
-1.2643669440786 0.777511752215775
-1.26496804919633 0.776060556088136
-1.26553644094478 0.774596237685694
-1.26607183312159 0.773119534336862
-1.26657395614066 0.771631189606246
-1.26704255716795 0.770131952920241
-1.26747740024871 0.768622579189667
-1.26787826642637 0.767103828429653
-1.26824495385273 0.765576465376942
-1.26857727788963 0.764041259104829
-1.2688750712019 0.762498982635905
-1.26913818384166 0.760950412552816
-1.26936648332376 0.759396328607236
-1.26955985469253 0.757837513327231
-1.26971820057967 0.75627475162324
-1.26984144125325 0.754708830392843
-1.26992951465789 0.753140538124536
-1.26998237644598 0.751570664500706
-1.27 0.75
-1.27 0.743333333333333
-1.27 0.736666666666667
-1.27 0.73
-1.27 0.723333333333333
-1.27 0.716666666666667
-1.27 0.71
-1.27 0.703333333333333
-1.27 0.696666666666667
-1.27 0.69
-1.27 0.683333333333333
-1.27 0.676666666666667
-1.27 0.67
-1.27 0.663333333333333
-1.27 0.656666666666667
-1.27 0.65
-1.27 0.643333333333333
-1.27 0.636666666666667
-1.27 0.63
-1.27 0.623333333333333
-1.27 0.616666666666667
-1.27 0.61
-1.27 0.603333333333333
-1.27 0.596666666666667
-1.27 0.59
-1.27 0.583333333333333
-1.27 0.576666666666667
-1.27 0.57
-1.27 0.563333333333333
-1.27 0.556666666666667
-1.27 0.55
-1.27 0.543333333333333
-1.27 0.536666666666667
-1.27 0.53
-1.27 0.523333333333333
-1.27 0.516666666666667
-1.27 0.51
-1.27 0.503333333333333
-1.27 0.496666666666667
-1.27 0.49
-1.27 0.483333333333333
-1.27 0.476666666666667
-1.27 0.47
-1.27 0.463333333333333
-1.27 0.456666666666667
-1.27 0.45
-1.27 0.443333333333333
-1.27 0.436666666666667
-1.27 0.43
-1.27 0.423333333333333
-1.27 0.416666666666667
-1.27 0.41
-1.27 0.403333333333333
-1.27 0.396666666666667
-1.27 0.39
-1.27 0.383333333333333
-1.27 0.376666666666667
-1.27 0.37
-1.27 0.363333333333333
-1.27 0.356666666666667
-1.27 0.35
-1.27 0.343333333333333
-1.27 0.336666666666667
-1.27 0.33
-1.27 0.323333333333333
-1.27 0.316666666666667
-1.27 0.31
-1.27 0.303333333333333
-1.27 0.296666666666667
-1.27 0.29
-1.27 0.283333333333333
-1.27 0.276666666666667
-1.27 0.27
-1.27 0.263333333333333
-1.27 0.256666666666667
-1.27 0.25
-1.27 0.243333333333333
-1.27 0.236666666666667
-1.27 0.23
-1.27 0.223333333333333
-1.27 0.216666666666667
-1.27 0.21
-1.27 0.203333333333333
-1.27 0.196666666666667
-1.27 0.19
-1.27 0.183333333333333
-1.27 0.176666666666667
-1.27 0.17
-1.27 0.163333333333333
-1.27 0.156666666666667
-1.27 0.15
-1.27 0.143333333333333
-1.27 0.136666666666666
-1.27 0.13
-1.27 0.123333333333333
-1.27 0.116666666666666
-1.27 0.11
-1.27 0.103333333333333
-1.27 0.0966666666666667
-1.27 0.0900000000000001
-1.27 0.0833333333333333
-1.27 0.0766666666666667
-1.27 0.0700000000000001
-1.27 0.0633333333333332
-1.27 0.0566666666666666
-1.27 0.05
-1.27 0.0433333333333332
-1.27 0.0366666666666666
-1.27 0.03
-1.27 0.0233333333333332
-1.27 0.0166666666666666
-1.27 0.01
-1.27 0.00333333333333319
-1.27 -0.00333333333333341
-1.27 -0.01
-1.27 -0.0166666666666668
-1.27 -0.0233333333333334
-1.27 -0.03
-1.27 -0.0366666666666668
-1.27 -0.0433333333333332
-1.27 -0.05
-1.27 -0.0566666666666668
-1.27 -0.0633333333333334
-1.27 -0.0700000000000001
-1.27 -0.0766666666666668
-1.27 -0.0833333333333334
-1.27 -0.0900000000000001
-1.27 -0.0966666666666667
-1.27 -0.103333333333333
-1.27 -0.11
-1.27 -0.116666666666667
-1.27 -0.123333333333333
-1.27 -0.13
-1.27 -0.136666666666667
-1.27 -0.143333333333333
-1.27 -0.15
-1.27 -0.156666666666667
-1.27 -0.163333333333333
-1.27 -0.17
-1.27 -0.176666666666667
-1.27 -0.183333333333333
-1.27 -0.19
-1.27 -0.196666666666667
-1.27 -0.203333333333333
-1.27 -0.21
-1.27 -0.216666666666667
-1.27 -0.223333333333333
-1.27 -0.23
-1.27 -0.236666666666667
-1.27 -0.243333333333333
-1.27 -0.25
-1.27 -0.256666666666667
-1.27 -0.263333333333333
-1.27 -0.27
-1.27 -0.276666666666667
-1.27 -0.283333333333333
-1.27 -0.29
-1.27 -0.296666666666667
-1.27 -0.303333333333333
-1.27 -0.31
-1.27 -0.316666666666667
-1.27 -0.323333333333333
-1.27 -0.33
-1.27 -0.336666666666667
-1.27 -0.343333333333333
-1.27 -0.35
-1.27 -0.356666666666667
-1.27 -0.363333333333334
-1.27 -0.37
-1.27 -0.376666666666667
-1.27 -0.383333333333333
-1.27 -0.39
-1.27 -0.396666666666667
-1.27 -0.403333333333333
-1.27 -0.41
-1.27 -0.416666666666667
-1.27 -0.423333333333333
-1.27 -0.43
-1.27 -0.436666666666667
-1.27 -0.443333333333333
-1.27 -0.45
-1.27 -0.456666666666667
-1.27 -0.463333333333333
-1.27 -0.47
-1.27 -0.476666666666667
-1.27 -0.483333333333333
-1.27 -0.49
-1.27 -0.496666666666667
-1.27 -0.503333333333333
-1.27 -0.51
-1.27 -0.516666666666667
-1.27 -0.523333333333333
-1.27 -0.53
-1.27 -0.536666666666667
-1.27 -0.543333333333333
-1.27 -0.55
-1.27 -0.556666666666667
-1.27 -0.563333333333333
-1.27 -0.57
-1.27 -0.576666666666667
-1.27 -0.583333333333333
-1.27 -0.59
-1.27 -0.596666666666667
-1.27 -0.603333333333333
-1.27 -0.61
-1.27 -0.616666666666667
-1.27 -0.623333333333334
-1.27 -0.63
-1.27 -0.636666666666667
-1.27 -0.643333333333333
-1.27 -0.65
-1.27 -0.656666666666667
-1.27 -0.663333333333333
-1.27 -0.67
-1.27 -0.676666666666667
-1.27 -0.683333333333333
-1.27 -0.69
-1.27 -0.696666666666667
-1.27 -0.703333333333333
-1.27 -0.71
-1.27 -0.716666666666667
-1.27 -0.723333333333333
-1.27 -0.73
-1.27 -0.736666666666667
-1.27 -0.743333333333333
-1.27 -0.75
-1.26998237644598 -0.751570664500706
-1.26992951465789 -0.753140538124536
-1.26984144125325 -0.754708830392843
-1.26971820057967 -0.75627475162324
-1.26955985469253 -0.757837513327232
-1.26936648332376 -0.759396328607236
-1.26913818384166 -0.760950412552816
-1.2688750712019 -0.762498982635905
-1.26857727788963 -0.764041259104829
-1.26824495385273 -0.765576465376942
-1.26787826642637 -0.767103828429653
-1.26747740024871 -0.768622579189667
-1.26704255716795 -0.770131952920241
-1.26657395614066 -0.771631189606246
-1.26607183312159 -0.773119534336862
-1.26553644094478 -0.774596237685694
-1.26496804919633 -0.776060556088136
-1.2643669440786 -0.777511752215775
-1.26373342826612 -0.778949095347656
-1.26306782075317 -0.780371861738229
-1.26237045669319 -0.781779334981768
-1.26164168722997 -0.78317080637311
-1.2608818793209 -0.784545575264504
-1.26009141555213 -0.785902949418414
-1.25927069394598 -0.787242245356074
-1.25842012776049 -0.788562788701647
-1.25754014528135 -0.789863914521792
-1.25663118960625 -0.791144967660473
-1.25569371842172 -0.792405303068857
-1.25472820377276 -0.793644286130111
-1.25373513182506 -0.794861292978952
-1.25271500262025 -0.79605571081578
-1.25166832982411 -0.797226938215245
-1.25059564046792 -0.798374385429081
-1.24949747468306 -0.799497474683058
-1.24837438542908 -0.800595640467918
-1.24722693821525 -0.801668329824114
-1.24605571081578 -0.802715002620253
-1.24486129297895 -0.803735131825061
-1.24364428613011 -0.804728203772762
-1.24240530306886 -0.805693718421725
-1.24114496766047 -0.806631189606246
-1.23986391452179 -0.807540145281354
-1.23856278870165 -0.808420127760491
-1.23724224535607 -0.80927069394598
-1.23590294941841 -0.810091415552131
-1.2345455752645 -0.810881879320899
-1.23317080637311 -0.811641687229972
-1.23177933498177 -0.812370456693186
-1.23037186173823 -0.813067820753169
-1.22894909534766 -0.813733428266117
-1.22751175221577 -0.814366944078602
-1.22606055608814 -0.814968049196333
-1.22459623768569 -0.815536440944782
-1.22311953433686 -0.816071833121586
-1.22163118960625 -0.816573956140661
-1.22013195292024 -0.817042557167945
-1.21862257918967 -0.81747740024871
-1.21710382842965 -0.817878266426368
-1.21557646537694 -0.818244953852728
-1.21404125910483 -0.818577277889627
-1.2124989826359 -0.818875071201904
-1.21095041255282 -0.81913818384166
-1.20939632860724 -0.819366483323756
-1.20783751332723 -0.819559854692527
-1.20627475162324 -0.819718200579667
-1.20470883039284 -0.819841441253252
-1.20314053812454 -0.819929514657892
-1.20157066450071 -0.819982376445975
-1.2 -0.82
-1.19331683168317 -0.82
-1.18663366336634 -0.82
-1.1799504950495 -0.82
-1.17326732673267 -0.82
-1.16658415841584 -0.82
-1.15990099009901 -0.82
-1.15321782178218 -0.82
-1.14653465346535 -0.82
-1.13985148514851 -0.82
-1.13316831683168 -0.82
-1.12648514851485 -0.82
-1.11980198019802 -0.82
-1.11311881188119 -0.82
-1.10643564356436 -0.82
-1.09975247524752 -0.82
-1.09306930693069 -0.82
-1.08638613861386 -0.82
-1.07970297029703 -0.82
-1.0730198019802 -0.82
-1.06633663366337 -0.82
-1.05965346534653 -0.82
-1.0529702970297 -0.82
-1.04628712871287 -0.82
-1.03960396039604 -0.82
-1.03292079207921 -0.82
-1.02623762376238 -0.82
-1.01955445544554 -0.82
-1.01287128712871 -0.82
-1.00618811881188 -0.82
-0.99950495049505 -0.82
-0.992821782178218 -0.82
-0.986138613861386 -0.82
-0.979455445544554 -0.82
-0.972772277227723 -0.82
-0.966089108910891 -0.82
-0.959405940594059 -0.82
-0.952722772277228 -0.82
-0.946039603960396 -0.82
-0.939356435643564 -0.82
-0.932673267326733 -0.82
-0.925990099009901 -0.82
-0.919306930693069 -0.82
-0.912623762376238 -0.82
-0.905940594059406 -0.82
-0.899257425742574 -0.82
-0.892574257425743 -0.82
-0.885891089108911 -0.82
-0.879207920792079 -0.82
-0.872524752475248 -0.82
-0.865841584158416 -0.82
-0.859158415841584 -0.82
-0.852475247524752 -0.82
-0.845792079207921 -0.82
-0.839108910891089 -0.82
-0.832425742574257 -0.82
-0.825742574257426 -0.82
-0.819059405940594 -0.82
-0.812376237623762 -0.82
-0.805693069306931 -0.82
-0.799009900990099 -0.82
-0.792326732673267 -0.82
-0.785643564356436 -0.82
-0.778960396039604 -0.82
-0.772277227722772 -0.82
-0.765594059405941 -0.82
-0.758910891089109 -0.82
-0.752227722772277 -0.82
-0.745544554455446 -0.82
-0.738861386138614 -0.82
-0.732178217821782 -0.82
-0.725495049504951 -0.82
-0.718811881188119 -0.82
-0.712128712871287 -0.82
-0.705445544554455 -0.82
-0.698762376237624 -0.82
-0.692079207920792 -0.82
-0.68539603960396 -0.82
-0.678712871287129 -0.82
-0.672029702970297 -0.82
-0.665346534653465 -0.82
-0.658663366336634 -0.82
-0.651980198019802 -0.82
-0.64529702970297 -0.82
-0.638613861386139 -0.82
-0.631930693069307 -0.82
-0.625247524752475 -0.82
-0.618564356435644 -0.82
-0.611881188118812 -0.82
-0.60519801980198 -0.82
-0.598514851485149 -0.82
-0.591831683168317 -0.82
-0.585148514851485 -0.82
-0.578465346534654 -0.82
-0.571782178217822 -0.82
-0.56509900990099 -0.82
-0.558415841584158 -0.82
-0.551732673267327 -0.82
-0.545049504950495 -0.82
-0.538366336633663 -0.82
-0.531683168316832 -0.82
-0.525 -0.82
-0.518316831683168 -0.82
-0.511633663366337 -0.82
-0.504950495049505 -0.82
-0.498267326732673 -0.82
-0.491584158415842 -0.82
-0.48490099009901 -0.82
-0.478217821782178 -0.82
-0.471534653465347 -0.82
-0.464851485148515 -0.82
-0.458168316831683 -0.82
-0.451485148514852 -0.82
-0.44480198019802 -0.82
-0.438118811881188 -0.82
-0.431435643564356 -0.82
-0.424752475247525 -0.82
-0.418069306930693 -0.82
-0.411386138613861 -0.82
-0.40470297029703 -0.82
-0.398019801980198 -0.82
-0.391336633663366 -0.82
-0.384653465346535 -0.82
-0.377970297029703 -0.82
-0.371287128712871 -0.82
-0.36460396039604 -0.82
-0.357920792079208 -0.82
-0.351237623762376 -0.82
-0.344554455445545 -0.82
-0.337871287128713 -0.82
-0.331188118811881 -0.82
-0.32450495049505 -0.82
-0.317821782178218 -0.82
-0.311138613861386 -0.82
-0.304455445544555 -0.82
-0.297772277227723 -0.82
-0.291089108910891 -0.82
-0.28440594059406 -0.82
-0.277722772277228 -0.82
-0.271039603960396 -0.82
-0.264356435643564 -0.82
-0.257673267326733 -0.82
-0.250990099009901 -0.82
-0.244306930693069 -0.82
-0.237623762376238 -0.82
-0.230940594059406 -0.82
-0.224257425742574 -0.82
-0.217574257425743 -0.82
-0.210891089108911 -0.82
-0.204207920792079 -0.82
-0.197524752475248 -0.82
-0.190841584158416 -0.82
-0.184158415841584 -0.82
-0.177475247524753 -0.82
-0.170792079207921 -0.82
-0.164108910891089 -0.82
-0.157425742574258 -0.82
-0.150742574257426 -0.82
-0.144059405940594 -0.82
-0.137376237623762 -0.82
-0.130693069306931 -0.82
-0.124009900990099 -0.82
-0.117326732673267 -0.82
-0.110643564356436 -0.82
-0.103960396039604 -0.82
-0.0972772277227725 -0.82
-0.0905940594059407 -0.82
-0.0839108910891091 -0.82
-0.0772277227722773 -0.82
-0.0705445544554457 -0.82
-0.0638613861386139 -0.82
-0.0571782178217823 -0.82
-0.0504950495049505 -0.82
-0.043811881188119 -0.82
-0.0371287128712872 -0.82
-0.0304455445544556 -0.82
-0.023762376237624 -0.82
-0.0170792079207922 -0.82
-0.0103960396039606 -0.82
-0.00371287128712883 -0.82
0.00297029702970275 -0.82
0.00965346534653455 -0.82
0.0163366336633661 -0.82
0.0230198019801979 -0.82
0.0297029702970295 -0.82
0.0363861386138613 -0.82
0.0430693069306929 -0.82
0.0497524752475247 -0.82
0.0564356435643563 -0.82
0.0631188118811881 -0.82
0.0698019801980196 -0.82
0.0764851485148514 -0.82
0.083168316831683 -0.82
0.0898514851485146 -0.82
0.0965346534653464 -0.82
0.103217821782178 -0.82
0.10990099009901 -0.82
0.116584158415841 -0.82
0.123267326732673 -0.82
0.129950495049505 -0.82
0.136633663366337 -0.82
0.143316831683168 -0.82
0.15 -0.82
0.156687898089172 -0.82
0.163375796178344 -0.82
0.170063694267516 -0.82
0.176751592356688 -0.82
0.18343949044586 -0.82
0.190127388535032 -0.82
0.196815286624204 -0.82
0.203503184713376 -0.82
0.210191082802548 -0.82
0.21687898089172 -0.82
0.223566878980892 -0.82
0.230254777070064 -0.82
0.236942675159236 -0.82
0.243630573248408 -0.82
0.25031847133758 -0.82
0.257006369426751 -0.82
0.263694267515924 -0.82
0.270382165605095 -0.82
0.277070063694267 -0.82
0.283757961783439 -0.82
0.290445859872611 -0.82
0.297133757961783 -0.82
0.303821656050955 -0.82
0.310509554140127 -0.82
0.317197452229299 -0.82
0.323885350318471 -0.82
0.330573248407643 -0.82
0.337261146496815 -0.82
0.343949044585987 -0.82
0.350636942675159 -0.82
0.357324840764331 -0.82
0.364012738853503 -0.82
0.370700636942675 -0.82
0.377388535031847 -0.82
0.384076433121019 -0.82
0.390764331210191 -0.82
0.397452229299363 -0.82
0.404140127388535 -0.82
0.410828025477707 -0.82
0.417515923566879 -0.82
0.424203821656051 -0.82
0.430891719745223 -0.82
0.437579617834395 -0.82
0.444267515923567 -0.82
0.450955414012739 -0.82
0.457643312101911 -0.82
0.464331210191083 -0.82
0.471019108280255 -0.82
0.477707006369427 -0.82
0.484394904458599 -0.82
0.491082802547771 -0.82
0.497770700636943 -0.82
0.504458598726115 -0.82
0.511146496815287 -0.82
0.517834394904459 -0.82
0.524522292993631 -0.82
0.531210191082802 -0.82
0.537898089171974 -0.82
0.544585987261146 -0.82
0.551273885350318 -0.82
0.55796178343949 -0.82
0.564649681528662 -0.82
0.571337579617834 -0.82
0.578025477707006 -0.82
0.584713375796178 -0.82
0.59140127388535 -0.82
0.598089171974522 -0.82
0.604777070063694 -0.82
0.611464968152866 -0.82
0.618152866242038 -0.82
0.62484076433121 -0.82
0.631528662420382 -0.82
0.638216560509554 -0.82
0.644904458598726 -0.82
0.651592356687898 -0.82
0.65828025477707 -0.82
0.664968152866242 -0.82
0.671656050955414 -0.82
0.678343949044586 -0.82
0.685031847133758 -0.82
0.69171974522293 -0.82
0.698407643312102 -0.82
0.705095541401274 -0.82
0.711783439490446 -0.82
0.718471337579618 -0.82
0.72515923566879 -0.82
0.731847133757962 -0.82
0.738535031847134 -0.82
0.745222929936306 -0.82
0.751910828025478 -0.82
0.75859872611465 -0.82
0.765286624203822 -0.82
0.771974522292994 -0.82
0.778662420382165 -0.82
0.785350318471338 -0.82
0.79203821656051 -0.82
0.798726114649681 -0.82
0.805414012738853 -0.82
0.812101910828025 -0.82
0.818789808917197 -0.82
0.825477707006369 -0.82
0.832165605095541 -0.82
0.838853503184713 -0.82
0.845541401273885 -0.82
0.852229299363057 -0.82
0.858917197452229 -0.82
0.865605095541401 -0.82
0.872292993630573 -0.82
0.878980891719745 -0.82
0.885668789808917 -0.82
0.892356687898089 -0.82
0.899044585987261 -0.82
0.905732484076433 -0.82
0.912420382165605 -0.82
0.919108280254777 -0.82
0.925796178343949 -0.82
0.932484076433121 -0.82
0.939171974522293 -0.82
0.945859872611465 -0.82
0.952547770700637 -0.82
0.959235668789809 -0.82
0.965923566878981 -0.82
0.972611464968153 -0.82
0.979299363057325 -0.82
0.985987261146497 -0.82
0.992675159235669 -0.82
0.999363057324841 -0.82
1.00605095541401 -0.82
1.01273885350318 -0.82
1.01942675159236 -0.82
1.02611464968153 -0.82
1.0328025477707 -0.82
1.03949044585987 -0.82
1.04617834394904 -0.82
1.05286624203822 -0.82
1.05955414012739 -0.82
1.06624203821656 -0.82
1.07292993630573 -0.82
1.0796178343949 -0.82
1.08630573248408 -0.82
1.09299363057325 -0.82
1.09968152866242 -0.82
1.10636942675159 -0.82
1.11305732484076 -0.82
1.11974522292994 -0.82
1.12643312101911 -0.82
1.13312101910828 -0.82
1.13980891719745 -0.82
1.14649681528662 -0.82
1.1531847133758 -0.82
1.15987261146497 -0.82
1.16656050955414 -0.82
1.17324840764331 -0.82
1.17993630573248 -0.82
1.18662420382166 -0.82
1.19331210191083 -0.82
1.2 -0.82
1.20157066450071 -0.819982376445975
1.20314053812454 -0.819929514657892
1.20470883039284 -0.819841441253252
1.20627475162324 -0.819718200579667
1.20783751332723 -0.819559854692527
1.20939632860724 -0.819366483323756
1.21095041255282 -0.81913818384166
1.2124989826359 -0.818875071201904
1.21404125910483 -0.818577277889627
1.21557646537694 -0.818244953852728
1.21710382842965 -0.817878266426368
1.21862257918967 -0.81747740024871
1.22013195292024 -0.817042557167945
1.22163118960625 -0.816573956140661
1.22311953433686 -0.816071833121586
1.22459623768569 -0.815536440944782
1.22606055608814 -0.814968049196333
1.22751175221577 -0.814366944078602
1.22894909534766 -0.813733428266117
1.23037186173823 -0.813067820753169
1.23177933498177 -0.812370456693186
1.23317080637311 -0.811641687229972
1.2345455752645 -0.810881879320899
1.23590294941841 -0.810091415552131
1.23724224535607 -0.80927069394598
1.23856278870165 -0.808420127760491
1.23986391452179 -0.807540145281354
1.24114496766047 -0.806631189606246
1.24240530306886 -0.805693718421725
1.24364428613011 -0.804728203772762
1.24486129297895 -0.803735131825061
1.24605571081578 -0.802715002620253
1.24722693821525 -0.801668329824114
1.24837438542908 -0.800595640467918
1.24949747468306 -0.799497474683058
1.25059564046792 -0.798374385429081
1.25166832982411 -0.797226938215245
1.25271500262025 -0.79605571081578
1.25373513182506 -0.794861292978952
1.25472820377276 -0.793644286130111
1.25569371842172 -0.792405303068857
1.25663118960625 -0.791144967660473
1.25754014528135 -0.789863914521792
1.25842012776049 -0.788562788701647
1.25927069394598 -0.787242245356074
1.26009141555213 -0.785902949418414
1.2608818793209 -0.784545575264504
1.26164168722997 -0.78317080637311
1.26237045669319 -0.781779334981768
1.26306782075317 -0.780371861738229
1.26373342826612 -0.778949095347657
1.2643669440786 -0.777511752215775
1.26496804919633 -0.776060556088136
1.26553644094478 -0.774596237685694
1.26607183312159 -0.773119534336862
1.26657395614066 -0.771631189606246
1.26704255716794 -0.770131952920241
1.26747740024871 -0.768622579189667
1.26787826642637 -0.767103828429653
1.26824495385273 -0.765576465376942
1.26857727788963 -0.764041259104829
1.2688750712019 -0.762498982635905
1.26913818384166 -0.760950412552816
1.26936648332376 -0.759396328607236
1.26955985469253 -0.757837513327232
1.26971820057967 -0.75627475162324
1.26984144125325 -0.754708830392843
1.26992951465789 -0.753140538124536
1.26998237644598 -0.751570664500706
1.27 -0.75
1.27 -0.743333333333333
1.27 -0.736666666666667
1.27 -0.73
1.27 -0.723333333333333
1.27 -0.716666666666667
1.27 -0.71
1.27 -0.703333333333333
1.27 -0.696666666666667
1.27 -0.69
1.27 -0.683333333333333
1.27 -0.676666666666667
1.27 -0.67
1.27 -0.663333333333333
1.27 -0.656666666666667
1.27 -0.65
1.27 -0.643333333333333
1.27 -0.636666666666667
1.27 -0.63
1.27 -0.623333333333333
1.27 -0.616666666666667
1.27 -0.61
1.27 -0.603333333333333
1.27 -0.596666666666667
1.27 -0.59
1.27 -0.583333333333333
1.27 -0.576666666666667
1.27 -0.57
1.27 -0.563333333333333
1.27 -0.556666666666667
1.27 -0.55
1.27 -0.543333333333333
1.27 -0.536666666666667
1.27 -0.53
1.27 -0.523333333333333
1.27 -0.516666666666667
1.27 -0.51
1.27 -0.503333333333333
1.27 -0.496666666666667
1.27 -0.49
1.27 -0.483333333333333
1.27 -0.476666666666667
1.27 -0.47
1.27 -0.463333333333333
1.27 -0.456666666666667
1.27 -0.45
1.27 -0.443333333333333
1.27 -0.436666666666667
1.27 -0.43
1.27 -0.423333333333333
1.27 -0.416666666666667
1.27 -0.41
1.27 -0.403333333333333
1.27 -0.396666666666667
1.27 -0.39
1.27 -0.383333333333333
1.27 -0.376666666666667
1.27 -0.37
1.27 -0.363333333333333
1.27 -0.356666666666667
1.27 -0.35
1.27 -0.343333333333333
1.27 -0.336666666666667
1.27 -0.33
1.27 -0.323333333333333
1.27 -0.316666666666667
1.27 -0.31
1.27 -0.303333333333333
1.27 -0.296666666666667
1.27 -0.29
1.27 -0.283333333333333
1.27 -0.276666666666667
1.27 -0.27
1.27 -0.263333333333333
1.27 -0.256666666666667
1.27 -0.25
1.27 -0.243333333333333
1.27 -0.236666666666667
1.27 -0.23
1.27 -0.223333333333333
1.27 -0.216666666666667
1.27 -0.21
1.27 -0.203333333333333
1.27 -0.196666666666667
1.27 -0.19
1.27 -0.183333333333333
1.27 -0.176666666666667
1.27 -0.17
1.27 -0.163333333333333
1.27 -0.156666666666667
1.27 -0.15
1.27 -0.143333333333333
1.27 -0.136666666666667
1.27 -0.13
1.27 -0.123333333333333
1.27 -0.116666666666667
1.27 -0.11
1.27 -0.103333333333333
1.27 -0.0966666666666667
1.27 -0.0900000000000001
1.27 -0.0833333333333333
1.27 -0.0766666666666667
1.27 -0.0700000000000001
1.27 -0.0633333333333332
1.27 -0.0566666666666666
1.27 -0.05
1.27 -0.0433333333333334
1.27 -0.0366666666666666
1.27 -0.03
1.27 -0.0233333333333334
1.27 -0.0166666666666666
1.27 -0.01
1.27 -0.00333333333333341
1.27 0.00333333333333341
1.27 0.01
1.27 0.0166666666666666
1.27 0.0233333333333334
1.27 0.03
1.27 0.0366666666666666
1.27 0.0433333333333332
1.27 0.05
1.27 0.0566666666666666
1.27 0.0633333333333332
1.27 0.0700000000000001
1.27 0.0766666666666667
1.27 0.0833333333333333
1.27 0.0900000000000001
1.27 0.0966666666666667
1.27 0.103333333333333
1.27 0.11
1.27 0.116666666666667
1.27 0.123333333333333
1.27 0.13
1.27 0.136666666666667
1.27 0.143333333333333
1.27 0.15
1.27 0.156666666666667
1.27 0.163333333333333
1.27 0.17
1.27 0.176666666666667
1.27 0.183333333333333
1.27 0.19
1.27 0.196666666666667
1.27 0.203333333333333
1.27 0.21
1.27 0.216666666666667
1.27 0.223333333333333
1.27 0.23
1.27 0.236666666666667
1.27 0.243333333333333
1.27 0.25
1.27 0.256666666666667
1.27 0.263333333333333
1.27 0.27
1.27 0.276666666666667
1.27 0.283333333333333
1.27 0.29
1.27 0.296666666666667
1.27 0.303333333333333
1.27 0.31
1.27 0.316666666666667
1.27 0.323333333333333
1.27 0.33
1.27 0.336666666666667
1.27 0.343333333333333
1.27 0.35
1.27 0.356666666666667
1.27 0.363333333333334
1.27 0.37
1.27 0.376666666666667
1.27 0.383333333333333
1.27 0.39
1.27 0.396666666666667
1.27 0.403333333333333
1.27 0.41
1.27 0.416666666666667
1.27 0.423333333333333
1.27 0.43
1.27 0.436666666666667
1.27 0.443333333333333
1.27 0.45
1.27 0.456666666666667
1.27 0.463333333333333
1.27 0.47
1.27 0.476666666666667
1.27 0.483333333333333
1.27 0.49
1.27 0.496666666666667
1.27 0.503333333333333
1.27 0.51
1.27 0.516666666666667
1.27 0.523333333333333
1.27 0.53
1.27 0.536666666666667
1.27 0.543333333333333
1.27 0.55
1.27 0.556666666666667
1.27 0.563333333333333
1.27 0.57
1.27 0.576666666666667
1.27 0.583333333333333
1.27 0.59
1.27 0.596666666666667
1.27 0.603333333333333
1.27 0.61
1.27 0.616666666666667
1.27 0.623333333333334
1.27 0.63
1.27 0.636666666666667
1.27 0.643333333333333
1.27 0.65
1.27 0.656666666666667
1.27 0.663333333333333
1.27 0.67
1.27 0.676666666666667
1.27 0.683333333333333
1.27 0.69
1.27 0.696666666666667
1.27 0.703333333333333
1.27 0.71
1.27 0.716666666666667
1.27 0.723333333333333
1.27 0.73
1.27 0.736666666666667
1.27 0.743333333333333
1.27 0.75
1.26998237644598 0.751570664500706
1.26992951465789 0.753140538124536
1.26984144125325 0.754708830392843
1.26971820057967 0.75627475162324
1.26955985469253 0.757837513327232
1.26936648332376 0.759396328607236
1.26913818384166 0.760950412552816
1.2688750712019 0.762498982635905
1.26857727788963 0.764041259104829
1.26824495385273 0.765576465376942
1.26787826642637 0.767103828429653
1.26747740024871 0.768622579189667
1.26704255716794 0.770131952920241
1.26657395614066 0.771631189606246
1.26607183312159 0.773119534336862
1.26553644094478 0.774596237685694
1.26496804919633 0.776060556088136
1.2643669440786 0.777511752215775
1.26373342826612 0.778949095347657
1.26306782075317 0.780371861738229
1.26237045669319 0.781779334981768
1.26164168722997 0.78317080637311
1.2608818793209 0.784545575264504
1.26009141555213 0.785902949418414
1.25927069394598 0.787242245356073
1.25842012776049 0.788562788701647
1.25754014528135 0.789863914521792
1.25663118960625 0.791144967660473
1.25569371842172 0.792405303068857
1.25472820377276 0.793644286130111
1.25373513182506 0.794861292978952
1.25271500262025 0.79605571081578
1.25166832982411 0.797226938215245
1.25059564046792 0.79837438542908
1.24949747468306 0.799497474683058
1.24837438542908 0.800595640467918
1.24722693821525 0.801668329824114
1.24605571081578 0.802715002620253
1.24486129297895 0.803735131825061
1.24364428613011 0.804728203772762
1.24240530306886 0.805693718421725
1.24114496766047 0.806631189606246
1.23986391452179 0.807540145281354
1.23856278870165 0.808420127760491
1.23724224535607 0.80927069394598
1.23590294941841 0.810091415552131
1.2345455752645 0.810881879320899
1.23317080637311 0.811641687229972
1.23177933498177 0.812370456693186
1.23037186173823 0.813067820753169
1.22894909534766 0.813733428266117
1.22751175221577 0.814366944078602
1.22606055608814 0.814968049196333
1.22459623768569 0.815536440944782
1.22311953433686 0.816071833121585
1.22163118960625 0.816573956140661
1.22013195292024 0.817042557167945
1.21862257918967 0.81747740024871
1.21710382842965 0.817878266426368
1.21557646537694 0.818244953852728
1.21404125910483 0.818577277889626
1.2124989826359 0.818875071201904
1.21095041255282 0.819138183841659
1.20939632860724 0.819366483323755
1.20783751332723 0.819559854692527
1.20627475162324 0.819718200579667
1.20470883039284 0.819841441253252
1.20314053812454 0.819929514657892
1.20157066450071 0.819982376445975
1.2 0.82
1.19333333333333 0.82
1.18666666666667 0.82
1.18 0.82
1.17333333333333 0.82
1.16666666666667 0.82
1.16 0.82
1.15333333333333 0.82
1.14666666666667 0.82
1.14 0.82
1.13333333333333 0.82
1.12666666666667 0.82
1.12 0.82
1.11333333333333 0.82
1.10666666666667 0.82
1.1 0.82
1.09333333333333 0.82
1.08666666666667 0.82
1.08 0.82
1.07333333333333 0.82
1.06666666666667 0.82
1.06 0.82
1.05333333333333 0.82
1.04666666666667 0.82
1.04 0.82
1.03333333333333 0.82
1.02666666666667 0.82
1.02 0.82
1.01333333333333 0.82
1.00666666666667 0.82
1 0.82
0.993333333333333 0.82
0.986666666666667 0.82
0.98 0.82
0.973333333333333 0.82
0.966666666666667 0.82
0.96 0.82
0.953333333333333 0.82
0.946666666666667 0.82
0.94 0.82
0.933333333333333 0.82
0.926666666666667 0.82
0.92 0.82
0.913333333333333 0.82
0.906666666666667 0.82
0.9 0.82
0.898429335499294 0.819982376445975
0.896859461875464 0.819929514657892
0.895291169607157 0.819841441253252
0.89372524837676 0.819718200579667
0.892162486672768 0.819559854692527
0.890603671392764 0.819366483323755
0.889049587447184 0.819138183841659
0.887501017364095 0.818875071201904
0.885958740895171 0.818577277889626
0.884423534623058 0.818244953852728
0.882896171570347 0.817878266426368
0.881377420810333 0.81747740024871
0.879868047079759 0.817042557167945
0.878368810393754 0.816573956140661
0.876880465663138 0.816071833121585
0.875403762314306 0.815536440944781
0.873939443911864 0.814968049196333
0.872488247784225 0.814366944078602
0.871050904652343 0.813733428266117
0.869628138261771 0.813067820753169
0.868220665018232 0.812370456693186
0.86682919362689 0.811641687229972
0.865454424735496 0.810881879320899
0.864097050581586 0.810091415552131
0.862757754643926 0.80927069394598
0.861437211298353 0.808420127760491
0.860136085478208 0.807540145281354
0.858855032339527 0.806631189606246
0.857594696931143 0.805693718421725
0.856355713869889 0.804728203772762
0.855138707021048 0.803735131825061
0.85394428918422 0.802715002620253
0.852773061784755 0.801668329824114
0.851625614570919 0.800595640467918
0.850502525316942 0.799497474683058
0.849404359532083 0.79837438542908
0.848331670175886 0.797226938215245
0.847284997379747 0.79605571081578
0.846264868174939 0.794861292978952
0.845271796227238 0.793644286130111
0.844306281578275 0.792405303068857
0.843368810393754 0.791144967660473
0.842459854718646 0.789863914521792
0.841579872239509 0.788562788701647
0.84072930605402 0.787242245356073
0.839908584447869 0.785902949418413
0.839118120679101 0.784545575264504
0.838358312770028 0.78317080637311
0.837629543306814 0.781779334981768
0.836932179246831 0.780371861738229
0.836266571733883 0.778949095347657
0.835633055921398 0.777511752215775
0.835031950803667 0.776060556088136
0.834463559055218 0.774596237685694
0.833928166878414 0.773119534336862
0.833426043859339 0.771631189606246
0.832957442832055 0.770131952920241
0.83252259975129 0.768622579189667
0.832121733573632 0.767103828429653
0.831755046147272 0.765576465376942
0.831422722110373 0.764041259104829
0.831124928798096 0.762498982635905
0.83086181615834 0.760950412552816
0.830633516676244 0.759396328607236
0.830440145307473 0.757837513327231
0.830281799420333 0.75627475162324
0.830158558746748 0.754708830392843
0.830070485342108 0.753140538124536
0.830017623554025 0.751570664500706
0.83 0.75
0.83 0.743333333333333
0.83 0.736666666666667
0.83 0.73
0.83 0.723333333333333
0.83 0.716666666666667
0.83 0.71
0.83 0.703333333333333
0.83 0.696666666666667
0.83 0.69
0.83 0.683333333333333
0.83 0.676666666666667
0.83 0.67
0.83 0.663333333333333
0.83 0.656666666666667
0.83 0.65
0.83 0.643333333333333
0.83 0.636666666666667
0.83 0.63
0.83 0.623333333333333
0.83 0.616666666666667
0.83 0.61
0.83 0.603333333333333
0.83 0.596666666666667
0.83 0.59
0.83 0.583333333333333
0.83 0.576666666666667
0.83 0.57
0.83 0.563333333333333
0.83 0.556666666666667
0.83 0.55
0.83 0.543333333333333
0.83 0.536666666666667
0.83 0.53
0.83 0.523333333333333
0.83 0.516666666666667
0.83 0.51
0.83 0.503333333333333
0.83 0.496666666666667
0.83 0.49
0.83 0.483333333333333
0.83 0.476666666666667
0.83 0.47
0.83 0.463333333333333
0.83 0.456666666666667
0.83 0.45
0.83 0.443333333333333
0.83 0.436666666666667
0.83 0.43
0.83 0.423333333333333
0.83 0.416666666666667
0.83 0.41
0.83 0.403333333333333
0.83 0.396666666666667
0.83 0.39
0.83 0.383333333333333
0.83 0.376666666666667
0.83 0.37
0.83 0.363333333333333
0.83 0.356666666666667
0.83 0.35
0.83 0.343333333333333
0.83 0.336666666666667
0.83 0.33
0.83 0.323333333333333
0.83 0.316666666666667
0.83 0.31
0.83 0.303333333333333
0.83 0.296666666666667
0.83 0.29
0.83 0.283333333333333
0.83 0.276666666666667
0.83 0.27
0.83 0.263333333333333
0.83 0.256666666666667
0.83 0.25
0.83 0.243333333333333
0.83 0.236666666666667
0.83 0.23
0.83 0.223333333333333
0.83 0.216666666666667
0.83 0.21
0.83 0.203333333333333
0.83 0.196666666666667
0.83 0.19
0.83 0.183333333333333
0.83 0.176666666666667
0.83 0.17
0.83 0.163333333333333
0.83 0.156666666666667
0.83 0.15
0.829866564519528 0.138107825923223
0.829466325266897 0.126221639914227
0.828799483774622 0.114347427025619
0.827866375817477 0.10249116628118
0.826667471243418 0.0906588276652467
0.825203373737005 0.0788563691166426
0.823474820515423 0.0670897335286775
0.821482681957274 0.0553648457567225
0.819227961164315 0.0436876096348653
0.816711793456366 0.0320639050031532
0.813935445799644 0.020499584746916
0.810900316168802 0.0090004718496621
0.807607932843013 -0.00242764353896915
0.804059953636431 -0.0137790070187222
0.800258165063435 -0.0250479028362386
0.796204481439061 -0.0362286567631118
0.791900943915091 -0.0473156389530311
0.787349719452269 -0.0583032667765795
0.782553099729172 -0.0691860076322561
0.777513499988282 -0.079958381732306
0.772233457819835 -0.0906149648619598
0.766715631884071 -0.101150391110689
0.760962800572518 -0.111559355574104
0.754977860608989 -0.12183661702513
0.748763825590991 -0.131977000553128
0.74232382447229 -0.141975400169614
0.735661099987392 -0.15182678137928
0.728779007018722 -0.161526183715011
0.721681010907344 -0.171068723235635
0.714370685708056 -0.180449594985129
0.706851712389746 -0.189664075412063
0.699127876981914 -0.198707524748048
0.691203068668291 -0.207575389343999
0.683081277828517 -0.216263203963038
0.67476659402887 -0.22476659402887
0.666263203963038 -0.233081277828518
0.657575389343999 -0.241203068668291
0.648707524748048 -0.249127876981914
0.639664075412063 -0.256851712389746
0.630449594985129 -0.264370685708056
0.621068723235634 -0.271681010907344
0.611526183715011 -0.278779007018722
0.601826781379279 -0.285661099987392
0.591975400169614 -0.29232382447229
0.581977000553128 -0.298763825590991
0.57183661702513 -0.304977860608989
0.561559355574104 -0.310962800572519
0.551150391110689 -0.316715631884071
0.54061496486196 -0.322233457819835
0.529958381732306 -0.327513499988282
0.519186007632256 -0.332553099729173
0.508303266776579 -0.337349719452269
0.497315638953031 -0.341900943915091
0.486228656763112 -0.346204481439061
0.475047902836239 -0.350258165063435
0.463779007018722 -0.354059953636432
0.452427643538969 -0.357607932843013
0.440999528150338 -0.360900316168802
0.429500415253084 -0.363935445799644
0.417936094996847 -0.366711793456367
0.406312390365135 -0.369227961164315
0.394635154243277 -0.371482681957274
0.382910266471322 -0.373474820515423
0.371143630883357 -0.375203373737006
0.359341172334753 -0.376667471243419
0.34750883371882 -0.377866375817477
0.335652572974381 -0.378799483774622
0.323778360085773 -0.379466325266897
0.311892174076776 -0.379866564519529
0.3 -0.38
0.293333333333333 -0.38
0.286666666666667 -0.38
0.28 -0.38
0.273333333333333 -0.38
0.266666666666667 -0.38
0.26 -0.38
0.253333333333333 -0.38
0.246666666666667 -0.38
0.24 -0.38
0.233333333333333 -0.38
0.226666666666667 -0.38
0.22 -0.38
0.213333333333333 -0.38
0.206666666666667 -0.38
0.2 -0.38
0.193333333333333 -0.38
0.186666666666667 -0.38
0.18 -0.38
0.173333333333333 -0.38
0.166666666666667 -0.38
0.16 -0.38
0.153333333333333 -0.38
0.146666666666667 -0.38
0.14 -0.38
0.133333333333333 -0.38
0.126666666666667 -0.38
0.12 -0.38
0.113333333333333 -0.38
0.106666666666667 -0.38
0.0999999999999999 -0.38
0.0933333333333332 -0.38
0.0866666666666666 -0.38
0.0799999999999999 -0.38
0.0733333333333333 -0.38
0.0666666666666666 -0.38
0.0599999999999999 -0.38
0.0533333333333333 -0.38
0.0466666666666666 -0.38
0.0399999999999999 -0.38
0.0333333333333332 -0.38
0.0266666666666666 -0.38
0.0199999999999999 -0.38
0.0133333333333333 -0.38
0.00666666666666657 -0.38
-1.81028192648728e-16 -0.38
-0.0118921740767768 -0.379866564519529
-0.0237783600857731 -0.379466325266897
-0.0356525729743812 -0.378799483774622
-0.0475088337188199 -0.377866375817477
-0.0593411723347533 -0.376667471243419
-0.0711436308833576 -0.375203373737006
-0.0829102664713225 -0.373474820515423
-0.0946351542432776 -0.371482681957274
-0.106312390365135 -0.369227961164315
-0.117936094996847 -0.366711793456367
-0.129500415253084 -0.363935445799644
-0.140999528150338 -0.360900316168802
-0.152427643538969 -0.357607932843013
-0.163779007018722 -0.354059953636431
-0.175047902836239 -0.350258165063435
-0.186228656763112 -0.346204481439061
-0.197315638953031 -0.341900943915091
-0.20830326677658 -0.337349719452269
-0.219186007632256 -0.332553099729173
-0.229958381732306 -0.327513499988282
-0.24061496486196 -0.322233457819835
-0.251150391110689 -0.316715631884071
-0.261559355574104 -0.310962800572519
-0.27183661702513 -0.304977860608989
-0.281977000553129 -0.298763825590991
-0.291975400169614 -0.29232382447229
-0.30182678137928 -0.285661099987392
-0.311526183715011 -0.278779007018722
-0.321068723235635 -0.271681010907344
-0.330449594985129 -0.264370685708056
-0.339664075412063 -0.256851712389746
-0.348707524748048 -0.249127876981914
-0.357575389344 -0.241203068668291
-0.366263203963038 -0.233081277828518
-0.37476659402887 -0.22476659402887
-0.383081277828518 -0.216263203963038
-0.391203068668291 -0.207575389343999
-0.399127876981914 -0.198707524748048
-0.406851712389746 -0.189664075412063
-0.414370685708056 -0.180449594985129
-0.421681010907344 -0.171068723235635
-0.428779007018722 -0.161526183715011
-0.435661099987392 -0.15182678137928
-0.442323824472291 -0.141975400169614
-0.448763825590991 -0.131977000553128
-0.454977860608989 -0.12183661702513
-0.460962800572519 -0.111559355574104
-0.466715631884071 -0.101150391110689
-0.472233457819835 -0.0906149648619598
-0.477513499988282 -0.0799583817323057
-0.482553099729173 -0.0691860076322559
-0.487349719452269 -0.0583032667765795
-0.491900943915091 -0.0473156389530311
-0.496204481439061 -0.0362286567631116
-0.500258165063435 -0.0250479028362386
-0.504059953636432 -0.0137790070187222
-0.507607932843013 -0.0024276435389691
-0.510900316168802 0.00900047184966214
-0.513935445799644 0.0204995847469162
-0.516711793456367 0.0320639050031535
-0.519227961164315 0.0436876096348653
-0.521482681957274 0.0553648457567225
-0.523474820515423 0.0670897335286776
-0.525203373737005 0.0788563691166426
-0.526667471243419 0.0906588276652468
-0.527866375817477 0.10249116628118
-0.528799483774622 0.114347427025619
-0.529466325266897 0.126221639914227
-0.529866564519529 0.138107825923223
-0.53 0.15
-0.53 0.156666666666667
-0.53 0.163333333333333
-0.53 0.17
-0.53 0.176666666666667
-0.53 0.183333333333333
-0.53 0.19
-0.53 0.196666666666667
-0.53 0.203333333333333
-0.53 0.21
-0.53 0.216666666666667
-0.53 0.223333333333333
-0.53 0.23
-0.53 0.236666666666667
-0.53 0.243333333333333
-0.53 0.25
-0.53 0.256666666666667
-0.53 0.263333333333333
-0.53 0.27
-0.53 0.276666666666667
-0.53 0.283333333333333
-0.53 0.29
-0.53 0.296666666666667
-0.53 0.303333333333333
-0.53 0.31
-0.53 0.316666666666667
-0.53 0.323333333333333
-0.53 0.33
-0.53 0.336666666666667
-0.53 0.343333333333333
-0.53 0.35
-0.53 0.356666666666667
-0.53 0.363333333333333
-0.53 0.37
-0.53 0.376666666666667
-0.53 0.383333333333333
-0.53 0.39
-0.53 0.396666666666667
-0.53 0.403333333333333
-0.53 0.41
-0.53 0.416666666666667
-0.53 0.423333333333333
-0.53 0.43
-0.53 0.436666666666667
-0.53 0.443333333333333
-0.53 0.45
-0.53 0.456666666666667
-0.53 0.463333333333333
-0.53 0.47
-0.53 0.476666666666667
-0.53 0.483333333333333
-0.53 0.49
-0.53 0.496666666666667
-0.53 0.503333333333333
-0.53 0.51
-0.53 0.516666666666667
-0.53 0.523333333333333
-0.53 0.53
-0.53 0.536666666666667
-0.53 0.543333333333333
-0.53 0.55
-0.53 0.556666666666667
-0.53 0.563333333333333
-0.53 0.57
-0.53 0.576666666666667
-0.53 0.583333333333333
-0.53 0.59
-0.53 0.596666666666667
-0.53 0.603333333333333
-0.53 0.61
-0.53 0.616666666666667
-0.53 0.623333333333333
-0.53 0.63
-0.53 0.636666666666667
-0.53 0.643333333333333
-0.53 0.65
-0.53 0.656666666666667
-0.53 0.663333333333333
-0.53 0.67
-0.53 0.676666666666667
-0.53 0.683333333333333
-0.53 0.69
-0.53 0.696666666666667
-0.53 0.703333333333333
-0.53 0.71
-0.53 0.716666666666667
-0.53 0.723333333333333
-0.53 0.73
-0.53 0.736666666666667
-0.53 0.743333333333333
-0.53 0.75
-0.530017623554025 0.751570664500706
-0.530070485342108 0.753140538124536
-0.530158558746748 0.754708830392843
-0.530281799420333 0.75627475162324
-0.530440145307473 0.757837513327232
-0.530633516676245 0.759396328607236
-0.53086181615834 0.760950412552816
-0.531124928798096 0.762498982635905
-0.531422722110374 0.764041259104829
-0.531755046147272 0.765576465376942
-0.532121733573632 0.767103828429653
-0.53252259975129 0.768622579189667
-0.532957442832055 0.770131952920241
-0.533426043859339 0.771631189606246
-0.533928166878414 0.773119534336862
-0.534463559055218 0.774596237685694
-0.535031950803667 0.776060556088136
-0.535633055921399 0.777511752215775
-0.536266571733883 0.778949095347657
-0.536932179246831 0.780371861738229
-0.537629543306814 0.781779334981768
-0.538358312770028 0.78317080637311
-0.539118120679101 0.784545575264504
-0.539908584447869 0.785902949418414
-0.54072930605402 0.787242245356073
-0.541579872239509 0.788562788701647
-0.542459854718646 0.789863914521792
-0.543368810393754 0.791144967660473
-0.544306281578275 0.792405303068857
-0.545271796227238 0.793644286130111
-0.546264868174939 0.794861292978952
-0.547284997379747 0.79605571081578
-0.548331670175886 0.797226938215245
-0.549404359532083 0.79837438542908
-0.550502525316942 0.799497474683058
-0.55162561457092 0.800595640467918
-0.552773061784755 0.801668329824114
-0.55394428918422 0.802715002620253
-0.555138707021048 0.803735131825061
-0.556355713869889 0.804728203772762
-0.557594696931143 0.805693718421725
-0.558855032339527 0.806631189606246
-0.560136085478208 0.807540145281354
-0.561437211298353 0.808420127760491
-0.562757754643927 0.80927069394598
-0.564097050581587 0.810091415552131
-0.565454424735496 0.810881879320899
-0.56682919362689 0.811641687229972
-0.568220665018232 0.812370456693186
-0.569628138261771 0.813067820753169
-0.571050904652344 0.813733428266117
-0.572488247784225 0.814366944078602
-0.573939443911864 0.814968049196333
-0.575403762314306 0.815536440944782
-0.576880465663138 0.816071833121585
-0.578368810393754 0.816573956140661
-0.579868047079759 0.817042557167945
-0.581377420810333 0.81747740024871
-0.582896171570348 0.817878266426368
-0.584423534623058 0.818244953852728
-0.585958740895171 0.818577277889626
-0.587501017364096 0.818875071201904
-0.589049587447184 0.819138183841659
-0.590603671392764 0.819366483323755
-0.592162486672769 0.819559854692527
-0.59372524837676 0.819718200579667
-0.595291169607157 0.819841441253252
-0.596859461875464 0.819929514657892
-0.598429335499294 0.819982376445975
-0.6 0.82
-0.606741573033708 0.82
-0.613483146067416 0.82
-0.620224719101124 0.82
-0.626966292134832 0.82
-0.633707865168539 0.82
-0.640449438202247 0.82
-0.647191011235955 0.82
-0.653932584269663 0.82
-0.660674157303371 0.82
-0.667415730337079 0.82
-0.674157303370787 0.82
-0.680898876404494 0.82
-0.687640449438202 0.82
-0.69438202247191 0.82
-0.701123595505618 0.82
-0.707865168539326 0.82
-0.714606741573034 0.82
-0.721348314606742 0.82
-0.728089887640449 0.82
-0.734831460674157 0.82
-0.741573033707865 0.82
-0.748314606741573 0.82
-0.755056179775281 0.82
-0.761797752808989 0.82
-0.768539325842697 0.82
-0.775280898876405 0.82
-0.782022471910112 0.82
-0.78876404494382 0.82
-0.795505617977528 0.82
-0.802247191011236 0.82
-0.808988764044944 0.82
-0.815730337078652 0.82
-0.82247191011236 0.82
-0.829213483146067 0.82
-0.835955056179775 0.82
-0.842696629213483 0.82
-0.849438202247191 0.82
-0.856179775280899 0.82
-0.862921348314607 0.82
-0.869662921348315 0.82
-0.876404494382022 0.82
-0.88314606741573 0.82
-0.889887640449438 0.82
-0.896629213483146 0.82
-0.903370786516854 0.82
-0.910112359550562 0.82
-0.91685393258427 0.82
-0.923595505617977 0.82
-0.930337078651685 0.82
-0.937078651685393 0.82
-0.943820224719101 0.82
-0.950561797752809 0.82
-0.957303370786517 0.82
-0.964044943820225 0.82
-0.970786516853932 0.82
-0.97752808988764 0.82
-0.984269662921348 0.82
-0.991011235955056 0.82
-0.997752808988764 0.82
-1.00449438202247 0.82
-1.01123595505618 0.82
-1.01797752808989 0.82
-1.0247191011236 0.82
-1.0314606741573 0.82
-1.03820224719101 0.82
-1.04494382022472 0.82
-1.05168539325843 0.82
-1.05842696629213 0.82
-1.06516853932584 0.82
-1.07191011235955 0.82
-1.07865168539326 0.82
-1.08539325842697 0.82
-1.09213483146067 0.82
-1.09887640449438 0.82
-1.10561797752809 0.82
-1.1123595505618 0.82
-1.11910112359551 0.82
-1.12584269662921 0.82
-1.13258426966292 0.82
-1.13932584269663 0.82
-1.14606741573034 0.82
-1.15280898876404 0.82
-1.15955056179775 0.82
-1.16629213483146 0.82
-1.17303370786517 0.82
-1.17977528089888 0.82
-1.18651685393258 0.82
-1.19325842696629 0.82
-1.2 0.82
-1.20157066450071 0.819982376445975
-1.20314053812454 0.819929514657892
-1.20470883039284 0.819841441253252
-1.20627475162324 0.819718200579667
-1.20783751332723 0.819559854692527
-1.20939632860724 0.819366483323755
-1.21095041255282 0.819138183841659
-1.2124989826359 0.818875071201904
-1.21404125910483 0.818577277889626
-1.21557646537694 0.818244953852728
-1.21710382842965 0.817878266426368
-1.21862257918967 0.81747740024871
-1.22013195292024 0.817042557167945
-1.22163118960625 0.816573956140661
-1.22311953433686 0.816071833121585
-1.22459623768569 0.815536440944781
-1.22606055608814 0.814968049196333
-1.22751175221577 0.814366944078602
-1.22894909534766 0.813733428266117
-1.23037186173823 0.813067820753169
-1.23177933498177 0.812370456693186
-1.23317080637311 0.811641687229972
-1.2345455752645 0.810881879320899
-1.23590294941841 0.810091415552131
-1.23724224535607 0.80927069394598
-1.23856278870165 0.808420127760491
-1.23986391452179 0.807540145281354
-1.24114496766047 0.806631189606246
-1.24240530306886 0.805693718421725
-1.24364428613011 0.804728203772762
-1.24486129297895 0.803735131825061
-1.24605571081578 0.802715002620253
-1.24722693821525 0.801668329824114
-1.24837438542908 0.800595640467918
-1.24949747468306 0.799497474683058
-1.25059564046792 0.79837438542908
-1.25166832982411 0.797226938215245
-1.25271500262025 0.79605571081578
-1.25373513182506 0.794861292978952
-1.25472820377276 0.793644286130111
-1.25569371842172 0.792405303068857
-1.25663118960625 0.791144967660473
-1.25754014528135 0.789863914521792
-1.25842012776049 0.788562788701647
-1.25927069394598 0.787242245356073
-1.26009141555213 0.785902949418413
-1.2608818793209 0.784545575264504
-1.26164168722997 0.78317080637311
-1.26237045669319 0.781779334981768
-1.26306782075317 0.780371861738229
-1.26373342826612 0.778949095347657
-1.2643669440786 0.777511752215775
-1.26496804919633 0.776060556088136
-1.26553644094478 0.774596237685694
-1.26607183312159 0.773119534336862
-1.26657395614066 0.771631189606246
-1.26704255716795 0.770131952920241
-1.26747740024871 0.768622579189667
-1.26787826642637 0.767103828429653
-1.26824495385273 0.765576465376942
-1.26857727788963 0.764041259104829
-1.2688750712019 0.762498982635905
-1.26913818384166 0.760950412552816
-1.26936648332376 0.759396328607236
-1.26955985469253 0.757837513327231
-1.26971820057967 0.75627475162324
-1.26984144125325 0.754708830392843
-1.26992951465789 0.753140538124536
-1.26998237644598 0.751570664500706
-1.27 0.75
-1.27 0.743333333333333
-1.27 0.736666666666667
-1.27 0.73
-1.27 0.723333333333333
-1.27 0.716666666666667
-1.27 0.71
-1.27 0.703333333333333
-1.27 0.696666666666667
-1.27 0.69
-1.27 0.683333333333333
-1.27 0.676666666666667
-1.27 0.67
-1.27 0.663333333333333
-1.27 0.656666666666667
-1.27 0.65
-1.27 0.643333333333333
-1.27 0.636666666666667
-1.27 0.63
-1.27 0.623333333333333
-1.27 0.616666666666667
-1.27 0.61
-1.27 0.603333333333333
-1.27 0.596666666666667
-1.27 0.59
-1.27 0.583333333333333
-1.27 0.576666666666667
-1.27 0.57
-1.27 0.563333333333333
-1.27 0.556666666666667
-1.27 0.55
-1.27 0.543333333333333
-1.27 0.536666666666667
-1.27 0.53
-1.27 0.523333333333333
-1.27 0.516666666666667
-1.27 0.51
-1.27 0.503333333333333
-1.27 0.496666666666667
-1.27 0.49
-1.27 0.483333333333333
-1.27 0.476666666666667
-1.27 0.47
-1.27 0.463333333333333
-1.27 0.456666666666667
-1.27 0.45
-1.27 0.443333333333333
-1.27 0.436666666666667
-1.27 0.43
-1.27 0.423333333333333
-1.27 0.416666666666667
-1.27 0.41
-1.27 0.403333333333333
-1.27 0.396666666666667
-1.27 0.39
-1.27 0.383333333333333
-1.27 0.376666666666667
-1.27 0.37
-1.27 0.363333333333333
-1.27 0.356666666666667
-1.27 0.35
-1.27 0.343333333333333
-1.27 0.336666666666667
-1.27 0.33
-1.27 0.323333333333333
-1.27 0.316666666666667
-1.27 0.31
-1.27 0.303333333333333
-1.27 0.296666666666667
-1.27 0.29
-1.27 0.283333333333333
-1.27 0.276666666666667
-1.27 0.27
-1.27 0.263333333333333
-1.27 0.256666666666667
-1.27 0.25
-1.27 0.243333333333333
-1.27 0.236666666666667
-1.27 0.23
-1.27 0.223333333333333
-1.27 0.216666666666667
-1.27 0.21
-1.27 0.203333333333333
-1.27 0.196666666666667
-1.27 0.19
-1.27 0.183333333333333
-1.27 0.176666666666667
-1.27 0.17
-1.27 0.163333333333333
-1.27 0.156666666666667
-1.27 0.15
-1.27 0.143333333333333
-1.27 0.136666666666666
-1.27 0.13
-1.27 0.123333333333333
-1.27 0.116666666666666
-1.27 0.11
-1.27 0.103333333333333
-1.27 0.0966666666666667
-1.27 0.0900000000000001
-1.27 0.0833333333333333
-1.27 0.0766666666666667
-1.27 0.0700000000000001
-1.27 0.0633333333333332
-1.27 0.0566666666666666
-1.27 0.05
-1.27 0.0433333333333332
-1.27 0.0366666666666666
-1.27 0.03
-1.27 0.0233333333333332
-1.27 0.0166666666666666
-1.27 0.01
-1.27 0.00333333333333319
-1.27 -0.00333333333333341
-1.27 -0.01
-1.27 -0.0166666666666668
-1.27 -0.0233333333333334
-1.27 -0.03
-1.27 -0.0366666666666668
-1.27 -0.0433333333333332
-1.27 -0.05
-1.27 -0.0566666666666668
-1.27 -0.0633333333333334
-1.27 -0.0700000000000001
-1.27 -0.0766666666666668
-1.27 -0.0833333333333334
-1.27 -0.0900000000000001
-1.27 -0.0966666666666667
-1.27 -0.103333333333333
-1.27 -0.11
-1.27 -0.116666666666667
-1.27 -0.123333333333333
-1.27 -0.13
-1.27 -0.136666666666667
-1.27 -0.143333333333333
-1.27 -0.15
-1.27 -0.156666666666667
-1.27 -0.163333333333333
-1.27 -0.17
-1.27 -0.176666666666667
-1.27 -0.183333333333333
-1.27 -0.19
-1.27 -0.196666666666667
-1.27 -0.203333333333333
-1.27 -0.21
-1.27 -0.216666666666667
-1.27 -0.223333333333333
-1.27 -0.23
-1.27 -0.236666666666667
-1.27 -0.243333333333333
-1.27 -0.25
-1.27 -0.256666666666667
-1.27 -0.263333333333333
-1.27 -0.27
-1.27 -0.276666666666667
-1.27 -0.283333333333333
-1.27 -0.29
-1.27 -0.296666666666667
-1.27 -0.303333333333333
-1.27 -0.31
-1.27 -0.316666666666667
-1.27 -0.323333333333333
-1.27 -0.33
-1.27 -0.336666666666667
-1.27 -0.343333333333333
-1.27 -0.35
-1.27 -0.356666666666667
-1.27 -0.363333333333334
-1.27 -0.37
-1.27 -0.376666666666667
-1.27 -0.383333333333333
-1.27 -0.39
-1.27 -0.396666666666667
-1.27 -0.403333333333333
-1.27 -0.41
-1.27 -0.416666666666667
-1.27 -0.423333333333333
-1.27 -0.43
-1.27 -0.436666666666667
-1.27 -0.443333333333333
-1.27 -0.45
-1.27 -0.456666666666667
-1.27 -0.463333333333333
-1.27 -0.47
-1.27 -0.476666666666667
-1.27 -0.483333333333333
-1.27 -0.49
-1.27 -0.496666666666667
-1.27 -0.503333333333333
-1.27 -0.51
-1.27 -0.516666666666667
-1.27 -0.523333333333333
-1.27 -0.53
-1.27 -0.536666666666667
-1.27 -0.543333333333333
-1.27 -0.55
-1.27 -0.556666666666667
-1.27 -0.563333333333333
-1.27 -0.57
-1.27 -0.576666666666667
-1.27 -0.583333333333333
-1.27 -0.59
-1.27 -0.596666666666667
-1.27 -0.603333333333333
-1.27 -0.61
-1.27 -0.616666666666667
-1.27 -0.623333333333334
-1.27 -0.63
-1.27 -0.636666666666667
-1.27 -0.643333333333333
-1.27 -0.65
-1.27 -0.656666666666667
-1.27 -0.663333333333333
-1.27 -0.67
-1.27 -0.676666666666667
-1.27 -0.683333333333333
-1.27 -0.69
-1.27 -0.696666666666667
-1.27 -0.703333333333333
-1.27 -0.71
-1.27 -0.716666666666667
-1.27 -0.723333333333333
-1.27 -0.73
-1.27 -0.736666666666667
-1.27 -0.743333333333333
-1.27 -0.75
-1.26998237644598 -0.751570664500706
-1.26992951465789 -0.753140538124536
-1.26984144125325 -0.754708830392843
-1.26971820057967 -0.75627475162324
-1.26955985469253 -0.757837513327232
-1.26936648332376 -0.759396328607236
-1.26913818384166 -0.760950412552816
-1.2688750712019 -0.762498982635905
-1.26857727788963 -0.764041259104829
-1.26824495385273 -0.765576465376942
-1.26787826642637 -0.767103828429653
-1.26747740024871 -0.768622579189667
-1.26704255716795 -0.770131952920241
-1.26657395614066 -0.771631189606246
-1.26607183312159 -0.773119534336862
-1.26553644094478 -0.774596237685694
-1.26496804919633 -0.776060556088136
-1.2643669440786 -0.777511752215775
-1.26373342826612 -0.778949095347656
-1.26306782075317 -0.780371861738229
-1.26237045669319 -0.781779334981768
-1.26164168722997 -0.78317080637311
-1.2608818793209 -0.784545575264504
-1.26009141555213 -0.785902949418414
-1.25927069394598 -0.787242245356074
-1.25842012776049 -0.788562788701647
-1.25754014528135 -0.789863914521792
-1.25663118960625 -0.791144967660473
-1.25569371842172 -0.792405303068857
-1.25472820377276 -0.793644286130111
-1.25373513182506 -0.794861292978952
-1.25271500262025 -0.79605571081578
-1.25166832982411 -0.797226938215245
-1.25059564046792 -0.798374385429081
-1.24949747468306 -0.799497474683058
-1.24837438542908 -0.800595640467918
-1.24722693821525 -0.801668329824114
-1.24605571081578 -0.802715002620253
-1.24486129297895 -0.803735131825061
-1.24364428613011 -0.804728203772762
-1.24240530306886 -0.805693718421725
-1.24114496766047 -0.806631189606246
-1.23986391452179 -0.807540145281354
-1.23856278870165 -0.808420127760491
-1.23724224535607 -0.80927069394598
-1.23590294941841 -0.810091415552131
-1.2345455752645 -0.810881879320899
-1.23317080637311 -0.811641687229972
-1.23177933498177 -0.812370456693186
-1.23037186173823 -0.813067820753169
-1.22894909534766 -0.813733428266117
-1.22751175221577 -0.814366944078602
-1.22606055608814 -0.814968049196333
-1.22459623768569 -0.815536440944782
-1.22311953433686 -0.816071833121586
-1.22163118960625 -0.816573956140661
-1.22013195292024 -0.817042557167945
-1.21862257918967 -0.81747740024871
-1.21710382842965 -0.817878266426368
-1.21557646537694 -0.818244953852728
-1.21404125910483 -0.818577277889627
-1.2124989826359 -0.818875071201904
-1.21095041255282 -0.81913818384166
-1.20939632860724 -0.819366483323756
-1.20783751332723 -0.819559854692527
-1.20627475162324 -0.819718200579667
-1.20470883039284 -0.819841441253252
-1.20314053812454 -0.819929514657892
-1.20157066450071 -0.819982376445975
-1.2 -0.82
-1.19331683168317 -0.82
-1.18663366336634 -0.82
-1.1799504950495 -0.82
-1.17326732673267 -0.82
-1.16658415841584 -0.82
-1.15990099009901 -0.82
-1.15321782178218 -0.82
-1.14653465346535 -0.82
-1.13985148514851 -0.82
-1.13316831683168 -0.82
-1.12648514851485 -0.82
-1.11980198019802 -0.82
-1.11311881188119 -0.82
-1.10643564356436 -0.82
-1.09975247524752 -0.82
-1.09306930693069 -0.82
-1.08638613861386 -0.82
-1.07970297029703 -0.82
-1.0730198019802 -0.82
-1.06633663366337 -0.82
-1.05965346534653 -0.82
-1.0529702970297 -0.82
-1.04628712871287 -0.82
-1.03960396039604 -0.82
-1.03292079207921 -0.82
-1.02623762376238 -0.82
-1.01955445544554 -0.82
-1.01287128712871 -0.82
-1.00618811881188 -0.82
-0.99950495049505 -0.82
-0.992821782178218 -0.82
-0.986138613861386 -0.82
-0.979455445544554 -0.82
-0.972772277227723 -0.82
-0.966089108910891 -0.82
-0.959405940594059 -0.82
-0.952722772277228 -0.82
-0.946039603960396 -0.82
-0.939356435643564 -0.82
-0.932673267326733 -0.82
-0.925990099009901 -0.82
-0.919306930693069 -0.82
-0.912623762376238 -0.82
-0.905940594059406 -0.82
-0.899257425742574 -0.82
-0.892574257425743 -0.82
-0.885891089108911 -0.82
-0.879207920792079 -0.82
-0.872524752475248 -0.82
-0.865841584158416 -0.82
-0.859158415841584 -0.82
-0.852475247524752 -0.82
-0.845792079207921 -0.82
-0.839108910891089 -0.82
-0.832425742574257 -0.82
-0.825742574257426 -0.82
-0.819059405940594 -0.82
-0.812376237623762 -0.82
-0.805693069306931 -0.82
-0.799009900990099 -0.82
-0.792326732673267 -0.82
-0.785643564356436 -0.82
-0.778960396039604 -0.82
-0.772277227722772 -0.82
-0.765594059405941 -0.82
-0.758910891089109 -0.82
-0.752227722772277 -0.82
-0.745544554455446 -0.82
-0.738861386138614 -0.82
-0.732178217821782 -0.82
-0.725495049504951 -0.82
-0.718811881188119 -0.82
-0.712128712871287 -0.82
-0.705445544554455 -0.82
-0.698762376237624 -0.82
-0.692079207920792 -0.82
-0.68539603960396 -0.82
-0.678712871287129 -0.82
-0.672029702970297 -0.82
-0.665346534653465 -0.82
-0.658663366336634 -0.82
-0.651980198019802 -0.82
-0.64529702970297 -0.82
-0.638613861386139 -0.82
-0.631930693069307 -0.82
-0.625247524752475 -0.82
-0.618564356435644 -0.82
-0.611881188118812 -0.82
-0.60519801980198 -0.82
-0.598514851485149 -0.82
-0.591831683168317 -0.82
-0.585148514851485 -0.82
-0.578465346534654 -0.82
-0.571782178217822 -0.82
-0.56509900990099 -0.82
-0.558415841584158 -0.82
-0.551732673267327 -0.82
-0.545049504950495 -0.82
-0.538366336633663 -0.82
-0.531683168316832 -0.82
-0.525 -0.82
-0.518316831683168 -0.82
-0.511633663366337 -0.82
-0.504950495049505 -0.82
-0.498267326732673 -0.82
-0.491584158415842 -0.82
-0.48490099009901 -0.82
-0.478217821782178 -0.82
-0.471534653465347 -0.82
-0.464851485148515 -0.82
-0.458168316831683 -0.82
-0.451485148514852 -0.82
-0.44480198019802 -0.82
-0.438118811881188 -0.82
-0.431435643564356 -0.82
-0.424752475247525 -0.82
-0.418069306930693 -0.82
-0.411386138613861 -0.82
-0.40470297029703 -0.82
-0.398019801980198 -0.82
-0.391336633663366 -0.82
-0.384653465346535 -0.82
-0.377970297029703 -0.82
-0.371287128712871 -0.82
-0.36460396039604 -0.82
-0.357920792079208 -0.82
-0.351237623762376 -0.82
-0.344554455445545 -0.82
-0.337871287128713 -0.82
-0.331188118811881 -0.82
-0.32450495049505 -0.82
-0.317821782178218 -0.82
-0.311138613861386 -0.82
-0.304455445544555 -0.82
-0.297772277227723 -0.82
-0.291089108910891 -0.82
-0.28440594059406 -0.82
-0.277722772277228 -0.82
-0.271039603960396 -0.82
-0.264356435643564 -0.82
-0.257673267326733 -0.82
-0.250990099009901 -0.82
-0.244306930693069 -0.82
-0.237623762376238 -0.82
-0.230940594059406 -0.82
-0.224257425742574 -0.82
-0.217574257425743 -0.82
-0.210891089108911 -0.82
-0.204207920792079 -0.82
-0.197524752475248 -0.82
-0.190841584158416 -0.82
-0.184158415841584 -0.82
-0.177475247524753 -0.82
-0.170792079207921 -0.82
-0.164108910891089 -0.82
-0.157425742574258 -0.82
-0.150742574257426 -0.82
-0.144059405940594 -0.82
-0.137376237623762 -0.82
-0.130693069306931 -0.82
-0.124009900990099 -0.82
-0.117326732673267 -0.82
-0.110643564356436 -0.82
-0.103960396039604 -0.82
-0.0972772277227725 -0.82
-0.0905940594059407 -0.82
-0.0839108910891091 -0.82
-0.0772277227722773 -0.82
-0.0705445544554457 -0.82
-0.0638613861386139 -0.82
-0.0571782178217823 -0.82
-0.0504950495049505 -0.82
-0.043811881188119 -0.82
-0.0371287128712872 -0.82
-0.0304455445544556 -0.82
-0.023762376237624 -0.82
-0.0170792079207922 -0.82
-0.0103960396039606 -0.82
-0.00371287128712883 -0.82
0.00297029702970275 -0.82
0.00965346534653455 -0.82
0.0163366336633661 -0.82
0.0230198019801979 -0.82
0.0297029702970295 -0.82
0.0363861386138613 -0.82
0.0430693069306929 -0.82
0.0497524752475247 -0.82
0.0564356435643563 -0.82
0.0631188118811881 -0.82
0.0698019801980196 -0.82
0.0764851485148514 -0.82
0.083168316831683 -0.82
0.0898514851485146 -0.82
0.0965346534653464 -0.82
0.103217821782178 -0.82
0.10990099009901 -0.82
0.116584158415841 -0.82
0.123267326732673 -0.82
0.129950495049505 -0.82
0.136633663366337 -0.82
0.143316831683168 -0.82
};
\addplot [semithick, color0,dashed]
table {%
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.161111111111111 -1.05
0.172185713858164 -1.04997348847869
0.183224009018074 -1.04993003784407
0.194226098629003 -1.04987106624732
0.205228752998249 -1.0498059826103
0.216231883251935 -1.04972921357412
0.227235439915719 -1.04963883243887
0.238246203876817 -1.04952752793855
0.249264182595942 -1.04939778271763
0.260289344632028 -1.04925009107247
0.271349716900673 -1.04909794961068
0.28244507367353 -1.04893592373278
0.293575272790868 -1.0487629877279
0.304745173071466 -1.0485828998684
0.315954632942429 -1.04839512929168
0.327203531646983 -1.04820011185844
0.338514536501854 -1.04800608412646
0.349887393143449 -1.04781071466848
0.361321887110468 -1.04761400058099
0.372820797915424 -1.04740455640363
0.384384001520112 -1.04718722515508
0.396011293630307 -1.04696305827033
0.407712212739409 -1.04672873538449
0.419486490171862 -1.04648453207723
0.43133383430052 -1.04622988309763
0.443259780716048 -1.0459641724369
0.455263999385483 -1.04568663974742
0.467346164295095 -1.04539671647526
0.479510149601628 -1.04510126003111
0.491755553359158 -1.04479752443351
0.504082035271427 -1.04448498769341
0.516493633398203 -1.04417577417759
0.528989935019616 -1.04386654426073
0.541570607607213 -1.0435573751855
0.554244122634138 -1.043256255363
0.567010085400795 -1.04296240817869
0.579868130391611 -1.04267688440791
0.592825409873395 -1.04240756641117
0.605881484853418 -1.04215396937794
0.619035928056435 -1.04191721981021
0.6322883072726 -1.04169889587071
0.645642544240028 -1.04150412933005
0.659098157432395 -1.04133321962631
0.672659963794634 -1.04116856975922
0.686327496592391 -1.04101689941534
0.700100261046262 -1.04087978714571
0.713977758457151 -1.04075668618817
0.727964002324352 -1.04063356934628
0.742058512955025 -1.04051276855783
0.756260786292055 -1.04039339043566
0.77057679896439 -1.04025229309861
0.78500610480827 -1.0400930599495
0.799553757029882 -1.03988767060368
0.814219330893972 -1.03963937728407
0.829002092490932 -1.03934421873414
0.843906857718763 -1.03896872325842
0.858932883315409 -1.0385129167519
0.874078889587404 -1.0379705337772
0.889340554320165 -1.03730028563136
0.904716729355647 -1.03650192952492
0.920205254170925 -1.03556777098154
0.935796379025299 -1.03445820693334
0.951487772192863 -1.03316974989268
0.967275725832623 -1.03169262734358
0.983145786613315 -1.02996919473234
0.999094685270184 -1.02799806921574
1.01511641945938 -1.02576847896016
1.03119006692821 -1.02323828969792
1.04730824754386 -1.0203989810844
1.06346096981613 -1.01723697307031
1.0796293699139 -1.01372070375739
1.09580195239349 -1.00983970107943
1.11196527320201 -1.00558168713009
1.12809311757923 -1.00092510247955
1.14417124662253 -0.995861716516962
1.16018399951459 -0.990382850335304
1.17611114741276 -0.984473829349218
1.1919365279125 -0.978129434643224
1.20764311396223 -0.971344813463908
1.22320238959458 -0.96411030958349
1.2385978269959 -0.956425051932953
1.25381185199073 -0.948288148161893
1.26882934867125 -0.939700559989572
1.28363183074142 -0.930662705616321
1.29820127118529 -0.921176521879814
1.3125217502199 -0.911250218684556
1.32657580783305 -0.900887743952823
1.34034718806132 -0.890094708485832
1.3538289995822 -0.87888302513032
1.36700558732673 -0.867259361767042
1.37986327661861 -0.855232088622466
1.39239996758939 -0.842818219970419
1.40460269966429 -0.830026446771834
1.41646108003089 -0.816867003622763
1.42797831286399 -0.803356667846756
1.43914482067204 -0.789505491597174
1.44995363890538 -0.775324637153753
1.46041385069315 -0.76083235046471
1.47051843382306 -0.746038784364501
1.48026331649369 -0.730955024512936
1.48965945167029 -0.715598653174326
1.49870271773236 -0.699979618775041
1.5073917098483 -0.684108447577809
1.51574171295811 -0.668000366560617
1.52375037175908 -0.651664429484679
1.53141811064467 -0.635110118761088
1.53876141602295 -0.618351884629001
1.54577950437683 -0.601397756775669
1.55247428657801 -0.584256041882327
1.55886701577134 -0.566936600145751
1.56495757181376 -0.549446213919796
1.57074894168635 -0.531791933368425
1.57626068734393 -0.513982072406365
1.58149437228915 -0.496022454589498
1.58645414894484 -0.477918988911237
1.59115488371157 -0.459681441253303
1.59559953807194 -0.44131472963543
1.59979258893651 -0.422823681872853
1.60375427638406 -0.404214295515521
1.60748598070413 -0.385490345739224
1.61099162348578 -0.366655646775167
1.61428723241813 -0.347718773757164
1.61737534737447 -0.328682826389645
1.62026050118523 -0.309550860677254
1.62296256928656 -0.290327008247459
1.62548359327248 -0.271013642672656
1.62782821972228 -0.25161312355571
1.6300119697658 -0.232129788070569
1.6320384497775 -0.212565523194785
1.63391292728573 -0.192922141174005
1.63564656836877 -0.173199032449754
1.63724368318025 -0.153397691995944
1.63870906667643 -0.133519519129197
1.64004731506712 -0.113565809102013
1.64126033398776 -0.0935377801991638
1.64235185917414 -0.0734365674905169
1.64332441600922 -0.0532632415617829
1.64417278543133 -0.0330150166051946
1.64489910545991 -0.0126929491980904
1.64549944256612 0.00770142935220752
1.64597333528403 0.02816701061771
1.64631874221947 0.0487026127252527
1.64652791463715 0.0693087881845383
1.64659855766455 0.0899842023910217
1.64652726542873 0.110727397805174
1.64629902414637 0.131534021935429
1.64591195992725 0.152402511932094
1.64536193138204 0.173331026700668
1.64462953887988 0.194317856548935
1.64371176427143 0.215360909481423
1.64260269760368 0.236457588425617
1.64128027119391 0.257600164082489
1.63973958791744 0.278785630352412
1.63797285471294 0.300010241359892
1.63595332034546 0.321268780696807
1.63367485552957 0.342556948002771
1.63112824627434 0.363869381996287
1.62828552254228 0.38519445911566
1.62513920863772 0.406526053332157
1.62167899236188 0.427856685311352
1.61787169300914 0.449171569375283
1.61370976814105 0.470462440034454
1.6091824803206 0.491719129631662
1.60427797031949 0.512930128929568
1.59896567795239 0.534076060154033
1.59323794439994 0.555144929422832
1.58708531666495 0.576122886714145
1.58048499617067 0.596984681344626
1.57343022171372 0.617715317923014
1.56591326635078 0.638298015638657
1.55790263442973 0.658692617458812
1.54939582613745 0.678882387910514
1.54038811199441 0.698847374936238
1.53087293581352 0.718556754643543
1.52084670126191 0.737987503777589
1.51030620683751 0.757111861390975
1.49925089620271 0.775905411557483
1.48768203523885 0.794343596326297
1.4756036870682 0.812391790190665
1.46302196939271 0.830027068233503
1.44994461343038 0.847226852824223
1.43638197850794 0.863962845288897
1.42234552357481 0.880214505849692
1.40784805843478 0.895962030939786
1.39290731202286 0.911179189199679
1.37753899517847 0.925848662607428
1.36175982912777 0.939954012549587
1.34559090977975 0.953474905866904
1.32905098817551 0.966397372709853
1.31215954613075 0.978708437222972
1.29494184108563 0.990391618164652
1.27741873910514 1.00143644761179
1.25961158524359 1.01183348161642
1.24154611557409 1.02157162015037
1.22324449536618 1.03064379325763
1.2047291532168 1.03904395498956
1.18602911327587 1.04676444439119
1.16716718885123 1.053801512733
1.14816627664714 1.06015239670511
1.12905455944687 1.06581387792523
1.10985495281362 1.07078531195952
1.09059030259525 1.07506698980048
1.07129037745451 1.07865906782968
1.05197774681388 1.08156384809001
1.03267478760957 1.08378449278396
1.01340989928494 1.08532472024168
0.994204940387562 1.08618952664318
0.975081473140477 1.08638469642008
0.956067389745436 1.085917016949
0.937183523159953 1.08479398194503
0.918450329959509 1.08302378458363
0.899892755997745 1.08061575766127
0.881530363457415 1.07757961723979
0.863382273563469 1.0739256891805
0.845472213434024 1.06966573987203
0.827818260388475 1.06481147175139
0.810438007594607 1.05937510247561
0.793352561340104 1.05337021779058
0.776578361771697 1.04681023220223
0.760131329980053 1.03970899042839
0.744030881444291 1.03208189979892
0.728291674559467 1.02394385809268
0.712927831154624 1.0153101057396
0.697957875408812 1.00619838518534
0.683394565843242 0.996624854554987
0.669250107378879 0.986605942378579
0.655540593648802 0.976160576345323
0.642276771035704 0.965305962668244
0.629468824536943 0.954059502039146
0.617130806652506 0.942441390508921
0.605271350494271 0.930469662770276
0.593898539695289 0.918162466976291
0.583018839925812 0.905544366692145
0.572639485049381 0.892633417380053
0.562766305804949 0.879448060493964
0.553391987649308 0.866016153220799
0.54452219099683 0.852355180001961
0.536159357044948 0.838483315905587
0.528285686315382 0.82442837751702
0.520903100947875 0.810207023511292
0.514009125872074 0.795836371331313
0.507578802418848 0.781342031518089
0.501609493052172 0.76673899537086
0.496094079768644 0.752042241735295
0.491005519738347 0.73727388416904
0.486337446793457 0.722446529158805
0.482079931435361 0.707572368342239
0.478205379720723 0.692667891459468
0.474706168893861 0.677743026291605
0.471571929470747 0.662807155288834
0.468770526613848 0.647873391048575
0.466296278204052 0.632949117202703
0.464139798160642 0.618041247557213
0.462270612281978 0.603154673377634
0.460683333425739 0.588294832912844
0.459369051866655 0.57346665577881
0.458317942393631 0.558674544496493
0.457490370738084 0.543919160263689
0.456885803196951 0.529204074080995
0.456455754162033 0.514527912470803
0.456202864615752 0.499893208246504
0.456119285280332 0.485301647376851
0.456144259600611 0.470749568158278
0.456279555598538 0.456237955663326
0.456515727495903 0.44176702735871
0.456791906068948 0.427333603805541
0.457108725665488 0.412937607074835
0.457456277389173 0.398578573484209
0.45782169517571 0.384255971565179
0.458152292408312 0.369967880198702
0.45844917392288 0.3557140211535
0.45867902657231 0.341492074825693
0.45883991955678 0.327301941290261
0.458923660575859 0.313143886287209
0.458920789891714 0.299018499637487
0.458789207126666 0.284927291529125
0.458531487420641 0.270870733061934
0.458101740177408 0.256852557255617
0.457505142121101 0.242873347387093
0.456736882140255 0.228935196271006
0.455735610511086 0.215051221616311
0.454507462702418 0.201222818868285
0.453047532144556 0.187454057700787
0.451347293724895 0.173750609051568
0.449363231191069 0.160126558720197
0.44709773774609 0.146586458042758
0.444547441074939 0.133137230557603
0.441674770193594 0.119800224494712
0.438484037599646 0.10658129906275
0.434974039978939 0.0934892302334431
0.43111112373284 0.0805489444391319
0.426900955854475 0.0677678961712278
0.422344454674303 0.0551568399773305
0.417428979708569 0.0427336763810814
0.412158040715441 0.030509634764987
0.406534315444882 0.018497329685534
0.400550066075391 0.00671453431555987
0.394212257827977 -0.00482771225386932
0.387522810890376 -0.0161177565863363
0.380489304897348 -0.0271439799575036
0.373119642323263 -0.0378946105768326
0.365416870332952 -0.0483605315313342
0.357390881286823 -0.0585313444292802
0.349051907447793 -0.0683968620114521
0.340407678411238 -0.0779475033246896
0.331469690029886 -0.0871744657636364
0.322249627963673 -0.0960692026766315
0.312755607693075 -0.104624999362295
0.303000023172961 -0.112834463777095
0.29299535812007 -0.120690443466203
0.282751099849935 -0.128186511930216
0.272280199828857 -0.135316605003638
0.26159562766335 -0.142074810094088
0.250706188194921 -0.148456729810258
0.239625111262643 -0.1544572992867
0.228365652813803 -0.16007163791269
0.216937074049912 -0.165295915638108
0.205352825868993 -0.170126081469109
0.193626384916773 -0.174558261327876
0.18177128546808 -0.178588885082291
0.169796183798127 -0.182215672749394
0.157714741359009 -0.185435842339142
};
\addplot [semithick, color1,dashed]
table {%
0.145536033903874 -0.188247604104109
0.133273793426746 -0.190648727440283
0.120948335345691 -0.192753621011026
0.108568851791482 -0.194536382557569
0.0961413491620122 -0.195977342541084
0.0836778207845792 -0.197060969305512
0.0711841334484332 -0.197775968796129
0.0586733795373535 -0.198113480072682
0.0461588320926007 -0.198067155507996
0.0336484991394284 -0.197632671284187
0.0211556919837132 -0.196807203251035
0.00869361087617881 -0.19558930561267
-0.0037307515346609 -0.193978187063465
-0.0161044198459119 -0.191974234768569
-0.0284145927283635 -0.189578634697028
-0.0406517487921831 -0.186792861447756
-0.0528033445204559 -0.183619182684442
-0.0648569956323197 -0.18006037975314
-0.0768049648347368 -0.176118694382921
-0.0886350434657891 -0.171797568051145
-0.100335177550672 -0.167100851217918
-0.111897807486107 -0.16203343919086
-0.123310893343544 -0.156599478359567
-0.134562707258247 -0.150803666258111
-0.145647180275692 -0.144650273743902
-0.156552778319069 -0.138144461393167
-0.167268310861325 -0.131291877789975
-0.177787861516507 -0.124100212048317
-0.188100225325358 -0.116575252925432
-0.198194790396386 -0.1087234163756
-0.208068408058468 -0.100552684859851
-0.217710520151565 -0.0920695818255923
-0.22711138749747 -0.0832812912331753
-0.236270025303854 -0.0741971771936861
-0.245176690371362 -0.0648243610586299
-0.253822717817522 -0.0551706316679459
-0.262207117807539 -0.0452441748973724
-0.270321593296673 -0.0350528610687044
-0.278158775839509 -0.0246049970676338
-0.285722028974747 -0.0139138711064085
-0.293003306946553 -0.00298722178953312
-0.299996169228126 0.008166611028937
-0.306704809304455 0.0195367742669306
-0.31312288849073 0.0311152273700903
-0.319245629414291 0.0428935382295616
-0.325080284967821 0.0548607996111174
-0.330621681196095 0.0670091330789181
-0.335866360690395 0.0793303807990663
-0.340823650366962 0.0918143308253239
-0.345489549665714 0.104453448890177
-0.349861871510305 0.117240047741018
-0.353952108262919 0.130167600654003
-0.357757375937526 0.143229065487605
-0.361276588648882 0.156417379504294
-0.36452398459363 0.169724938832399
-0.367497203266835 0.183145393839807
-0.370195994437902 0.196672460770993
-0.37263789362875 0.210304015532478
-0.374821146244205 0.22403446254638
-0.376746398273568 0.237858385782682
-0.378437552115156 0.251769081034888
-0.379892725708781 0.265761887353972
-0.381113459342043 0.279832453502154
-0.382102979216439 0.293976762301813
-0.382891941144094 0.308192803201868
-0.383479109371172 0.322477145310412
-0.383900283340174 0.336828260341149
-0.384153706570199 0.35124361961692
-0.384243876210525 0.365721366749502
-0.384213517005139 0.380267447975017
-0.384064535862792 0.39488073636169
-0.383804830924364 0.409560706627194
-0.383479406339829 0.424309358234798
-0.383093007591349 0.43912657586493
-0.382655888763026 0.454012581308517
-0.382224607817222 0.468971942400116
-0.381803865535872 0.484004880927413
-0.381405248747468 0.499111568213223
-0.381085802119306 0.514286531784822
-0.380853252493015 0.529529523265431
-0.380721743864361 0.544839588646975
-0.380751397627756 0.560212703335396
-0.380952196381617 0.575646844489427
-0.381340019987727 0.591138489231732
-0.381963523941503 0.606673680651704
-0.382836257895331 0.622246905361558
-0.383975141725335 0.637850727281466
-0.385420782678647 0.653475926042543
-0.387187074936932 0.669112726612945
-0.389289353571766 0.684749439416848
-0.391751265590606 0.700371172925827
-0.39458565180759 0.715963913705461
-0.397804685503666 0.731512433066665
-0.40142290050263 0.747007605776497
-0.405449430143946 0.762432807218617
-0.409891789022871 0.777771033255065
-0.414755790855194 0.793005121048844
-0.420047810196914 0.808120170271203
-0.425770261603187 0.823099209252025
-0.43192741449109 0.837931727750544
-0.438519039191448 0.852601102237109
-0.445543688406337 0.86709102534334
-0.453001314887241 0.881389152947364
-0.460888358727278 0.895479885068258
-0.469200349429085 0.909348010604237
-0.477935772696415 0.922983882024758
-0.487088654375009 0.936372992219892
-0.496652335959271 0.949501238293923
-0.50662062728418 0.962356420561907
-0.516985713003291 0.974925173265478
-0.527739246034756 0.987194522256756
-0.538872390335214 0.999151871667355
-0.550379662003015 1.01078874539364
-0.562251418550982 1.02209315444532
-0.574478400239325 1.03305446446517
-0.587050214766852 1.04366137311037
-0.599956107103904 1.05390295031916
-0.613187924898464 1.06377091701282
-0.626734289580834 1.07325495070311
-0.640583507738289 1.08234510012836
-0.654723388536064 1.09103204336969
-0.669141667431991 1.0993065126695
-0.683825796610228 1.10715962168688
-0.698764826157683 1.11458400145083
-0.713945695848548 1.12157144127085
-0.729355093660486 1.12811413643229
-0.744978294836438 1.13420463685789
-0.760801526234801 1.13983593153043
-0.776810794085556 1.14500143962171
-0.792992821819364 1.14969554129686
-0.809333217279896 1.15391246180276
-0.825817407298386 1.1576468874045
-0.842428981232146 1.1608940438594
-0.859153051233614 1.16364953408755
-0.875974590403891 1.16590944321082
-0.89287897650241 1.1676706372345
-0.909850946094836 1.16893011886832
-0.926875146363341 1.16968539146982
-0.943934663282608 1.16993477503996
-0.961014015122896 1.16967676126341
-0.978097678619426 1.1689103482708
-0.995171061031643 1.16763509981332
-1.01221858850355 1.16585097145554
-1.02922469629738 1.16355842436139
-1.04617384088594 1.16075841579032
-1.06304969663424 1.15745279433459
-1.07983680474056 1.15364348847958
-1.09652167027134 1.14933240613474
-1.11308895616637 1.1445224074374
-1.12952342486344 1.13921683672115
-1.14581027101691 1.13341947563885
-1.16193447916837 1.12713459507958
-1.17788117040496 1.12036693045137
-1.19363856454567 1.11312009293613
-1.20919203751774 1.10539966988479
-1.22452713693036 1.09721169008091
-1.23963094943788 1.08856173802085
-1.25448936326063 1.07945667609973
-1.26908846681623 1.06990378600556
-1.28341795797086 1.0599079676569
-1.29746427987766 1.04947727044166
-1.31121410322473 1.03862013938628
-1.32465592570667 1.02734384049752
-1.33777685623402 1.01565756887711
-1.35056425569206 1.00357089554701
-1.36301006136738 0.991090866383052
-1.37510199153099 0.97822766091847
-1.38682816967633 0.964991858948791
-1.39818328446546 0.951393465729961
-1.40915584507993 0.937443500629255
-1.41973513407054 0.923153420906545
-1.42991937685314 0.908532650018453
-1.4396985821751 0.893592972107467
-1.44906383985898 0.878346527415809
-1.45801631999891 0.862805554492937
-1.46654802038945 0.846982233449838
-1.47465233787264 0.830888959131494
-1.48233413092622 0.814535905804447
-1.4895879036757 0.797935228881979
-1.49640969035874 0.781099094620744
-1.50280655141336 0.76404117524473
-1.50877557847209 0.746773072929082
-1.51431544701772 0.729306209321074
-1.5194373289275 0.71165142093604
-1.52414067663429 0.693819316269351
-1.52842656473282 0.675820157982724
-1.53231018269578 0.657668194286503
-1.53579298543275 0.639372652256951
-1.53887824401931 0.620942269679496
-1.54157036815725 0.602385294105042
-1.54388498842677 0.58371395581674
-1.54582619887201 0.564935510144412
-1.54741079799245 0.546063532756826
-1.54864337155397 0.527104189896506
-1.54953009457758 0.508063038968537
-1.55009220797076 0.488952194935743
-1.55033546200769 0.469776213351049
-1.55026729496246 0.450538989875904
-1.54991708683435 0.431250126854553
-1.54929089907651 0.411912641099022
-1.54839738688811 0.392528715930166
-1.54726900800788 0.373106439797146
-1.54591366841602 0.353647076514568
-1.54434227711329 0.334150996482399
-1.5425925537069 0.314621760555205
-1.5406743114738 0.295059046974233
-1.53860081994512 0.27546167074851
-1.53641193209984 0.255829128539872
-1.53411990616028 0.236159874274891
-1.53174042353362 0.216451735027002
-1.52930773460378 0.19670252287415
-1.52683713523561 0.176910123256431
-1.52434596876964 0.157072282228641
-1.52185902297209 0.137189414700094
-1.51939294697753 0.117259784251422
-1.51696438272603 0.0972819302015046
-1.51458710474646 0.0772560053397779
-1.51227619768785 0.0571812464279198
-1.51004501227259 0.0370572840022462
-1.50789695965479 0.0168854974621542
-1.5058432492234 -0.00333398137178808
-1.50389234407485 -0.0236007353752976
-1.50203637981492 -0.0439133619662226
-1.50028194110086 -0.0642713075918444
-1.49863214304465 -0.0846738874929126
-1.49706769878956 -0.105119396632993
-1.4955903861418 -0.125607315623419
-1.4941978593957 -0.146137075240675
-1.4928577453003 -0.166707996465456
-1.49156717456382 -0.187319790003477
-1.49031826933301 -0.20797201806219
-1.48907850398201 -0.228659654391349
-1.48783832916334 -0.249382216322896
-1.48658428735669 -0.270138853081258
-1.48527626243222 -0.290922006876266
-1.48390143009635 -0.311730422905142
-1.48244340140905 -0.3325621079877
-1.48086248225768 -0.353405228776063
-1.47914335699608 -0.374256846872697
-1.47726805473846 -0.395112944126442
-1.47519530314659 -0.415959313655895
-1.47290953354405 -0.436790646709865
-1.4703930289339 -0.457600205104061
-1.46761017318779 -0.478368810168219
-1.46454568331514 -0.499088037205154
-1.46118316760039 -0.519747922778845
-1.45749368834906 -0.540328417575661
-1.45346375719845 -0.560817837716364
-1.44907982208696 -0.581203133890165
-1.44432186236099 -0.601461646441081
-1.43917960019501 -0.621578966842595
-1.43364352727822 -0.641539745893511
-1.4277014657983 -0.661322149455647
-1.42134735440653 -0.680910144459994
-1.41457634374502 -0.70028727544551
-1.40738399769253 -0.719433231422869
-1.3997686928931 -0.738331612063928
-1.39173017491396 -0.75696612417774
-1.38326956642632 -0.775320514722522
-1.37438939668244 -0.793379241664984
-1.36509349909086 -0.81112732415864
-1.35538775142092 -0.828549978197196
-1.34527832370732 -0.845633605797052
-1.33477243659567 -0.862365421311081
-1.32387860872493 -0.878735939651127
-1.31260568439651 -0.894733970382015
-1.30096330974451 -0.910349315557623
-1.28896267989831 -0.925575258535217
-1.27661451175637 -0.940403343291138
-1.26393006106344 -0.954826159385252
-1.25092085949037 -0.968841301699607
-1.23759869126967 -0.982443002683922
-1.22397564347512 -0.995626510445233
-1.21006405916598 -1.00839208918929
-1.19587611366244 -1.02073641072045
-1.18142408764471 -1.03265706566532
-1.16671906987995 -1.04415625894343
-1.15177313383678 -1.05523273797753
-1.13659828263829 -1.06588594302226
-1.12120537409658 -1.07611821127443
-1.10560600412542 -1.08592974432933
-1.08981157934611 -1.09532113580131
-1.07383110462563 -1.10429542544322
-1.05767547593004 -1.11285347763711
-1.04135536261698 -1.12099630321374
-1.02487895846467 -1.12872911252364
-1.0082563592333 -1.13605263652538
-0.991497482370401 -1.14296784807983
-0.974608512071311 -1.14947378189752
-0.957599092057326 -1.15557183788056
-0.940478677206461 -1.16126307954991
-0.923251700380228 -1.1665348581719
-0.905927699409164 -1.1713889486162
-0.888516180158528 -1.17582544561538
-0.871023657613626 -1.17984141596878
-0.853459935743869 -1.18343499087203
-0.835835057916345 -1.18660352085183
-0.818148874743836 -1.18935586128239
-0.800411851108564 -1.19168738810606
-0.782634494766315 -1.19359471586994
-0.764817921106882 -1.19509319483581
-0.746972488394583 -1.1961791912417
-0.729108020923658 -1.19685180484926
-0.711220668248163 -1.19713863997833
-0.693319277195002 -1.19703875776799
-0.675411374393347 -1.19655546071648
-0.65749443176523 -1.19571216625907
-0.639574040407104 -1.19451461919097
-0.621654355540464 -1.19297184922927
-0.603729244989369 -1.19111216570995
-0.585801229423865 -1.18894521263075
-0.567871505705687 -1.18648323913832
-0.549933667273919 -1.18375500573893
-0.531987787269506 -1.18077227321252
-0.514032927706713 -1.1775486096401
-0.496064455820053 -1.17410580593134
-0.478080773660891 -1.17045672441252
-0.460079860789056 -1.1666145425906
-0.442054777166056 -1.16260478741168
-0.424003880132191 -1.15843744237443
-0.405925088809534 -1.15412328033663
-0.387814260104248 -1.14968126252177
-0.369669499538209 -1.14512042061432
-0.351488684722812 -1.14045017598213
-0.333267893844315 -1.13568806163091
-0.315005425928294 -1.13084149123782
-0.296699388799395 -1.12591834976628
-0.278347841410616 -1.12093193113217
-0.259949187115294 -1.11588886365059
-0.241501766031936 -1.11079594744274
-0.223004023139428 -1.10566482838163
-0.204454673100134 -1.10050096458978
-0.185852391696177 -1.0953099780945
-0.167197285721336 -1.09010179773374
-0.148488339935555 -1.08488099553608
-0.129724518299231 -1.07965228732329
-0.110906288266385 -1.07442930590976
-0.0920330614678606 -1.06921521017741
-0.0731040414227961 -1.06401405980183
-0.0541204245580534 -1.05884091949964
-0.0350816882449832 -1.05369900419222
-0.0159870313518 -1.04859287085609
0.00316214701532927 -1.04353830274548
0.0223664284379275 -1.03853946527618
0.0416266197246008 -1.03360192463461
0.0609400968526524 -1.0287427535969
};
\addplot [semithick, color0]
table {%
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.15 -1.05
0.161111111111111 -1.05
0.172185975722109 -1.0499725530951
0.183224803582373 -1.04992756742667
0.194227698646042 -1.04986651068291
0.205231078649045 -1.0497978875409
0.216234851281897 -1.04971637664921
0.227238962466993 -1.04962004537493
0.238243377937595 -1.04950834748637
0.249253592838264 -1.04939320278935
0.260269519717363 -1.04927036432624
0.271291126743416 -1.04913934864001
0.282347057420939 -1.04899598574843
0.293437242761987 -1.04884269116267
0.304561588582352 -1.04868032242441
0.315724733702623 -1.04851948794749
0.326926499873008 -1.04835642836775
0.338166757676885 -1.04819055718432
0.349468059234061 -1.04802221563608
0.360830201065315 -1.0478519391527
0.372252979834228 -1.04768025099971
0.383741755306034 -1.04749803447132
0.395296359859539 -1.04730881945925
0.406916569946763 -1.04711316155528
0.418610836312707 -1.04690783764861
0.430378885653387 -1.04669304485202
0.442220426475659 -1.0464682431794
0.454138959710299 -1.04623770808128
0.466134134704206 -1.04599914740239
0.47820563718307 -1.04575187507306
0.490358176234042 -1.04550590146746
0.502591373576987 -1.04525802820008
0.514904912071821 -1.04500805957295
0.527301057359946 -1.04476706506629
0.539779456979461 -1.04453275413662
0.552339797683711 -1.04430570096526
0.564981772108749 -1.04408735956529
0.577707410482744 -1.0438863112357
0.590516362695563 -1.04370167194913
0.60340984080771 -1.04353911843582
0.616387481724862 -1.04339856940478
0.629448913150991 -1.04328130765371
0.642600362634538 -1.04318548136746
0.655841397429419 -1.04311368085095
0.669171582861597 -1.04306734399808
0.68259193623857 -1.04304688429334
0.696102015316289 -1.04305303775173
0.709701379764413 -1.04308630425364
0.723400507483734 -1.04312472374948
0.737198887022068 -1.04317514827097
0.75109605896361 -1.04323834302233
0.765092023182039 -1.04328822938847
0.779186393774127 -1.04332937880858
0.793378762313452 -1.04335991302265
0.807683116440387 -1.04334283206282
0.822099083242267 -1.04328253352966
0.83662603832829 -1.04317518415805
0.851262206248003 -1.04299375333565
0.866006839553534 -1.04273642797812
0.880858817961824 -1.04239677012871
0.895824005670638 -1.041915491992
0.910901823933129 -1.04129796719029
0.926090313548697 -1.04053762822233
0.941374992035732 -1.03959639660914
0.956753187865848 -1.03846875682639
0.972220813595672 -1.0371433214736
0.987771978270443 -1.03556507628139
1.00340271743865 -1.03373093545685
1.0191065681921 -1.03162968820488
1.03486156997155 -1.02922995619219
1.05065967453781 -1.02652186465288
1.06649097585779 -1.02349267052135
1.08234271433218 -1.02011091757099
1.09820429137017 -1.01636840301571
1.11406330421232 -1.01225487949597
1.12989205828262 -1.00775303683089
1.14567736292953 -1.00285576421095
1.1614047491152 -0.997555429625623
1.17705353673458 -0.991829030716648
1.19260956176059 -0.985673604532875
1.20805680960723 -0.979084827616092
1.22336809543415 -0.972056957813527
1.23852642749544 -0.964587584754334
1.25351399751041 -0.956674697903082
1.2683160177353 -0.948314961442451
1.28291432315292 -0.939508548045403
1.29729093919231 -0.930256909458286
1.31142919188008 -0.920570527656186
1.32531116985936 -0.910452446502777
1.33892036277027 -0.899907629984881
1.3522520582235 -0.888945120028836
1.36529049437649 -0.877571140681688
1.37802189392736 -0.865793659787386
1.39044136912723 -0.853631481029242
1.40253586770183 -0.841092940604854
1.41429481212283 -0.828187915340208
1.42572433039023 -0.814930674308287
1.43681425845223 -0.801330733525835
1.4475572002855 -0.787398855048037
1.45795882919069 -0.773156046016611
1.4680119323363 -0.758612213938982
1.47771213677936 -0.743778200055349
1.48707272328312 -0.728667906783772
1.4960889198775 -0.713290954869062
1.5047587700667 -0.697657627418471
1.51309617177042 -0.681785995758062
1.52109818964049 -0.66568487018211
1.52876480276523 -0.649363572756515
1.53611185131438 -0.632833649842616
1.54313837639014 -0.616103102243306
1.5498458879889 -0.599180180076758
1.5562537833745 -0.582077659889362
1.56236136802764 -0.564802249228434
1.56817098172129 -0.547360949535202
1.57370140672807 -0.529760101661799
1.57895361498172 -0.512005550908549
1.5839310715581 -0.494103240089262
1.58864722630016 -0.476063250360455
1.59310442551709 -0.457890583125531
1.59730644212726 -0.439590156501772
1.60127097848947 -0.421168200610294
1.60499903331891 -0.402628665639227
1.60849381505377 -0.383975518181092
1.6117725029396 -0.365217017577329
1.61483633833224 -0.346356379830266
1.61768900704287 -0.327396816871857
1.62034933383981 -0.308343836071789
1.62281904871296 -0.289199999448539
1.62510252712998 -0.269967837479529
1.62721792536345 -0.250651472402037
1.62916804819114 -0.231252903177495
1.63095800591174 -0.211774057982528
1.6326022532498 -0.192216535502202
1.63410482190409 -0.172581880819608
1.63547100896524 -0.152871542055885
1.63670847651893 -0.133085817066829
1.63782186916051 -0.11322591691716
1.63881558649873 -0.093292961900821
1.63968731888489 -0.0732855283159021
1.64044139619254 -0.0532046362457692
1.64108005149473 -0.0330512730070471
1.64159808442563 -0.0128255960619818
1.64199651179624 0.0074713927988871
1.64227441973442 0.0278386322188655
1.64242843028483 0.0482757900888626
1.6424562473995 0.0687816723468169
1.64235507766078 0.0893550129217859
1.64211213572452 0.109994338795061
1.64172635540727 0.130698335940078
1.64119467788586 0.151465483047765
1.64050076848777 0.172293875648886
1.63964246628886 0.193181823965215
1.63861499532244 0.214127246119296
1.63740019106913 0.235125880187795
1.63599387979966 0.256175315433467
1.63438945475519 0.277272594584163
1.6325658136667 0.298412563203714
1.6305175907821 0.319591862077218
1.62823700336463 0.340806394730828
1.62569600472321 0.362047334374014
1.62288922061867 0.383310234056579
1.61980789151927 0.404589430260746
1.61641930765773 0.425872668843706
1.61271686278129 0.447153600988932
1.60869016759859 0.468424096746185
1.60430875165653 0.489670155260523
1.59956359148273 0.510882292969894
1.59444312081956 0.532049140259366
1.5889171853355 0.55314694716402
1.58297716469631 0.574163231696049
1.57661244267023 0.595083397397645
1.56978595572825 0.615874016866766
1.56249177485632 0.636519858960464
1.5547212284963 0.657002496316856
1.54646101026609 0.677288219867165
1.53770390800759 0.697355732500767
1.52844326270875 0.717182169761037
1.51867223146992 0.73673939764783
1.50838815257799 0.756003860627501
1.49759023873932 0.774951895530576
1.48628203668358 0.793549925140045
1.47446752581212 0.811775729540009
1.46215238930339 0.829607548167266
1.44934587393932 0.84701863952985
1.43605733691863 0.863989202406786
1.42229752664505 0.880500266602689
1.40808333883041 0.89652653860001
1.39342832074238 0.91205142164966
1.37834702282895 0.927059256128713
1.36285982028167 0.941530070346649
1.34698317385398 0.955450532435713
1.33073423583074 0.968808288926145
1.3141377272635 0.981586400236955
1.29721207918357 0.993774805327843
1.27997615582336 1.00536437445042
1.26245707760549 1.01634207
1.24467448293084 1.02670089688905
1.22664825082293 1.0364347334131
1.20840606645744 1.04553445749098
1.18996821298834 1.05399594395082
1.17135506511334 1.0618158590822
1.15259608875396 1.06898814635494
1.1337117832285 1.07551135081015
1.1147226303427 1.08138473771061
1.09565917487312 1.0866053972401
1.07654180150576 1.09117439823506
1.05739079109833 1.09509347799836
1.03823754049941 1.09836283692122
1.01910203462417 1.10098599568597
1.00000407867387 1.10296709943413
0.980974685906825 1.10430956806146
0.962033165424035 1.10501931312518
0.94319857387696 1.1051028273294
0.924500546098554 1.10456659044111
0.905957433169281 1.10341883163103
0.88758726570111 1.1016683037418
0.869419683856685 1.0993246825153
0.851471793769696 1.09639842557854
0.833760319300001 1.09290045186734
0.816312692834442 1.08884319195058
0.79914449254984 1.0842391909581
0.782270857828161 1.07910138125407
0.765718849427612 1.07344538178347
0.749502218330118 1.06728568999466
0.733634237243541 1.0606370993097
0.718137158778052 1.05351644401602
0.703022663161965 1.04593990512801
0.688301930617099 1.037923847761
0.673992531096122 1.02948534329727
0.660103875044591 1.02064192468588
0.646644908830001 1.01141115754974
0.63362537545087 1.0018070531546
0.621052445434418 0.991847962397645
0.608932909243444 0.981552112123016
0.597273692683514 0.970932825943188
0.5860798611843 0.960008795035223
0.575356227293548 0.948798461322755
0.565109794701955 0.937317418773829
0.555343731418543 0.925584335483711
0.546061016020979 0.913617594622561
0.537265127240183 0.901430125782136
0.5289574639243 0.889040340243054
0.521139308861527 0.876466332341337
0.513812703263513 0.863719838965326
0.506977402522594 0.85081882625839
0.500633178853359 0.837780917556701
0.494758776790013 0.824623249455377
0.489357147947984 0.811361713896849
0.484427193162932 0.79801256129648
0.479918264774377 0.784590524944399
0.475835835392573 0.771108826192478
0.472175411629906 0.75758115250865
0.468878960700019 0.74402125418455
0.465947404465052 0.730439488220826
0.463370776853983 0.716845977546161
0.461102702423183 0.703248638274986
0.45913686001269 0.689654853941824
0.457460654693895 0.676071274227776
0.45604059159598 0.662503437293302
0.454869008244039 0.648956149096207
0.453935398828724 0.635433574231467
0.453206783911213 0.621936238948065
0.45268034858852 0.608467343230451
0.452349210765533 0.595029567168808
0.452172164455395 0.581618416245637
0.452152003474905 0.56823618602373
0.452283867365172 0.554884480807854
0.452530309354219 0.541555595283526
0.452893322385332 0.528250899878029
0.453367808521754 0.514971071698848
0.453914275323317 0.50170996695571
0.454535859941821 0.488468347324138
0.455228004263925 0.475246290471361
0.455947068106085 0.462034989246014
0.456697902709386 0.448834820070309
0.457476325310953 0.435645519998342
0.4582361472585 0.422461166121229
0.458982645920329 0.409281838475379
0.459711480475673 0.396107202929202
0.46037799729819 0.382930614958544
0.460986513384214 0.369752078999722
0.461532354692756 0.356571566178098
0.461975295492541 0.343385985790735
0.462318182935035 0.330195614892744
0.462556257588972 0.317001083855441
0.462650452248574 0.303799706113979
0.462603696780193 0.290592276359802
0.46241161948005 0.277380327584741
0.462039590758462 0.264166779654721
0.461489511743907 0.250953233128918
0.460757133538296 0.237742336730562
0.459792759986506 0.224544390378946
0.458602944575659 0.211361085637357
0.457184551349223 0.198196337092246
0.455483761741385 0.185070802179867
0.453506815518974 0.171987323190666
0.451250022990563 0.15895215464662
0.448667741049918 0.145990442678422
0.445763361430157 0.133107952543836
0.44253316846897 0.120314124769595
0.438944404785076 0.10763549288659
0.434999277301414 0.0950812231633761
0.43069596700261 0.0826636002453237
0.426024433359186 0.0704003605765469
0.420985344956479 0.0583046792537661
0.415579548891916 0.0463905681887752
0.409805965694452 0.0346733172033784
0.403668671055175 0.0231662074756879
0.39717261186414 0.0118823869645541
0.390322092507148 0.000834704610757412
0.38312434834737 -0.00996487513591906
0.375587274939325 -0.0205047649091682
0.367718610177379 -0.0307730054280137
0.359527714318967 -0.0407592098989326
0.351024319577423 -0.0504533257146427
0.342218012915222 -0.05984476951772
0.33311945723243 -0.068924554373987
0.323739535662546 -0.0776839744496959
0.31408859721377 -0.0861139374947986
0.30417819095151 -0.0942067444800997
0.294020002863622 -0.101954929183081
0.283624423627366 -0.109351119926647
0.273003629594649 -0.116388796340941
0.262169895979665 -0.123061651971875
0.251133634600891 -0.129363740975211
0.239907488423106 -0.135289656759421
0.228504181338555 -0.140834207825887
0.216933668719251 -0.145992980501008
0.205208938909303 -0.150761608120228
0.193343052369776 -0.155135964320964
0.181345911368046 -0.159112742975528
0.169230766317523 -0.162688587528635
0.157010930510227 -0.165860411110896
};
\addplot [semithick, color1]
table {%
0.144695983654018 -0.168626058505162
0.132299371677341 -0.170983127265017
0.119840608941874 -0.173045318255941
0.10732490277032 -0.174787442557885
0.0947630041532181 -0.176189444934361
0.0821667306445435 -0.177235886107383
0.0695418199005561 -0.177915467644303
0.0569011574791252 -0.178219349226156
0.0442578034330516 -0.17814118116389
0.0316206782448022 -0.177676584631715
0.019002866533092 -0.176822753134917
0.00641734392521197 -0.175578245494445
-0.00612926363302791 -0.173942106929076
-0.0186242099640755 -0.171914739773866
-0.0310549182609315 -0.169497328825605
-0.0434114182895584 -0.1666913104384
-0.05568140451006 -0.163498977148949
-0.0678527202331465 -0.159923111597121
-0.0799186723742362 -0.155965565008351
-0.0918672671741399 -0.151629751557206
-0.103686657453981 -0.146919475540552
-0.115369402227284 -0.141837463064582
-0.126903798396565 -0.136388039344517
-0.138278287326499 -0.130575876177175
-0.149486600098265 -0.124406805344695
-0.160517067653033 -0.117885628010098
-0.17135843198237 -0.111017733979632
-0.1820056791468 -0.103808224881618
-0.192447749505807 -0.0962628899185316
-0.202674058631232 -0.0883880511477368
-0.212679716442673 -0.0801920490658098
-0.222454178843922 -0.0716813468232725
-0.231987604401262 -0.062863010850262
-0.24127869461639 -0.0537467713201297
-0.250317496121251 -0.0443396032848515
-0.259095141164091 -0.0346491826801248
-0.267611296673819 -0.024686375219257
-0.275857238838259 -0.014458791835776
-0.283825491624949 -0.00397464778122094
-0.291517591639685 0.00675706689748381
-0.298926299466092 0.0177282588579634
-0.306045535990137 0.0289304288796465
-0.312879092735663 0.0403506226952901
-0.319420492495504 0.0519808248630183
-0.325664775249367 0.0638126169920335
-0.331619284954377 0.0758374816882852
-0.337278775399053 0.0880474799006374
-0.34263961569078 0.100434400913291
-0.347711402178725 0.1129858293852
-0.352489758072735 0.125694229384439
-0.356972287855076 0.138551865319588
-0.361171652115192 0.151552626674048
-0.365084803652288 0.164689443806132
-0.368710697360292 0.177955203779302
-0.372064736420386 0.191340883051591
-0.37514462012721 0.204840150858699
-0.37795037920022 0.218446735546779
-0.380502474941239 0.232157030516884
-0.382799164677193 0.245965576355725
-0.384841547168455 0.259867089110589
-0.386656537418357 0.273855519493965
-0.388242635152918 0.287926469334469
-0.389602163964723 0.302075844558417
-0.390766978162943 0.316301711901874
-0.391736771933968 0.330600852817234
-0.392515680795332 0.344970476621691
-0.393141518599594 0.359407835100779
-0.393615175689489 0.373910961204744
-0.393942660859057 0.388478358783735
-0.39416771632884 0.40311298729792
-0.394292595343927 0.417813995246826
-0.394325300102859 0.432580915396232
-0.394321568080682 0.447416169103782
-0.394284046135128 0.462319723943702
-0.394222735809454 0.477291648073318
-0.39419647599689 0.492333312395113
-0.394211208300098 0.507444810274435
-0.394280139290351 0.522625739421553
-0.394459304024757 0.537869363919904
-0.394758741443882 0.553174586848422
-0.395194215389271 0.568539145142309
-0.395820869587231 0.583955336852969
-0.396650588928866 0.599419562640433
-0.397699795835924 0.614926442077856
-0.399015061587442 0.6304630828693
-0.400609645599788 0.646022121136288
-0.402499492003085 0.661594143224168
-0.40471815577554 0.677166996207681
-0.407278932019509 0.692728923660725
-0.41019567482032 0.708266451891048
-0.41348547282338 0.723767080686951
-0.417159803055961 0.739215280598925
-0.421228773915528 0.754594782701058
-0.425703954807153 0.769894064038307
-0.430591971172831 0.785096212490246
-0.435897809344807 0.800184228182705
-0.441626998009342 0.815145787358637
-0.447781441727078 0.829964098808444
-0.454361616360764 0.84462265296509
-0.46136939476384 0.859110613109905
-0.468802851821728 0.87341210833907
-0.4766589629345 0.887511703873244
-0.484936320158466 0.901398857629117
-0.493630138038404 0.915058920704168
-0.502734824663439 0.928477709939474
-0.512245919936591 0.941644519174203
-0.522156564737647 0.954545944113191
-0.532459304446371 0.967169026509235
-0.543148432858394 0.979504260769892
-0.554215569941127 0.991539389071423
-0.565651885079782 1.00326256122098
-0.57744980406008 1.01466433258995
-0.589599775620553 1.02573349327126
-0.602091889704263 1.03645920362843
-0.614917655013254 1.04683279371273
-0.628066568721959 1.05684400449321
-0.641527822627334 1.06648293050428
-0.655291230958517 1.07574107619288
-0.669345457633624 1.08460912043592
-0.68367889419119 1.09307809718189
-0.698280568127036 1.10114033208893
-0.713138388992856 1.10878746296238
-0.728240020204529 1.11601150084786
-0.743572944962162 1.12280532791585
-0.759124384540435 1.12916162331082
-0.774881341338962 1.13507346326335
-0.790830763332549 1.14053481970004
-0.806959260598241 1.14553948928817
-0.823253256759409 1.15008169256893
-0.839698500918035 1.15415641108254
-0.856281086992246 1.15775865400282
-0.872986959770824 1.16088387726554
-0.889801711892341 1.16352835243443
-0.906711029966086 1.16568836667997
-0.923700493420979 1.1673606705156
-0.940754951282547 1.16854281668056
-0.957859807172675 1.16923242991489
-0.975000400761278 1.16942760630577
-0.992161904013185 1.16912723097167
-1.00932956118341 1.16833028404303
-1.02648859698385 1.16703621939824
-1.04362398422931 1.16524527858278
-1.06072093796926 1.16295780910291
-1.07776469655759 1.16017462792957
-1.09474096071898 1.15689715494564
-1.1116350349603 1.1531270840201
-1.12843228897966 1.14886656980041
-1.14511868265088 1.14411826308196
-1.1616797294696 1.1388851792666
-1.17810104681497 1.13317078104034
-1.19436989671516 1.12697846524547
-1.21047209947281 1.12031251591055
-1.22639361528889 1.11317764690352
-1.24212234458368 1.10557815409674
-1.25764451017641 1.0975195369717
-1.27294650626072 1.08900770449171
-1.28801764438215 1.08004720303393
-1.30284462017873 1.07064467916497
-1.31741432655215 1.06080716519068
-1.33171617845995 1.05054026682531
-1.34573741996984 1.03985171959041
-1.35946551411406 1.02874962248765
-1.37289073408519 1.01724001580954
-1.38600092421447 1.00533166091316
-1.39878417162001 0.993033663482783
-1.41123113094762 0.980352948869299
-1.42333031392455 0.967299253625505
-1.43507050198247 0.953882641345373
-1.44644558740529 0.940111434913965
-1.45744463171396 0.92599614603634
-1.46805723449225 0.911547660547094
-1.47828199567308 0.896774644148472
-1.48810888049284 0.88168826294977
-1.49752884528305 0.866300058934727
-1.5065412611022 0.850619790105556
-1.51513803538921 0.834659199708886
-1.52331223102916 0.818430256888009
-1.53106828880758 0.801942439927136
-1.53840006099102 0.785207558572404
-1.54530285131203 0.768237492407584
-1.55178306084999 0.751042342136751
-1.55783701824938 0.73363357357289
-1.56346256626813 0.716022527218282
-1.56867276033005 0.698221502585046
-1.57346590538896 0.680241043154862
-1.57784229184523 0.662091382529318
-1.58181700329128 0.643783934497463
-1.5853912200304 0.625327914180634
-1.58856813946392 0.606732038024622
-1.59136417417454 0.588010114171102
-1.59378330526661 0.569169688129697
-1.59583125612354 0.550217707708913
-1.59752835746639 0.531166112154999
-1.59888030016137 0.512020695158353
-1.59989447433495 0.492786604616413
-1.60059921648104 0.473473925861772
-1.60100080098079 0.454086739134884
-1.60110796168419 0.434628353897076
-1.60095131870302 0.415105909356362
-1.60053903943756 0.395521657345839
-1.59988203115921 0.375877043356952
-1.59901665518089 0.35617468591198
-1.59795270954616 0.336415198128294
-1.59670325212269 0.316598397710606
-1.59530068253315 0.296723905260491
-1.59375797627713 0.276790923048373
-1.59209046736296 0.256798162970125
-1.59032559858349 0.236744520977302
-1.58847812582751 0.216628579166698
-1.58656377620205 0.196448796931998
-1.58460191724093 0.176205472924446
-1.58260711464812 0.155897293813273
-1.58059338293346 0.135523094131495
-1.57857033522598 0.11508236672203
-1.57655032898187 0.0945742989935261
-1.57454391035717 0.073998331930197
-1.57255209018211 0.0533553424474254
-1.57058340295045 0.0326450457290625
-1.56864388484 0.0118673932109116
-1.56672648322807 -0.00897623650706525
-1.56483538813764 -0.0298857668388216
-1.56297198693517 -0.0508609195584027
-1.56112256468199 -0.0718991982574601
-1.55928704913118 -0.0930002904942116
-1.55746253298197 -0.114163674279895
-1.55562844945526 -0.135386120237217
-1.55378115278607 -0.156667072120562
-1.55191406480159 -0.178005668466633
-1.55000028507468 -0.199391509079389
-1.54803318334862 -0.220823618434312
-1.5460029762182 -0.242300506455045
-1.54388107369914 -0.263811972918531
-1.54165751341901 -0.285356060998247
-1.53931967499467 -0.306930089196611
-1.53683321472041 -0.328518374121677
-1.53418672117701 -0.350117585424404
-1.53136604812778 -0.371723303120539
-1.52833568507514 -0.3933201330266
-1.52508272013743 -0.414902514057717
-1.52159194009114 -0.436463460355344
-1.51783175356505 -0.457981587895683
-1.5137884670562 -0.479448350582843
-1.50944708595156 -0.500853666020909
-1.50478112212867 -0.522176940453729
-1.49977776333139 -0.543406424324411
-1.49442400572733 -0.564529015639214
-1.48870137098094 -0.585519473980921
-1.48259979234574 -0.606363415778041
-1.47610984544941 -0.627045500036736
-1.46921973421617 -0.647544137812878
-1.46192319113248 -0.667843280441102
-1.4542151082934 -0.68792645528554
-1.44609235897239 -0.707771133521
-1.43755296402327 -0.727360914832214
-1.42859630054213 -0.746679519222579
-1.41922337372876 -0.765709556373297
-1.40943636260022 -0.784435546327879
-1.39923871398186 -0.80284254763324
-1.38863706404966 -0.820915259379674
-1.37763712010532 -0.838640075453
-1.36624565505604 -0.85600423280675
-1.35447152389324 -0.872996975495894
-1.34232318214085 -0.889607217718011
-1.32980988096139 -0.905824870303811
-1.31694314550247 -0.921642065808021
-1.30373334028952 -0.937050509484842
-1.29019135592358 -0.952042933415231
-1.27632900365923 -0.966615239655231
-1.26215777666942 -0.98076186330413
-1.24768944683375 -0.994478182020185
-1.23293648949658 -1.00776186285546
-1.2179108801378 -1.02060975499176
-1.20262466050695 -1.03301944760952
-1.1870894570842 -1.04499134046621
-1.1713171670765 -1.05652403860631
-1.15531961850828 -1.06761669207001
-1.13910809682218 -1.07826805746448
-1.12269420590064 -1.08847808876516
-1.10608936652178 -1.09824688370303
-1.08930305375863 -1.10757609139408
-1.07234629347387 -1.1164658545721
-1.05522994690647 -1.12491637189643
-1.0379629219392 -1.13292312248601
-1.02055595234288 -1.14048670381552
-1.00301961663713 -1.14760721454049
-0.98536101464633 -1.15426713206657
-0.967591042994414 -1.16046716072635
-0.949720637167622 -1.16620619530104
-0.931753972505146 -1.17148173293076
-0.913702484191599 -1.17629037162175
-0.895577964720671 -1.18062800756884
-0.877385555942659 -1.18449692556914
-0.859137730468833 -1.18789197082136
-0.840847214780829 -1.19080873250806
-0.822514922857536 -1.19326821209969
-0.804153619336991 -1.19526482824584
-0.785775538264049 -1.19679623678569
-0.76738328217126 -1.19786974252282
-0.74898785141965 -1.19848660253219
-0.730599402315679 -1.19865030625234
-0.712214770894708 -1.19839811449931
-0.693842760757339 -1.19773251076612
-0.675490359363399 -1.19666038754099
-0.657152882069552 -1.19520546737333
-0.638834672129477 -1.19337794712874
-0.620538441211095 -1.1911909079362
-0.602258728170004 -1.18868055015208
-0.583996534484616 -1.18585974236454
-0.565751299114018 -1.18274411628059
-0.547514587501768 -1.17936150093644
-0.529284472037239 -1.17572772605943
-0.511058169271698 -1.17185971980079
-0.492829359773017 -1.16778924590978
-0.474595214983403 -1.1635305778146
-0.456352317497319 -1.15909887713436
-0.438093624272356 -1.15451664722289
-0.419815874921035 -1.149797103032
-0.401515661287972 -1.14495345102964
-0.383189267478027 -1.1400073958811
-0.364833961257211 -1.13496926616151
-0.346446920124434 -1.12984949470178
-0.328024294019443 -1.12466280811497
-0.309563767047929 -1.11941778687505
-0.291063075703764 -1.11412281461883
-0.272520588813793 -1.10879259093922
-0.253934676001358 -1.10343337039571
-0.235303668985772 -1.09805159168142
-0.2166263349847 -1.09265633985891
-0.1979013166385 -1.08725312438048
-0.179127318991243 -1.08184733295544
-0.160305494800672 -1.0764475442579
-0.141434906744306 -1.07105801584388
-0.122514663663799 -1.06568294245674
-0.10354524356202 -1.06033349541042
-0.0845261894736366 -1.05501242233958
-0.06545691065986 -1.04972311427488
-0.0463392968893134 -1.04447851251847
-0.0271730279455906 -1.03928118259113
-0.00795755985956984 -1.03413482248655
0.0113049017519642 -1.02905348034739
0.0306146965653494 -1.02404047386774
0.0499723675253101 -1.01910041095251
0.0693751367887649 -1.01424862906503
0.088823283029092 -1.0094894039082
};
\end{axis}

\end{tikzpicture}


==> car_lap_alpaca.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

	\begin{axis}[
			legend cell align={left},
			legend columns = -1,
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, draw=white!80!black, at={(1.17,1.25)}},
			tick align=outside,
			tick pos=left,
			x grid style={white!69.0196078431373!black},
			xmin=-1.903, xmax=1.903,
			xtick style={color=black},
			y grid style={white!69.0196078431373!black},
			ymin=-1.408, ymax=1.408,
			ytick style={color=black},
			scale={0.45},
		]
		\addplot [semithick, black, forget plot]
		table {%
				0.149999976158142 -1.27999997138977
				1.22377836704254 -1.27946627140045
				1.25934112071991 -1.27666747570038
				1.29463517665863 -1.27148270606995
				1.32950043678284 -1.2639354467392
				1.36377894878387 -1.25405991077423
				1.39731562137604 -1.24190092086792
				1.42995834350586 -1.22751355171204
				1.46155941486359 -1.21096277236938
				1.49197542667389 -1.19232380390167
				1.52106869220734 -1.1716810464859
				1.54870748519897 -1.14912784099579
				1.57476663589478 -1.12476658821106
				1.5991278886795 -1.09870755672455
				1.62168097496033 -1.07106876373291
				1.64232385158539 -1.04197537899017
				1.6609628200531 -1.01155936717987
				1.67751348018646 -0.979958295822144
				1.69190096855164 -0.947315692901611
				1.70405995845795 -0.913779020309448
				1.71393549442291 -0.879500389099121
				1.72148263454437 -0.844635128974915
				1.72666752338409 -0.809341192245483
				1.72946631908417 -0.773778438568115
				1.73000001907349 -0.730000019073486
				1.72946631908417 0.773778438568115
				1.72666752338409 0.809341192245483
				1.72148263454437 0.844635128974915
				1.71393549442291 0.879500389099121
				1.70405995845795 0.913779020309448
				1.69190096855164 0.947315692901611
				1.67751348018646 0.979958295822144
				1.6609628200531 1.01155936717987
				1.64232385158539 1.04197537899017
				1.62168097496033 1.07106876373291
				1.5991278886795 1.09870755672455
				1.57476663589478 1.12476658821106
				1.54870748519897 1.14912784099579
				1.52106869220734 1.1716810464859
				1.49197542667389 1.19232380390167
				1.46155941486359 1.21096277236938
				1.42995834350586 1.22751355171204
				1.39731562137604 1.24190092086792
				1.36377894878387 1.25405991077423
				1.32950043678284 1.2639354467392
				1.29463517665863 1.27148270606995
				1.25934112071991 1.27666747570038
				1.22377836704254 1.27946627140045
				1.17999994754791 1.27999997138977
				0.876221656799316 1.27946627140045
				0.840658903121948 1.27666747570038
				0.805364847183228 1.27148270606995
				0.770499587059021 1.2639354467392
				0.736221075057983 1.25405991077423
				0.70268440246582 1.24190092086792
				0.670041561126709 1.22751355171204
				0.638440608978271 1.21096277236938
				0.608024597167969 1.19232380390167
				0.578931331634521 1.1716810464859
				0.551292419433594 1.14912784099579
				0.525233387947083 1.12476658821106
				0.500872135162354 1.09870755672455
				0.478318929672241 1.07106876373291
				0.45767617225647 1.04197537899017
				0.439037203788757 1.01155936717987
				0.422486543655396 0.979958295822144
				0.408099055290222 0.947315692901611
				0.395940065383911 0.913779020309448
				0.386064529418945 0.879500389099121
				0.378517389297485 0.844635128974915
				0.373332500457764 0.809341192245483
				0.37053370475769 0.773778438568115
				0.370000004768372 0.730000019073486
				0.369138240814209 0.139049530029297
				0.366573929786682 0.128368854522705
				0.362370491027832 0.118220686912537
				0.35663115978241 0.108855009078979
				0.349497437477112 0.100502490997314
				0.341145038604736 0.0933687686920166
				0.331779360771179 0.0876295566558838
				0.321631193161011 0.0834259986877441
				0.310950398445129 0.0808618068695068
				0.299999952316284 0.0800000429153442
				-0.0109504461288452 0.0808618068695068
				-0.0216312408447266 0.0834259986877441
				-0.0317792892456055 0.0876295566558838
				-0.0411449670791626 0.0933687686920166
				-0.0494974851608276 0.100502490997314
				-0.0566312074661255 0.108855009078979
				-0.0623704195022583 0.118220686912537
				-0.0665739774703979 0.128368854522705
				-0.0691381692886353 0.139049530029297
				-0.0700000524520874 0.149999976158142
				-0.0705336332321167 0.773778438568115
				-0.0733325481414795 0.809341192245483
				-0.0785173177719116 0.844635128974915
				-0.0860645771026611 0.879500389099121
				-0.0959399938583374 0.913779020309448
				-0.108099102973938 0.947315692901611
				-0.122486472129822 0.979958295822144
				-0.139037251472473 1.01155936717987
				-0.157676219940186 1.04197537899017
				-0.178318977355957 1.07106876373291
				-0.200872182846069 1.09870755672455
				-0.225233435630798 1.12476658821106
				-0.25129246711731 1.14912784099579
				-0.278931260108948 1.1716810464859
				-0.308024644851685 1.19232380390167
				-0.338440656661987 1.21096277236938
				-0.370041608810425 1.22751355171204
				-0.402684330940247 1.24190092086792
				-0.43622100353241 1.25405991077423
				-0.470499515533447 1.2639354467392
				-0.505364894866943 1.27148270606995
				-0.540658831596375 1.27666747570038
				-0.576221704483032 1.27946627140045
				-0.620224714279175 1.27999997138977
				-1.22377836704254 1.27946627140045
				-1.25934112071991 1.27666747570038
				-1.29463517665863 1.27148270606995
				-1.32950043678284 1.2639354467392
				-1.36377894878387 1.25405991077423
				-1.39731562137604 1.24190092086792
				-1.42995834350586 1.22751355171204
				-1.46155941486359 1.21096277236938
				-1.49197542667389 1.19232380390167
				-1.52106869220734 1.1716810464859
				-1.54870748519897 1.14912784099579
				-1.57476663589478 1.12476658821106
				-1.5991278886795 1.09870755672455
				-1.62168097496033 1.07106876373291
				-1.64232385158539 1.04197537899017
				-1.6609628200531 1.01155936717987
				-1.67751348018646 0.979958295822144
				-1.69190096855164 0.947315692901611
				-1.70405995845795 0.913779020309448
				-1.71393549442291 0.879500389099121
				-1.72148263454437 0.844635128974915
				-1.72666752338409 0.809341192245483
				-1.72946631908417 0.773778438568115
				-1.73000001907349 0.730000019073486
				-1.72946631908417 -0.773778438568115
				-1.72666752338409 -0.809341192245483
				-1.72148263454437 -0.844635128974915
				-1.71393549442291 -0.879500389099121
				-1.70405995845795 -0.913779020309448
				-1.69190096855164 -0.947315692901611
				-1.67751348018646 -0.979958295822144
				-1.6609628200531 -1.01155936717987
				-1.64232385158539 -1.04197537899017
				-1.62168097496033 -1.07106876373291
				-1.5991278886795 -1.09870755672455
				-1.57476663589478 -1.12476658821106
				-1.54870748519897 -1.14912784099579
				-1.52106869220734 -1.1716810464859
				-1.49197542667389 -1.19232380390167
				-1.46155941486359 -1.21096277236938
				-1.42995834350586 -1.22751355171204
				-1.39731562137604 -1.24190092086792
				-1.36377894878387 -1.25405991077423
				-1.32950043678284 -1.2639354467392
				-1.29463517665863 -1.27148270606995
				-1.25934112071991 -1.27666747570038
				-1.22377836704254 -1.27946627140045
				-1.17995047569275 -1.27999997138977
				1.22377836704254 -1.27946627140045
				1.25934112071991 -1.27666747570038
				1.29463517665863 -1.27148270606995
				1.32950043678284 -1.2639354467392
				1.36377894878387 -1.25405991077423
				1.39731562137604 -1.24190092086792
				1.42995834350586 -1.22751355171204
				1.46155941486359 -1.21096277236938
				1.49197542667389 -1.19232380390167
				1.52106869220734 -1.1716810464859
				1.54870748519897 -1.14912784099579
				1.57476663589478 -1.12476658821106
				1.5991278886795 -1.09870755672455
				1.62168097496033 -1.07106876373291
				1.64232385158539 -1.04197537899017
				1.6609628200531 -1.01155936717987
				1.67751348018646 -0.979958295822144
				1.69190096855164 -0.947315692901611
				1.70405995845795 -0.913779020309448
				1.71393549442291 -0.879500389099121
				1.72148263454437 -0.844635128974915
				1.72666752338409 -0.809341192245483
				1.72946631908417 -0.773778438568115
				1.73000001907349 -0.730000019073486
				1.72946631908417 0.773778438568115
				1.72666752338409 0.809341192245483
				1.72148263454437 0.844635128974915
				1.71393549442291 0.879500389099121
				1.70405995845795 0.913779020309448
				1.69190096855164 0.947315692901611
				1.67751348018646 0.979958295822144
				1.6609628200531 1.01155936717987
				1.64232385158539 1.04197537899017
				1.62168097496033 1.07106876373291
				1.5991278886795 1.09870755672455
				1.57476663589478 1.12476658821106
				1.54870748519897 1.14912784099579
				1.52106869220734 1.1716810464859
				1.49197542667389 1.19232380390167
				1.46155941486359 1.21096277236938
				1.42995834350586 1.22751355171204
				1.39731562137604 1.24190092086792
				1.36377894878387 1.25405991077423
				1.32950043678284 1.2639354467392
				1.29463517665863 1.27148270606995
				1.25934112071991 1.27666747570038
				1.22377836704254 1.27946627140045
				1.17999994754791 1.27999997138977
				0.876221656799316 1.27946627140045
				0.840658903121948 1.27666747570038
				0.805364847183228 1.27148270606995
				0.770499587059021 1.2639354467392
				0.736221075057983 1.25405991077423
				0.70268440246582 1.24190092086792
				0.670041561126709 1.22751355171204
				0.638440608978271 1.21096277236938
				0.608024597167969 1.19232380390167
				0.578931331634521 1.1716810464859
				0.551292419433594 1.14912784099579
				0.525233387947083 1.12476658821106
				0.500872135162354 1.09870755672455
				0.478318929672241 1.07106876373291
				0.45767617225647 1.04197537899017
				0.439037203788757 1.01155936717987
				0.422486543655396 0.979958295822144
				0.408099055290222 0.947315692901611
				0.395940065383911 0.913779020309448
				0.386064529418945 0.879500389099121
				0.378517389297485 0.844635128974915
				0.373332500457764 0.809341192245483
				0.37053370475769 0.773778438568115
				0.370000004768372 0.730000019073486
				0.369138240814209 0.139049530029297
				0.366573929786682 0.128368854522705
				0.362370491027832 0.118220686912537
				0.35663115978241 0.108855009078979
				0.349497437477112 0.100502490997314
				0.341145038604736 0.0933687686920166
				0.331779360771179 0.0876295566558838
				0.321631193161011 0.0834259986877441
				0.310950398445129 0.0808618068695068
				0.299999952316284 0.0800000429153442
				-0.0109504461288452 0.0808618068695068
				-0.0216312408447266 0.0834259986877441
				-0.0317792892456055 0.0876295566558838
				-0.0411449670791626 0.0933687686920166
				-0.0494974851608276 0.100502490997314
				-0.0566312074661255 0.108855009078979
				-0.0623704195022583 0.118220686912537
				-0.0665739774703979 0.128368854522705
				-0.0691381692886353 0.139049530029297
				-0.0700000524520874 0.149999976158142
				-0.0705336332321167 0.773778438568115
				-0.0733325481414795 0.809341192245483
				-0.0785173177719116 0.844635128974915
				-0.0860645771026611 0.879500389099121
				-0.0959399938583374 0.913779020309448
				-0.108099102973938 0.947315692901611
				-0.122486472129822 0.979958295822144
				-0.139037251472473 1.01155936717987
				-0.157676219940186 1.04197537899017
				-0.178318977355957 1.07106876373291
				-0.200872182846069 1.09870755672455
				-0.225233435630798 1.12476658821106
				-0.25129246711731 1.14912784099579
				-0.278931260108948 1.1716810464859
				-0.308024644851685 1.19232380390167
				-0.338440656661987 1.21096277236938
				-0.370041608810425 1.22751355171204
				-0.402684330940247 1.24190092086792
				-0.43622100353241 1.25405991077423
				-0.470499515533447 1.2639354467392
				-0.505364894866943 1.27148270606995
				-0.540658831596375 1.27666747570038
				-0.576221704483032 1.27946627140045
				-0.620224714279175 1.27999997138977
				-1.22377836704254 1.27946627140045
				-1.25934112071991 1.27666747570038
				-1.29463517665863 1.27148270606995
				-1.32950043678284 1.2639354467392
				-1.36377894878387 1.25405991077423
				-1.39731562137604 1.24190092086792
				-1.42995834350586 1.22751355171204
				-1.46155941486359 1.21096277236938
				-1.49197542667389 1.19232380390167
				-1.52106869220734 1.1716810464859
				-1.54870748519897 1.14912784099579
				-1.57476663589478 1.12476658821106
				-1.5991278886795 1.09870755672455
				-1.62168097496033 1.07106876373291
				-1.64232385158539 1.04197537899017
				-1.6609628200531 1.01155936717987
				-1.67751348018646 0.979958295822144
				-1.69190096855164 0.947315692901611
				-1.70405995845795 0.913779020309448
				-1.71393549442291 0.879500389099121
				-1.72148263454437 0.844635128974915
				-1.72666752338409 0.809341192245483
				-1.72946631908417 0.773778438568115
				-1.73000001907349 0.730000019073486
				-1.72946631908417 -0.773778438568115
				-1.72666752338409 -0.809341192245483
				-1.72148263454437 -0.844635128974915
				-1.71393549442291 -0.879500389099121
				-1.70405995845795 -0.913779020309448
				-1.69190096855164 -0.947315692901611
				-1.67751348018646 -0.979958295822144
				-1.6609628200531 -1.01155936717987
				-1.64232385158539 -1.04197537899017
				-1.62168097496033 -1.07106876373291
				-1.5991278886795 -1.09870755672455
				-1.57476663589478 -1.12476658821106
				-1.54870748519897 -1.14912784099579
				-1.52106869220734 -1.1716810464859
				-1.49197542667389 -1.19232380390167
				-1.46155941486359 -1.21096277236938
				-1.42995834350586 -1.22751355171204
				-1.39731562137604 -1.24190092086792
				-1.36377894878387 -1.25405991077423
				-1.32950043678284 -1.2639354467392
				-1.29463517665863 -1.27148270606995
				-1.25934112071991 -1.27666747570038
				-1.22377836704254 -1.27946627140045
				-1.17995047569275 -1.27999997138977
				0.143316864967346 -1.27999997138977
			};
		\addplot [semithick, black, forget plot]
		table {%
				0.149999976158142 -0.819999933242798
				1.21095037460327 -0.819138169288635
				1.22163116931915 -0.816573977470398
				1.23177933692932 -0.812370538711548
				1.24114501476288 -0.806631207466125
				1.24949753284454 -0.799497485160828
				1.25663113594055 -0.791144967079163
				1.26237046718597 -0.781779289245605
				1.26657390594482 -0.771631240844727
				1.26913821697235 -0.760950326919556
				1.26999998092651 -0.75
				1.26913821697235 0.760950326919556
				1.26657390594482 0.771631240844727
				1.26237046718597 0.781779289245605
				1.25663113594055 0.791144967079163
				1.24949753284454 0.799497485160828
				1.24114501476288 0.806631207466125
				1.23177933692932 0.812370538711548
				1.22163116931915 0.816573977470398
				1.21095037460327 0.819138169288635
				1.20000004768372 0.819999933242798
				0.889049530029297 0.819138169288635
				0.878368854522705 0.816573977470398
				0.868220686912537 0.812370538711548
				0.858855009078979 0.806631207466125
				0.850502490997314 0.799497485160828
				0.843368768692017 0.791144967079163
				0.837629556655884 0.781779289245605
				0.833425998687744 0.771631240844727
				0.830861806869507 0.760950326919556
				0.829999923706055 0.75
				0.829466342926025 0.126221656799316
				0.826667547225952 0.0906587839126587
				0.82148265838623 0.0553648471832275
				0.813935518264771 0.020499587059021
				0.804059982299805 -0.0137790441513062
				0.791900873184204 -0.0473155975341797
				0.77751350402832 -0.079958438873291
				0.760962724685669 -0.111559391021729
				0.742323875427246 -0.141975402832031
				0.721680998802185 -0.171068668365479
				0.699127912521362 -0.198707580566406
				0.674766540527344 -0.224766612052917
				0.648707509040833 -0.249127864837646
				0.621068716049194 -0.271681070327759
				0.591975450515747 -0.29232382774353
				0.561559438705444 -0.310962796211243
				0.529958367347717 -0.327513456344604
				0.497315645217896 -0.341900944709778
				0.463778972625732 -0.354059934616089
				0.429500341415405 -0.363935470581055
				0.394635200500488 -0.371482610702515
				0.359341144561768 -0.376667499542236
				0.323778390884399 -0.37946629524231
				0.279999971389771 -0.379999995231628
				-0.0237783193588257 -0.37946629524231
				-0.0593411922454834 -0.376667499542236
				-0.0946351289749146 -0.371482610702515
				-0.129500389099121 -0.363935470581055
				-0.163779020309448 -0.354059934616089
				-0.197315692901611 -0.341900944709778
				-0.229958415031433 -0.327513456344604
				-0.261559367179871 -0.310962796211243
				-0.291975378990173 -0.29232382774353
				-0.32106876373291 -0.271681070327759
				-0.348707556724548 -0.249127864837646
				-0.37476658821106 -0.224766612052917
				-0.399127840995789 -0.198707580566406
				-0.421681046485901 -0.171068668365479
				-0.442323803901672 -0.141975402832031
				-0.460962772369385 -0.111559391021729
				-0.477513551712036 -0.079958438873291
				-0.49190092086792 -0.0473155975341797
				-0.504060029983521 -0.0137790441513062
				-0.513935446739197 0.020499587059021
				-0.521482706069946 0.0553648471832275
				-0.526667475700378 0.0906587839126587
				-0.529466390609741 0.126221656799316
				-0.529999971389771 0.169999957084656
				-0.530861854553223 0.760950326919556
				-0.53342604637146 0.771631240844727
				-0.5376296043396 0.781779289245605
				-0.543368816375732 0.791144967079163
				-0.55050253868103 0.799497485160828
				-0.558855056762695 0.806631207466125
				-0.568220615386963 0.812370538711548
				-0.578368782997131 0.816573977470398
				-0.589049577713013 0.819138169288635
				-0.600000023841858 0.819999933242798
				-1.21095037460327 0.819138169288635
				-1.22163116931915 0.816573977470398
				-1.23177933692932 0.812370538711548
				-1.24114501476288 0.806631207466125
				-1.24949753284454 0.799497485160828
				-1.25663113594055 0.791144967079163
				-1.26237046718597 0.781779289245605
				-1.26657390594482 0.771631240844727
				-1.26913821697235 0.760950326919556
				-1.26999998092651 0.75
				-1.26913821697235 -0.760950326919556
				-1.26657390594482 -0.771631240844727
				-1.26237046718597 -0.781779289245605
				-1.25663113594055 -0.791144967079163
				-1.24949753284454 -0.799497485160828
				-1.24114501476288 -0.806631207466125
				-1.23177933692932 -0.812370538711548
				-1.22163116931915 -0.816573977470398
				-1.21095037460327 -0.819138169288635
				-1.20000004768372 -0.819999933242798
				1.21095037460327 -0.819138169288635
				1.22163116931915 -0.816573977470398
				1.23177933692932 -0.812370538711548
				1.24114501476288 -0.806631207466125
				1.24949753284454 -0.799497485160828
				1.25663113594055 -0.791144967079163
				1.26237046718597 -0.781779289245605
				1.26657390594482 -0.771631240844727
				1.26913821697235 -0.760950326919556
				1.26999998092651 -0.75
				1.26913821697235 0.760950326919556
				1.26657390594482 0.771631240844727
				1.26237046718597 0.781779289245605
				1.25663113594055 0.791144967079163
				1.24949753284454 0.799497485160828
				1.24114501476288 0.806631207466125
				1.23177933692932 0.812370538711548
				1.22163116931915 0.816573977470398
				1.21095037460327 0.819138169288635
				1.20000004768372 0.819999933242798
				0.889049530029297 0.819138169288635
				0.878368854522705 0.816573977470398
				0.868220686912537 0.812370538711548
				0.858855009078979 0.806631207466125
				0.850502490997314 0.799497485160828
				0.843368768692017 0.791144967079163
				0.837629556655884 0.781779289245605
				0.833425998687744 0.771631240844727
				0.830861806869507 0.760950326919556
				0.829999923706055 0.75
				0.829466342926025 0.126221656799316
				0.826667547225952 0.0906587839126587
				0.82148265838623 0.0553648471832275
				0.813935518264771 0.020499587059021
				0.804059982299805 -0.0137790441513062
				0.791900873184204 -0.0473155975341797
				0.77751350402832 -0.079958438873291
				0.760962724685669 -0.111559391021729
				0.742323875427246 -0.141975402832031
				0.721680998802185 -0.171068668365479
				0.699127912521362 -0.198707580566406
				0.674766540527344 -0.224766612052917
				0.648707509040833 -0.249127864837646
				0.621068716049194 -0.271681070327759
				0.591975450515747 -0.29232382774353
				0.561559438705444 -0.310962796211243
				0.529958367347717 -0.327513456344604
				0.497315645217896 -0.341900944709778
				0.463778972625732 -0.354059934616089
				0.429500341415405 -0.363935470581055
				0.394635200500488 -0.371482610702515
				0.359341144561768 -0.376667499542236
				0.323778390884399 -0.37946629524231
				0.279999971389771 -0.379999995231628
				-0.0237783193588257 -0.37946629524231
				-0.0593411922454834 -0.376667499542236
				-0.0946351289749146 -0.371482610702515
				-0.129500389099121 -0.363935470581055
				-0.163779020309448 -0.354059934616089
				-0.197315692901611 -0.341900944709778
				-0.229958415031433 -0.327513456344604
				-0.261559367179871 -0.310962796211243
				-0.291975378990173 -0.29232382774353
				-0.32106876373291 -0.271681070327759
				-0.348707556724548 -0.249127864837646
				-0.37476658821106 -0.224766612052917
				-0.399127840995789 -0.198707580566406
				-0.421681046485901 -0.171068668365479
				-0.442323803901672 -0.141975402832031
				-0.460962772369385 -0.111559391021729
				-0.477513551712036 -0.079958438873291
				-0.49190092086792 -0.0473155975341797
				-0.504060029983521 -0.0137790441513062
				-0.513935446739197 0.020499587059021
				-0.521482706069946 0.0553648471832275
				-0.526667475700378 0.0906587839126587
				-0.529466390609741 0.126221656799316
				-0.529999971389771 0.169999957084656
				-0.530861854553223 0.760950326919556
				-0.53342604637146 0.771631240844727
				-0.5376296043396 0.781779289245605
				-0.543368816375732 0.791144967079163
				-0.55050253868103 0.799497485160828
				-0.558855056762695 0.806631207466125
				-0.568220615386963 0.812370538711548
				-0.578368782997131 0.816573977470398
				-0.589049577713013 0.819138169288635
				-0.600000023841858 0.819999933242798
				-1.21095037460327 0.819138169288635
				-1.22163116931915 0.816573977470398
				-1.23177933692932 0.812370538711548
				-1.24114501476288 0.806631207466125
				-1.24949753284454 0.799497485160828
				-1.25663113594055 0.791144967079163
				-1.26237046718597 0.781779289245605
				-1.26657390594482 0.771631240844727
				-1.26913821697235 0.760950326919556
				-1.26999998092651 0.75
				-1.26913821697235 -0.760950326919556
				-1.26657390594482 -0.771631240844727
				-1.26237046718597 -0.781779289245605
				-1.25663113594055 -0.791144967079163
				-1.24949753284454 -0.799497485160828
				-1.24114501476288 -0.806631207466125
				-1.23177933692932 -0.812370538711548
				-1.22163116931915 -0.816573977470398
				-1.21095037460327 -0.819138169288635
				-1.20000004768372 -0.819999933242798
				0.143316864967346 -0.819999933242798
			};
		\addplot [semithick, red, dashed]
		table {%
				0.149999976158142 -1.04999995231628
				0.282364845275879 -1.0490962266922
				0.490423440933228 -1.04574012756348
				0.683572053909302 -1.04208624362946
				0.884199619293213 -1.03977417945862
				0.945521593093872 -1.03635942935944
				0.992515087127686 -1.03186285495758
				1.04015898704529 -1.02505564689636
				1.0721207857132 -1.01897156238556
				1.10412573814392 -1.01146149635315
				1.13605296611786 -1.00240743160248
				1.16773962974548 -0.991705894470215
				1.1990602016449 -0.979285359382629
				1.22986960411072 -0.965099573135376
				1.26000416278839 -0.949127674102783
				1.28933846950531 -0.931370973587036
				1.31774139404297 -0.91185474395752
				1.3450835943222 -0.890632390975952
				1.3712751865387 -0.86776328086853
				1.39622449874878 -0.843320965766907
				1.41986048221588 -0.817404985427856
				1.44214844703674 -0.790104746818542
				1.46305239200592 -0.761515617370605
				1.48256254196167 -0.731748580932617
				1.50069642066956 -0.700896382331848
				1.51746308803558 -0.669050693511963
				1.53289413452148 -0.6363126039505
				1.54703891277313 -0.602758049964905
				1.55993723869324 -0.568457841873169
				1.57708728313446 -0.515760898590088
				1.59178304672241 -0.46171772480011
				1.60424149036407 -0.406511187553406
				1.6146901845932 -0.350285291671753
				1.62333202362061 -0.293160796165466
				1.63039112091064 -0.235222101211548
				1.63767147064209 -0.15682053565979
				1.64284574985504 -0.0771738290786743
				1.64605402946472 0.0036848783493042
				1.64722204208374 0.0857124328613281
				1.64607203006744 0.1688392162323
				1.64340698719025 0.231825232505798
				1.6389068365097 0.295258164405823
				1.63223266601562 0.359017372131348
				1.62300300598145 0.42293381690979
				1.61520743370056 0.465512275695801
				1.605952501297 0.507965326309204
				1.59509801864624 0.550185203552246
				1.58251941204071 0.592032551765442
				1.56810212135315 0.633350133895874
				1.5517121553421 0.673936128616333
				1.53329133987427 0.713591337203979
				1.51279830932617 0.752112865447998
				1.49021899700165 0.78929328918457
				1.46557986736298 0.82490599155426
				1.43894255161285 0.858753442764282
				1.41039729118347 0.890650987625122
				1.38006615638733 0.920425891876221
				1.34808778762817 0.947933673858643
				1.31462013721466 0.973044633865356
				1.2798376083374 0.995648622512817
				1.24391841888428 1.01566016674042
				1.2070506811142 1.03301024436951
				1.16943001747131 1.04764902591705
				1.13125026226044 1.05954623222351
				1.09271359443665 1.06868696212769
				1.05402183532715 1.07507359981537
				1.01536810398102 1.07872569561005
				0.976954936981201 1.07967698574066
				0.938971757888794 1.07797622680664
				0.901589632034302 1.07368516921997
				0.864984512329102 1.06687879562378
				0.829320907592773 1.05764293670654
				0.794752240180969 1.04607403278351
				0.761435270309448 1.03228211402893
				0.729514360427856 1.01638650894165
				0.699123382568359 0.998514890670776
				0.670378923416138 0.978799819946289
				0.643391728401184 0.957383155822754
				0.618257164955139 0.934409618377686
				0.595046877861023 0.910032749176025
				0.573811411857605 0.884418725967407
				0.554558753967285 0.857745409011841
				0.537304639816284 0.830167531967163
				0.522000432014465 0.801861643791199
				0.508596420288086 0.772982835769653
				0.497004270553589 0.743685364723206
				0.487106084823608 0.714109420776367
				0.478801727294922 0.684368848800659
				0.471966981887817 0.654569864273071
				0.46420431137085 0.609941840171814
				0.459080457687378 0.565577983856201
				0.456161022186279 0.521594047546387
				0.455533981323242 0.478346705436707
				0.457194209098816 0.422325134277344
				0.464644074440002 0.264233946800232
				0.463862419128418 0.2144775390625
				0.461294889450073 0.178081393241882
				0.456646800041199 0.142499923706055
				0.449602127075195 0.107815265655518
				0.443436741828918 0.085270881652832
				0.43600594997406 0.0632607936859131
				0.427263975143433 0.0418517589569092
				0.417208313941956 0.021108865737915
				0.405825614929199 0.00107753276824951
				0.393131375312805 -0.0181833505630493
				0.379164695739746 -0.0365918874740601
				0.363958120346069 -0.0540904998779297
				0.347553014755249 -0.0706202983856201
				0.330000400543213 -0.0861120223999023
				0.311350584030151 -0.100505471229553
				0.291653394699097 -0.113744258880615
				0.270970106124878 -0.125760912895203
				0.24936306476593 -0.136495471000671
				0.226894855499268 -0.145891904830933
				0.203640341758728 -0.153886556625366
				0.179674983024597 -0.160424113273621
				0.155078291893005 -0.165453195571899
				0.129940986633301 -0.16891884803772
				0.104352593421936 -0.170776128768921
				0.0784087181091309 -0.170984506607056
				0.0522153377532959 -0.169503688812256
				0.0258771181106567 -0.166304349899292
				-0.000491738319396973 -0.16136372089386
				-0.0267652273178101 -0.154664635658264
				-0.0528093576431274 -0.146204233169556
				-0.0784988403320312 -0.136006951332092
				-0.103706002235413 -0.124099731445312
				-0.128310441970825 -0.110540747642517
				-0.152203679084778 -0.0953958034515381
				-0.175285458564758 -0.0787315368652344
				-0.19747006893158 -0.0606398582458496
				-0.218682527542114 -0.0412138700485229
				-0.238850593566895 -0.0205405950546265
				-0.257909178733826 0.00127267837524414
				-0.275827169418335 0.0241093635559082
				-0.292569756507874 0.0478705167770386
				-0.308125376701355 0.0724349021911621
				-0.322523355484009 0.0976787805557251
				-0.341963648796082 0.136610269546509
				-0.358887791633606 0.1765296459198
				-0.373353719711304 0.217171669006348
				-0.385362982749939 0.258330821990967
				-0.394911050796509 0.299821496009827
				-0.402015805244446 0.341473937034607
				-0.406759977340698 0.383145689964294
				-0.409403800964355 0.424742102622986
				-0.410201907157898 0.466189384460449
				-0.40917432308197 0.521188378334045
				-0.405668497085571 0.644548416137695
				-0.406877875328064 0.685690760612488
				-0.410488843917847 0.726691961288452
				-0.414511322975159 0.753832340240479
				-0.419964075088501 0.780715584754944
				-0.426958680152893 0.807239294052124
				-0.435552358627319 0.833307981491089
				-0.445772767066956 0.858816027641296
				-0.45763373374939 0.883667945861816
				-0.471125364303589 0.907765626907349
				-0.48621940612793 0.931006908416748
				-0.502882957458496 0.953304529190063
				-0.521069526672363 0.974566221237183
				-0.540721416473389 0.994701266288757
				-0.56177806854248 1.01363635063171
				-0.584163904190063 1.03129422664642
				-0.607799887657166 1.04759788513184
				-0.632607936859131 1.06249165534973
				-0.658497333526611 1.0759152173996
				-0.685377597808838 1.08780860900879
				-0.713162183761597 1.09812784194946
				-0.741752624511719 1.10681867599487
				-0.771049737930298 1.11383128166199
				-0.800957679748535 1.11912286281586
				-0.831366300582886 1.12264060974121
				-0.862164735794067 1.12434077262878
				-0.89324152469635 1.12418293952942
				-0.924470186233521 1.12212240695953
				-0.955723285675049 1.11812651157379
				-0.986869096755981 1.11216473579407
				-1.01776266098022 1.10421419143677
				-1.0482622385025 1.09426844120026
				-1.07822775840759 1.0823312997818
				-1.10751116275787 1.06842088699341
				-1.13596880435944 1.05256795883179
				-1.16346502304077 1.03481733798981
				-1.18986463546753 1.01522982120514
				-1.21504390239716 0.993875980377197
				-1.23889994621277 0.970840454101562
				-1.26134216785431 0.946224689483643
				-1.28228569030762 0.920130133628845
				-1.30167543888092 0.892667055130005
				-1.31947636604309 0.863955497741699
				-1.33565616607666 0.834107637405396
				-1.35021603107452 0.803235292434692
				-1.36317956447601 0.771453619003296
				-1.37456285953522 0.738864183425903
				-1.38441610336304 0.705564618110657
				-1.39279735088348 0.671648502349854
				-1.39975547790527 0.637195587158203
				-1.40536308288574 0.602281332015991
				-1.41139662265778 0.549192190170288
				-1.41480886936188 0.495407462120056
				-1.41590762138367 0.44108784198761
				-1.4150482416153 0.386357188224792
				-1.41162657737732 0.312883138656616
				-1.39589107036591 0.052207350730896
				-1.3947411775589 -0.0230153799057007
				-1.39607787132263 -0.098374605178833
				-1.39966213703156 -0.173809289932251
				-1.4087301492691 -0.30608856678009
				-1.41296327114105 -0.381985425949097
				-1.41424584388733 -0.439039349555969
				-1.41374802589417 -0.477065205574036
				-1.41190147399902 -0.514995574951172
				-1.40856087207794 -0.552747964859009
				-1.40368092060089 -0.590264558792114
				-1.39719212055206 -0.627455234527588
				-1.38902342319489 -0.664203286170959
				-1.37916588783264 -0.700413942337036
				-1.36758840084076 -0.735974550247192
				-1.35425269603729 -0.77074658870697
				-1.33914804458618 -0.804604053497314
				-1.32226431369781 -0.837408542633057
				-1.30360436439514 -0.869001746177673
				-1.28320562839508 -0.89924693107605
				-1.26112949848175 -0.928030490875244
				-1.2374621629715 -0.955250978469849
				-1.21230435371399 -0.980827569961548
				-1.18577039241791 -1.00471866130829
				-1.15798497200012 -1.02690804004669
				-1.12906980514526 -1.04739022254944
				-1.09914529323578 -1.06619644165039
				-1.06832718849182 -1.08337187767029
				-1.03671967983246 -1.09896111488342
				-1.00441837310791 -1.11303675174713
				-0.971509695053101 -1.12566912174225
				-0.938068628311157 -1.13692080974579
				-0.904159545898438 -1.14687347412109
				-0.85254430770874 -1.15954434871674
				-0.800161838531494 -1.16972017288208
				-0.747132539749146 -1.17759788036346
				-0.69354510307312 -1.18331575393677
				-0.639467358589172 -1.1871223449707
				-0.584949493408203 -1.18910670280457
				-0.530009031295776 -1.18944847583771
				-0.474663734436035 -1.18821227550507
				-0.400241136550903 -1.18425238132477
				-0.325121879577637 -1.17772424221039
				-0.249313592910767 -1.16876542568207
				-0.172827363014221 -1.15758800506592
				-0.0763169527053833 -1.14101696014404
				0.0604375600814819 -1.11496555805206
				0.119682431221008 -1.10365998744965
			};
		%\addlegendentry{Ground Truth}
		\addplot [semithick, color0]
		table {%
				0.149999976158142 -1.04999995231628
				0.260098695755005 -1.04915392398834
				0.539182901382446 -1.04320299625397
				0.808214902877808 -1.03549647331238
				0.882252931594849 -1.03136157989502
				0.927961111068726 -1.02738046646118
				0.974517345428467 -1.0216578245163
				1.02171921730042 -1.01370000839233
				1.06930160522461 -1.00300443172455
				1.10106074810028 -0.994155406951904
				1.13271570205688 -0.983810186386108
				1.16413879394531 -0.971895694732666
				1.19518983364105 -0.958337306976318
				1.22573471069336 -0.943096160888672
				1.25562453269958 -0.926146984100342
				1.28472578525543 -0.907479643821716
				1.31290602684021 -0.887109637260437
				1.34003686904907 -0.865079164505005
				1.36599552631378 -0.841431617736816
				1.3907059431076 -0.816241860389709
				1.41409289836884 -0.789601802825928
				1.4361172914505 -0.761600732803345
				1.45674228668213 -0.732333779335022
				1.47595977783203 -0.701912403106689
				1.49379181861877 -0.670432806015015
				1.51025354862213 -0.637985587120056
				1.52538537979126 -0.604667901992798
				1.53924250602722 -0.570554256439209
				1.55186855792999 -0.535712242126465
				1.56863737106323 -0.482225060462952
				1.58295512199402 -0.427430987358093
				1.59502398967743 -0.371500492095947
				1.60504007339478 -0.314575433731079
				1.6132310628891 -0.256770372390747
				1.61982560157776 -0.19817042350769
				1.62650680541992 -0.118880271911621
				1.6310567855835 -0.038316011428833
				1.63355004787445 0.0434830188751221
				1.63384854793549 0.12646496295929
				1.6324360370636 0.189409255981445
				1.62940466403961 0.252897024154663
				1.62445557117462 0.316830992698669
				1.61723411083221 0.381070971488953
				1.60734510421753 0.445444226264954
				1.59906303882599 0.488313436508179
				1.58926558494568 0.531030535697937
				1.57784259319305 0.573489189147949
				1.56466794013977 0.615555882453918
				1.54960334300995 0.657042026519775
				1.53255951404572 0.69775652885437
				1.51347875595093 0.737510204315186
				1.4923267364502 0.776093006134033
				1.46910309791565 0.813283920288086
				1.44384336471558 0.84889018535614
				1.41662073135376 0.882718324661255
				1.38754367828369 0.91458523273468
				1.35673594474792 0.94434118270874
				1.32434511184692 0.971848368644714
				1.29053604602814 0.996987819671631
				1.25546979904175 1.01967060565948
				1.21933436393738 1.03981482982635
				1.18233215808868 1.05735313892365
				1.14465200901031 1.07224535942078
				1.10649538040161 1.08446335792542
				1.0680673122406 1.0939964056015
				1.02954936027527 1.10085451602936
				0.991121053695679 1.10506272315979
				0.952994585037231 1.10665655136108
				0.915368914604187 1.10568845272064
				0.87841272354126 1.1022264957428
				0.84235417842865 1.09635603427887
				0.807344913482666 1.08817148208618
				0.773529052734375 1.07777881622314
				0.741078615188599 1.06530404090881
				0.710144996643066 1.0508828163147
				0.680853366851807 1.03465819358826
				0.653296232223511 1.01677429676056
				0.627566337585449 0.997383832931519
				0.603718638420105 0.976623773574829
				0.581794023513794 0.954637289047241
				0.561819553375244 0.931557893753052
				0.543820381164551 0.907525539398193
				0.527810573577881 0.882682085037231
				0.513796806335449 0.857160091400146
				0.501708984375 0.831101655960083
				0.491485595703125 0.804638862609863
				0.482996940612793 0.777888059616089
				0.476062655448914 0.750958561897278
				0.468199253082275 0.710410356521606
				0.462864637374878 0.669876337051392
				0.45953369140625 0.629506349563599
				0.457571983337402 0.576090812683105
				0.457744359970093 0.523259401321411
				0.460002422332764 0.458005309104919
				0.46474552154541 0.341894507408142
				0.464557409286499 0.290481209754944
				0.462862849235535 0.251968860626221
				0.45961856842041 0.213504552841187
				0.454330205917358 0.175252079963684
				0.446547627449036 0.137428760528564
				0.439748167991638 0.112617135047913
				0.431547522544861 0.088257908821106
				0.42190957069397 0.0644652843475342
				0.410798311233521 0.0413720607757568
				0.398226022720337 0.0190836191177368
				0.384225487709045 -0.00229227542877197
				0.368844747543335 -0.022651195526123
				0.352147102355957 -0.0418988466262817
				0.33420729637146 -0.0599470138549805
				0.315108895301819 -0.0767123699188232
				0.294939875602722 -0.0921217203140259
				0.273794412612915 -0.106107831001282
				0.251771211624146 -0.11860990524292
				0.228967666625977 -0.129576563835144
				0.205487132072449 -0.138962268829346
				0.181435227394104 -0.146727561950684
				0.156913995742798 -0.152841687202454
				0.132031083106995 -0.157279133796692
				0.106894373893738 -0.16002094745636
				0.0816059112548828 -0.161055445671082
				0.0562736988067627 -0.160375952720642
				0.0310032367706299 -0.157982110977173
				0.00590264797210693 -0.15388011932373
				-0.0189173221588135 -0.14808201789856
				-0.0433521270751953 -0.14060640335083
				-0.067293643951416 -0.131478548049927
				-0.0906312465667725 -0.120730400085449
				-0.113266348838806 -0.108402252197266
				-0.135095477104187 -0.094546914100647
				-0.156030893325806 -0.0792227983474731
				-0.17597496509552 -0.0624895095825195
				-0.19485604763031 -0.0444290637969971
				-0.212597727775574 -0.0251154899597168
				-0.229145526885986 -0.00462555885314941
				-0.244462251663208 0.0169486999511719
				-0.258504509925842 0.0395194292068481
				-0.271259069442749 0.062991738319397
				-0.282738208770752 0.0872671604156494
				-0.292935729026794 0.112261295318604
				-0.301881074905396 0.137891411781311
				-0.313059091567993 0.177351474761963
				-0.321699738502502 0.217844367027283
				-0.328053951263428 0.2591792345047
				-0.332426190376282 0.301243185997009
				-0.335852742195129 0.358329176902771
				-0.337771892547607 0.431187033653259
				-0.340332388877869 0.52081561088562
				-0.343398809432983 0.566437959671021
				-0.348630428314209 0.612399816513062
				-0.353658199310303 0.643095970153809
				-0.360102772712708 0.673722505569458
				-0.368117809295654 0.704156637191772
				-0.377829551696777 0.734261512756348
				-0.389314532279968 0.763907670974731
				-0.402617692947388 0.79295015335083
				-0.417763471603394 0.821242809295654
				-0.434739589691162 0.848632335662842
				-0.453518748283386 0.874991059303284
				-0.474052429199219 0.900205612182617
				-0.496273279190063 0.924145460128784
				-0.520102024078369 0.94671094417572
				-0.545453071594238 0.967813014984131
				-0.572233200073242 0.987373352050781
				-0.600341796875 1.00530958175659
				-0.629673719406128 1.02155363559723
				-0.660120248794556 1.03604245185852
				-0.691569566726685 1.04871392250061
				-0.723905324935913 1.05951118469238
				-0.757011413574219 1.06838631629944
				-0.790768384933472 1.07529044151306
				-0.825052976608276 1.08019256591797
				-0.859742403030396 1.08306300640106
				-0.894714951515198 1.0838862657547
				-0.929846286773682 1.08265650272369
				-0.965008497238159 1.07936596870422
				-1.00006783008575 1.07401072978973
				-1.03489422798157 1.06660044193268
				-1.06935632228851 1.05714643001556
				-1.10331583023071 1.04566562175751
				-1.13664376735687 1.03218650817871
				-1.16921257972717 1.01674377918243
				-1.20089590549469 0.999385833740234
				-1.23158359527588 0.980175375938416
				-1.26117014884949 0.959180593490601
				-1.28957045078278 0.936493396759033
				-1.31671118736267 0.912205338478088
				-1.34254419803619 0.886420965194702
				-1.36702716350555 0.859239101409912
				-1.39014327526093 0.830767273902893
				-1.41189575195312 0.801113128662109
				-1.43227362632751 0.770366430282593
				-1.45128273963928 0.738617062568665
				-1.46895968914032 0.705962777137756
				-1.48533010482788 0.672487258911133
				-1.50041377544403 0.638262271881104
				-1.5143004655838 0.603373050689697
				-1.53298342227936 0.549915194511414
				-1.54925847053528 0.495252847671509
				-1.56327879428864 0.439522981643677
				-1.57519197463989 0.38284707069397
				-1.58511757850647 0.325324535369873
				-1.5932149887085 0.267046213150024
				-1.59966230392456 0.208082556724548
				-1.6060026884079 0.128495097160339
				-1.61003541946411 0.0478906631469727
				-1.61180770397186 -0.0336507558822632
				-1.61153304576874 -0.0953747034072876
				-1.60968887805939 -0.157530426979065
				-1.60603737831116 -0.220041036605835
				-1.60028326511383 -0.282773375511169
				-1.59212839603424 -0.345547318458557
				-1.58123874664307 -0.408137798309326
				-1.57227289676666 -0.44959545135498
				-1.56182169914246 -0.490713715553284
				-1.5497841835022 -0.531362414360046
				-1.53608000278473 -0.571412086486816
				-1.52063632011414 -0.610716700553894
				-1.50341594219208 -0.649126410484314
				-1.48440623283386 -0.686500310897827
				-1.46361744403839 -0.722700357437134
				-1.44108593463898 -0.757606029510498
				-1.41687321662903 -0.791105508804321
				-1.39105439186096 -0.823107838630676
				-1.3637181520462 -0.853537917137146
				-1.33497297763824 -0.882349252700806
				-1.30492579936981 -0.909509420394897
				-1.27369284629822 -0.935014009475708
				-1.24138355255127 -0.958864808082581
				-1.20810878276825 -0.981087565422058
				-1.17397737503052 -1.00172817707062
				-1.13908493518829 -1.02082800865173
				-1.10352313518524 -1.03844678401947
				-1.06737780570984 -1.05465197563171
				-1.03072214126587 -1.06950211524963
				-0.974928855895996 -1.08939576148987
				-0.918335914611816 -1.10663878917694
				-0.861102700233459 -1.12145793437958
				-0.803360462188721 -1.13407599925995
				-0.745218515396118 -1.14470756053925
				-0.686763763427734 -1.15357637405396
				-0.608450889587402 -1.16298711299896
				-0.529830098152161 -1.17010509967804
				-0.450989723205566 -1.17538440227509
				-0.352218151092529 -1.18001878261566
				-0.23345935344696 -1.1834819316864
				-0.0946369171142578 -1.18554902076721
				0.02475905418396 -1.18569242954254
				0.0846474170684814 -1.18500900268555
			};
		%\addlegendentry{Alpaca}
	\end{axis}

\end{tikzpicture}


==> car_lap_fullgp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

	\begin{axis}[
			legend cell align={left},
			legend columns = -1,
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, draw=white!80!black, at={(1.17,1.25)}},
			tick align=outside,
			tick pos=left,
			x grid style={white!69.0196078431373!black},
			xmin=-1.903, xmax=1.903,
			xtick style={color=black},
			y grid style={white!69.0196078431373!black},
			ymin=-1.408, ymax=1.408,
			ytick style={color=black},
			scale={0.45},
		]
		\addplot [semithick, black, forget plot]
		table {%
				0.15 -1.28
				0.156687898089172 -1.28
				0.163375796178344 -1.28
				0.170063694267516 -1.28
				0.176751592356688 -1.28
				0.18343949044586 -1.28
				0.190127388535032 -1.28
				0.196815286624204 -1.28
				0.203503184713376 -1.28
				0.210191082802548 -1.28
				0.21687898089172 -1.28
				0.223566878980892 -1.28
				0.230254777070064 -1.28
				0.236942675159236 -1.28
				0.243630573248408 -1.28
				0.25031847133758 -1.28
				0.257006369426751 -1.28
				0.263694267515924 -1.28
				0.270382165605095 -1.28
				0.277070063694267 -1.28
				0.283757961783439 -1.28
				0.290445859872611 -1.28
				0.297133757961783 -1.28
				0.303821656050955 -1.28
				0.310509554140127 -1.28
				0.317197452229299 -1.28
				0.323885350318471 -1.28
				0.330573248407643 -1.28
				0.337261146496815 -1.28
				0.343949044585987 -1.28
				0.350636942675159 -1.28
				0.357324840764331 -1.28
				0.364012738853503 -1.28
				0.370700636942675 -1.28
				0.377388535031847 -1.28
				0.384076433121019 -1.28
				0.390764331210191 -1.28
				0.397452229299363 -1.28
				0.404140127388535 -1.28
				0.410828025477707 -1.28
				0.417515923566879 -1.28
				0.424203821656051 -1.28
				0.430891719745223 -1.28
				0.437579617834395 -1.28
				0.444267515923567 -1.28
				0.450955414012739 -1.28
				0.457643312101911 -1.28
				0.464331210191083 -1.28
				0.471019108280255 -1.28
				0.477707006369427 -1.28
				0.484394904458599 -1.28
				0.491082802547771 -1.28
				0.497770700636943 -1.28
				0.504458598726115 -1.28
				0.511146496815287 -1.28
				0.517834394904459 -1.28
				0.524522292993631 -1.28
				0.531210191082802 -1.28
				0.537898089171974 -1.28
				0.544585987261146 -1.28
				0.551273885350318 -1.28
				0.55796178343949 -1.28
				0.564649681528662 -1.28
				0.571337579617834 -1.28
				0.578025477707006 -1.28
				0.584713375796178 -1.28
				0.59140127388535 -1.28
				0.598089171974522 -1.28
				0.604777070063694 -1.28
				0.611464968152866 -1.28
				0.618152866242038 -1.28
				0.62484076433121 -1.28
				0.631528662420382 -1.28
				0.638216560509554 -1.28
				0.644904458598726 -1.28
				0.651592356687898 -1.28
				0.65828025477707 -1.28
				0.664968152866242 -1.28
				0.671656050955414 -1.28
				0.678343949044586 -1.28
				0.685031847133758 -1.28
				0.69171974522293 -1.28
				0.698407643312102 -1.28
				0.705095541401274 -1.28
				0.711783439490446 -1.28
				0.718471337579618 -1.28
				0.72515923566879 -1.28
				0.731847133757962 -1.28
				0.738535031847134 -1.28
				0.745222929936306 -1.28
				0.751910828025478 -1.28
				0.75859872611465 -1.28
				0.765286624203822 -1.28
				0.771974522292994 -1.28
				0.778662420382165 -1.28
				0.785350318471338 -1.28
				0.79203821656051 -1.28
				0.798726114649681 -1.28
				0.805414012738853 -1.28
				0.812101910828025 -1.28
				0.818789808917197 -1.28
				0.825477707006369 -1.28
				0.832165605095541 -1.28
				0.838853503184713 -1.28
				0.845541401273885 -1.28
				0.852229299363057 -1.28
				0.858917197452229 -1.28
				0.865605095541401 -1.28
				0.872292993630573 -1.28
				0.878980891719745 -1.28
				0.885668789808917 -1.28
				0.892356687898089 -1.28
				0.899044585987261 -1.28
				0.905732484076433 -1.28
				0.912420382165605 -1.28
				0.919108280254777 -1.28
				0.925796178343949 -1.28
				0.932484076433121 -1.28
				0.939171974522293 -1.28
				0.945859872611465 -1.28
				0.952547770700637 -1.28
				0.959235668789809 -1.28
				0.965923566878981 -1.28
				0.972611464968153 -1.28
				0.979299363057325 -1.28
				0.985987261146497 -1.28
				0.992675159235669 -1.28
				0.999363057324841 -1.28
				1.00605095541401 -1.28
				1.01273885350318 -1.28
				1.01942675159236 -1.28
				1.02611464968153 -1.28
				1.0328025477707 -1.28
				1.03949044585987 -1.28
				1.04617834394904 -1.28
				1.05286624203822 -1.28
				1.05955414012739 -1.28
				1.06624203821656 -1.28
				1.07292993630573 -1.28
				1.0796178343949 -1.28
				1.08630573248408 -1.28
				1.09299363057325 -1.28
				1.09968152866242 -1.28
				1.10636942675159 -1.28
				1.11305732484076 -1.28
				1.11974522292994 -1.28
				1.12643312101911 -1.28
				1.13312101910828 -1.28
				1.13980891719745 -1.28
				1.14649681528662 -1.28
				1.1531847133758 -1.28
				1.15987261146497 -1.28
				1.16656050955414 -1.28
				1.17324840764331 -1.28
				1.17993630573248 -1.28
				1.18662420382166 -1.28
				1.19331210191083 -1.28
				1.2 -1.28
				1.21189217407678 -1.27986656451953
				1.22377836008577 -1.2794663252669
				1.23565257297438 -1.27879948377462
				1.24750883371882 -1.27786637581748
				1.25934117233475 -1.27666747124342
				1.27114363088336 -1.27520337373701
				1.28291026647132 -1.27347482051542
				1.29463515424328 -1.27148268195727
				1.30631239036513 -1.26922796116431
				1.31793609499685 -1.26671179345637
				1.32950041525308 -1.26393544579964
				1.34099952815034 -1.2609003161688
				1.35242764353897 -1.25760793284301
				1.36377900701872 -1.25405995363643
				1.37504790283624 -1.25025816506343
				1.38622865676311 -1.24620448143906
				1.39731563895303 -1.24190094391509
				1.40830326677658 -1.23734971945227
				1.41918600763226 -1.23255309972917
				1.42995838173231 -1.22751349998828
				1.44061496486196 -1.22223345781983
				1.45115039111069 -1.21671563188407
				1.4615593555741 -1.21096280057252
				1.47183661702513 -1.20497786060899
				1.48197700055313 -1.19876382559099
				1.49197540016961 -1.19232382447229
				1.50182678137928 -1.18566109998739
				1.51152618371501 -1.17877900701872
				1.52106872323563 -1.17168101090734
				1.53044959498513 -1.16437068570806
				1.53966407541206 -1.15685171238975
				1.54870752474805 -1.14912787698191
				1.557575389344 -1.14120306866829
				1.56626320396304 -1.13308127782852
				1.57476659402887 -1.12476659402887
				1.58308127782852 -1.11626320396304
				1.59120306866829 -1.107575389344
				1.59912787698191 -1.09870752474805
				1.60685171238975 -1.08966407541206
				1.61437068570806 -1.08044959498513
				1.62168101090734 -1.07106872323563
				1.62877900701872 -1.06152618371501
				1.63566109998739 -1.05182678137928
				1.64232382447229 -1.04197540016961
				1.64876382559099 -1.03197700055313
				1.65497786060899 -1.02183661702513
				1.66096280057252 -1.0115593555741
				1.66671563188407 -1.00115039111069
				1.67223345781983 -0.99061496486196
				1.67751349998828 -0.979958381732306
				1.68255309972917 -0.969186007632256
				1.68734971945227 -0.95830326677658
				1.69190094391509 -0.947315638953031
				1.69620448143906 -0.936228656763112
				1.70025816506343 -0.925047902836239
				1.70405995363643 -0.913779007018722
				1.70760793284301 -0.902427643538969
				1.7109003161688 -0.890999528150338
				1.71393544579964 -0.879500415253084
				1.71671179345637 -0.867936094996847
				1.71922796116431 -0.856312390365135
				1.72148268195727 -0.844635154243278
				1.72347482051542 -0.832910266471322
				1.72520337373701 -0.821143630883357
				1.72666747124342 -0.809341172334753
				1.72786637581748 -0.79750883371882
				1.72879948377462 -0.785652572974381
				1.7294663252669 -0.773778360085773
				1.72986656451953 -0.761892174076777
				1.73 -0.75
				1.73 -0.743333333333333
				1.73 -0.736666666666667
				1.73 -0.73
				1.73 -0.723333333333333
				1.73 -0.716666666666667
				1.73 -0.71
				1.73 -0.703333333333333
				1.73 -0.696666666666667
				1.73 -0.69
				1.73 -0.683333333333333
				1.73 -0.676666666666667
				1.73 -0.67
				1.73 -0.663333333333333
				1.73 -0.656666666666667
				1.73 -0.65
				1.73 -0.643333333333333
				1.73 -0.636666666666667
				1.73 -0.63
				1.73 -0.623333333333333
				1.73 -0.616666666666667
				1.73 -0.61
				1.73 -0.603333333333333
				1.73 -0.596666666666667
				1.73 -0.59
				1.73 -0.583333333333333
				1.73 -0.576666666666667
				1.73 -0.57
				1.73 -0.563333333333333
				1.73 -0.556666666666667
				1.73 -0.55
				1.73 -0.543333333333333
				1.73 -0.536666666666667
				1.73 -0.53
				1.73 -0.523333333333333
				1.73 -0.516666666666667
				1.73 -0.51
				1.73 -0.503333333333333
				1.73 -0.496666666666667
				1.73 -0.49
				1.73 -0.483333333333333
				1.73 -0.476666666666667
				1.73 -0.47
				1.73 -0.463333333333333
				1.73 -0.456666666666667
				1.73 -0.45
				1.73 -0.443333333333333
				1.73 -0.436666666666667
				1.73 -0.43
				1.73 -0.423333333333333
				1.73 -0.416666666666667
				1.73 -0.41
				1.73 -0.403333333333333
				1.73 -0.396666666666667
				1.73 -0.39
				1.73 -0.383333333333333
				1.73 -0.376666666666667
				1.73 -0.37
				1.73 -0.363333333333333
				1.73 -0.356666666666667
				1.73 -0.35
				1.73 -0.343333333333333
				1.73 -0.336666666666667
				1.73 -0.33
				1.73 -0.323333333333333
				1.73 -0.316666666666667
				1.73 -0.31
				1.73 -0.303333333333333
				1.73 -0.296666666666667
				1.73 -0.29
				1.73 -0.283333333333333
				1.73 -0.276666666666667
				1.73 -0.27
				1.73 -0.263333333333333
				1.73 -0.256666666666667
				1.73 -0.25
				1.73 -0.243333333333333
				1.73 -0.236666666666667
				1.73 -0.23
				1.73 -0.223333333333333
				1.73 -0.216666666666667
				1.73 -0.21
				1.73 -0.203333333333333
				1.73 -0.196666666666667
				1.73 -0.19
				1.73 -0.183333333333333
				1.73 -0.176666666666667
				1.73 -0.17
				1.73 -0.163333333333333
				1.73 -0.156666666666667
				1.73 -0.15
				1.73 -0.143333333333333
				1.73 -0.136666666666667
				1.73 -0.13
				1.73 -0.123333333333333
				1.73 -0.116666666666667
				1.73 -0.11
				1.73 -0.103333333333333
				1.73 -0.0966666666666667
				1.73 -0.0900000000000001
				1.73 -0.0833333333333333
				1.73 -0.0766666666666667
				1.73 -0.0700000000000001
				1.73 -0.0633333333333332
				1.73 -0.0566666666666666
				1.73 -0.05
				1.73 -0.0433333333333334
				1.73 -0.0366666666666666
				1.73 -0.03
				1.73 -0.0233333333333334
				1.73 -0.0166666666666666
				1.73 -0.01
				1.73 -0.00333333333333341
				1.73 0.00333333333333341
				1.73 0.01
				1.73 0.0166666666666666
				1.73 0.0233333333333334
				1.73 0.03
				1.73 0.0366666666666666
				1.73 0.0433333333333332
				1.73 0.05
				1.73 0.0566666666666666
				1.73 0.0633333333333332
				1.73 0.0700000000000001
				1.73 0.0766666666666667
				1.73 0.0833333333333333
				1.73 0.0900000000000001
				1.73 0.0966666666666667
				1.73 0.103333333333333
				1.73 0.11
				1.73 0.116666666666667
				1.73 0.123333333333333
				1.73 0.13
				1.73 0.136666666666667
				1.73 0.143333333333333
				1.73 0.15
				1.73 0.156666666666667
				1.73 0.163333333333333
				1.73 0.17
				1.73 0.176666666666667
				1.73 0.183333333333333
				1.73 0.19
				1.73 0.196666666666667
				1.73 0.203333333333333
				1.73 0.21
				1.73 0.216666666666667
				1.73 0.223333333333333
				1.73 0.23
				1.73 0.236666666666667
				1.73 0.243333333333333
				1.73 0.25
				1.73 0.256666666666667
				1.73 0.263333333333333
				1.73 0.27
				1.73 0.276666666666667
				1.73 0.283333333333333
				1.73 0.29
				1.73 0.296666666666667
				1.73 0.303333333333333
				1.73 0.31
				1.73 0.316666666666667
				1.73 0.323333333333333
				1.73 0.33
				1.73 0.336666666666667
				1.73 0.343333333333333
				1.73 0.35
				1.73 0.356666666666667
				1.73 0.363333333333334
				1.73 0.37
				1.73 0.376666666666667
				1.73 0.383333333333333
				1.73 0.39
				1.73 0.396666666666667
				1.73 0.403333333333333
				1.73 0.41
				1.73 0.416666666666667
				1.73 0.423333333333333
				1.73 0.43
				1.73 0.436666666666667
				1.73 0.443333333333333
				1.73 0.45
				1.73 0.456666666666667
				1.73 0.463333333333333
				1.73 0.47
				1.73 0.476666666666667
				1.73 0.483333333333333
				1.73 0.49
				1.73 0.496666666666667
				1.73 0.503333333333333
				1.73 0.51
				1.73 0.516666666666667
				1.73 0.523333333333333
				1.73 0.53
				1.73 0.536666666666667
				1.73 0.543333333333333
				1.73 0.55
				1.73 0.556666666666667
				1.73 0.563333333333333
				1.73 0.57
				1.73 0.576666666666667
				1.73 0.583333333333333
				1.73 0.59
				1.73 0.596666666666667
				1.73 0.603333333333333
				1.73 0.61
				1.73 0.616666666666667
				1.73 0.623333333333334
				1.73 0.63
				1.73 0.636666666666667
				1.73 0.643333333333333
				1.73 0.65
				1.73 0.656666666666667
				1.73 0.663333333333333
				1.73 0.67
				1.73 0.676666666666667
				1.73 0.683333333333333
				1.73 0.69
				1.73 0.696666666666667
				1.73 0.703333333333333
				1.73 0.71
				1.73 0.716666666666667
				1.73 0.723333333333333
				1.73 0.73
				1.73 0.736666666666667
				1.73 0.743333333333333
				1.73 0.75
				1.72986656451953 0.761892174076777
				1.7294663252669 0.773778360085773
				1.72879948377462 0.785652572974381
				1.72786637581748 0.79750883371882
				1.72666747124342 0.809341172334753
				1.72520337373701 0.821143630883357
				1.72347482051542 0.832910266471322
				1.72148268195727 0.844635154243278
				1.71922796116431 0.856312390365135
				1.71671179345637 0.867936094996847
				1.71393544579964 0.879500415253084
				1.7109003161688 0.890999528150338
				1.70760793284301 0.902427643538969
				1.70405995363643 0.913779007018722
				1.70025816506343 0.925047902836239
				1.69620448143906 0.936228656763112
				1.69190094391509 0.947315638953031
				1.68734971945227 0.958303266776579
				1.68255309972917 0.969186007632256
				1.67751349998828 0.979958381732306
				1.67223345781983 0.99061496486196
				1.66671563188407 1.00115039111069
				1.66096280057252 1.0115593555741
				1.65497786060899 1.02183661702513
				1.64876382559099 1.03197700055313
				1.64232382447229 1.04197540016961
				1.63566109998739 1.05182678137928
				1.62877900701872 1.06152618371501
				1.62168101090734 1.07106872323563
				1.61437068570806 1.08044959498513
				1.60685171238975 1.08966407541206
				1.59912787698191 1.09870752474805
				1.59120306866829 1.107575389344
				1.58308127782852 1.11626320396304
				1.57476659402887 1.12476659402887
				1.56626320396304 1.13308127782852
				1.557575389344 1.14120306866829
				1.54870752474805 1.14912787698191
				1.53966407541206 1.15685171238975
				1.53044959498513 1.16437068570806
				1.52106872323563 1.17168101090734
				1.51152618371501 1.17877900701872
				1.50182678137928 1.18566109998739
				1.49197540016961 1.19232382447229
				1.48197700055313 1.19876382559099
				1.47183661702513 1.20497786060899
				1.4615593555741 1.21096280057252
				1.45115039111069 1.21671563188407
				1.44061496486196 1.22223345781984
				1.42995838173231 1.22751349998828
				1.41918600763226 1.23255309972917
				1.40830326677658 1.23734971945227
				1.39731563895303 1.24190094391509
				1.38622865676311 1.24620448143906
				1.37504790283624 1.25025816506343
				1.36377900701872 1.25405995363643
				1.35242764353897 1.25760793284301
				1.34099952815034 1.2609003161688
				1.32950041525308 1.26393544579964
				1.31793609499685 1.26671179345637
				1.30631239036513 1.26922796116431
				1.29463515424328 1.27148268195727
				1.28291026647132 1.27347482051542
				1.27114363088336 1.27520337373701
				1.25934117233475 1.27666747124342
				1.24750883371882 1.27786637581748
				1.23565257297438 1.27879948377462
				1.22377836008577 1.2794663252669
				1.21189217407678 1.27986656451953
				1.2 1.28
				1.19333333333333 1.28
				1.18666666666667 1.28
				1.18 1.28
				1.17333333333333 1.28
				1.16666666666667 1.28
				1.16 1.28
				1.15333333333333 1.28
				1.14666666666667 1.28
				1.14 1.28
				1.13333333333333 1.28
				1.12666666666667 1.28
				1.12 1.28
				1.11333333333333 1.28
				1.10666666666667 1.28
				1.1 1.28
				1.09333333333333 1.28
				1.08666666666667 1.28
				1.08 1.28
				1.07333333333333 1.28
				1.06666666666667 1.28
				1.06 1.28
				1.05333333333333 1.28
				1.04666666666667 1.28
				1.04 1.28
				1.03333333333333 1.28
				1.02666666666667 1.28
				1.02 1.28
				1.01333333333333 1.28
				1.00666666666667 1.28
				1 1.28
				0.993333333333333 1.28
				0.986666666666667 1.28
				0.98 1.28
				0.973333333333333 1.28
				0.966666666666667 1.28
				0.96 1.28
				0.953333333333333 1.28
				0.946666666666667 1.28
				0.94 1.28
				0.933333333333333 1.28
				0.926666666666667 1.28
				0.92 1.28
				0.913333333333333 1.28
				0.906666666666667 1.28
				0.9 1.28
				0.888107825923223 1.27986656451953
				0.876221639914227 1.2794663252669
				0.864347427025619 1.27879948377462
				0.85249116628118 1.27786637581748
				0.840658827665247 1.27666747124342
				0.828856369116643 1.27520337373701
				0.817089733528678 1.27347482051542
				0.805364845756723 1.27148268195727
				0.793687609634865 1.26922796116431
				0.782063905003153 1.26671179345637
				0.770499584746916 1.26393544579964
				0.759000471849662 1.2609003161688
				0.747572356461031 1.25760793284301
				0.736220992981278 1.25405995363643
				0.724952097163761 1.25025816506343
				0.713771343236888 1.24620448143906
				0.702684361046969 1.24190094391509
				0.691696733223421 1.23734971945227
				0.680813992367744 1.23255309972917
				0.670041618267694 1.22751349998828
				0.65938503513804 1.22223345781984
				0.648849608889311 1.21671563188407
				0.638440644425896 1.21096280057252
				0.62816338297487 1.20497786060899
				0.618022999446872 1.19876382559099
				0.608024599830386 1.19232382447229
				0.59817321862072 1.18566109998739
				0.588473816284989 1.17877900701872
				0.578931276764365 1.17168101090734
				0.569550405014871 1.16437068570806
				0.560335924587937 1.15685171238975
				0.551292475251952 1.14912787698191
				0.542424610656001 1.14120306866829
				0.533736796036962 1.13308127782852
				0.52523340597113 1.12476659402887
				0.516918722171482 1.11626320396304
				0.508796931331709 1.107575389344
				0.500872123018086 1.09870752474805
				0.493148287610254 1.08966407541206
				0.485629314291944 1.08044959498513
				0.478318989092656 1.07106872323563
				0.471220992981278 1.06152618371501
				0.464338900012608 1.05182678137928
				0.45767617552771 1.04197540016961
				0.451236174409009 1.03197700055313
				0.445022139391011 1.02183661702513
				0.439037199427481 1.0115593555741
				0.433284368115929 1.00115039111069
				0.427766542180165 0.99061496486196
				0.422486500011718 0.979958381732306
				0.417446900270827 0.969186007632256
				0.412650280547731 0.95830326677658
				0.408099056084909 0.947315638953031
				0.403795518560939 0.936228656763112
				0.399741834936565 0.925047902836239
				0.395940046363569 0.913779007018722
				0.392392067156987 0.902427643538969
				0.389099683831198 0.890999528150338
				0.386064554200356 0.879500415253084
				0.383288206543633 0.867936094996847
				0.380772038835685 0.856312390365135
				0.378517318042726 0.844635154243278
				0.376525179484577 0.832910266471322
				0.374796626262994 0.821143630883358
				0.373332528756581 0.809341172334753
				0.372133624182523 0.79750883371882
				0.371200516225378 0.785652572974381
				0.370533674733103 0.773778360085773
				0.370133435480471 0.761892174076777
				0.37 0.75
				0.37 0.743333333333333
				0.37 0.736666666666667
				0.37 0.73
				0.37 0.723333333333333
				0.37 0.716666666666667
				0.37 0.71
				0.37 0.703333333333333
				0.37 0.696666666666667
				0.37 0.69
				0.37 0.683333333333333
				0.37 0.676666666666667
				0.37 0.67
				0.37 0.663333333333333
				0.37 0.656666666666667
				0.37 0.65
				0.37 0.643333333333333
				0.37 0.636666666666667
				0.37 0.63
				0.37 0.623333333333333
				0.37 0.616666666666667
				0.37 0.61
				0.37 0.603333333333333
				0.37 0.596666666666667
				0.37 0.59
				0.37 0.583333333333333
				0.37 0.576666666666667
				0.37 0.57
				0.37 0.563333333333333
				0.37 0.556666666666667
				0.37 0.55
				0.37 0.543333333333333
				0.37 0.536666666666667
				0.37 0.53
				0.37 0.523333333333333
				0.37 0.516666666666667
				0.37 0.51
				0.37 0.503333333333333
				0.37 0.496666666666667
				0.37 0.49
				0.37 0.483333333333333
				0.37 0.476666666666667
				0.37 0.47
				0.37 0.463333333333333
				0.37 0.456666666666667
				0.37 0.45
				0.37 0.443333333333333
				0.37 0.436666666666667
				0.37 0.43
				0.37 0.423333333333333
				0.37 0.416666666666667
				0.37 0.41
				0.37 0.403333333333333
				0.37 0.396666666666667
				0.37 0.39
				0.37 0.383333333333333
				0.37 0.376666666666667
				0.37 0.37
				0.37 0.363333333333333
				0.37 0.356666666666667
				0.37 0.35
				0.37 0.343333333333333
				0.37 0.336666666666667
				0.37 0.33
				0.37 0.323333333333333
				0.37 0.316666666666667
				0.37 0.31
				0.37 0.303333333333333
				0.37 0.296666666666667
				0.37 0.29
				0.37 0.283333333333333
				0.37 0.276666666666667
				0.37 0.27
				0.37 0.263333333333333
				0.37 0.256666666666667
				0.37 0.25
				0.37 0.243333333333333
				0.37 0.236666666666667
				0.37 0.23
				0.37 0.223333333333333
				0.37 0.216666666666667
				0.37 0.21
				0.37 0.203333333333333
				0.37 0.196666666666667
				0.37 0.19
				0.37 0.183333333333333
				0.37 0.176666666666667
				0.37 0.17
				0.37 0.163333333333333
				0.37 0.156666666666667
				0.37 0.15
				0.369982376445975 0.148429335499293
				0.369929514657892 0.146859461875464
				0.369841441253252 0.145291169607157
				0.369718200579667 0.143725248376759
				0.369559854692527 0.142162486672768
				0.369366483323755 0.140603671392764
				0.36913818384166 0.139049587447184
				0.368875071201904 0.137501017364095
				0.368577277889626 0.135958740895171
				0.368244953852728 0.134423534623058
				0.367878266426368 0.132896171570347
				0.36747740024871 0.131377420810333
				0.367042557167945 0.129868047079759
				0.366573956140661 0.128368810393754
				0.366071833121586 0.126880465663138
				0.365536440944782 0.125403762314306
				0.364968049196333 0.123939443911864
				0.364366944078601 0.122488247784225
				0.363733428266117 0.121050904652343
				0.363067820753169 0.119628138261771
				0.362370456693186 0.118220665018232
				0.361641687229972 0.11682919362689
				0.360881879320899 0.115454424735496
				0.36009141555213 0.114097050581586
				0.35927069394598 0.112757754643926
				0.358420127760491 0.111437211298353
				0.357540145281354 0.110136085478208
				0.356631189606246 0.108855032339527
				0.355693718421725 0.107594696931143
				0.354728203772762 0.106355713869889
				0.353735131825061 0.105138707021048
				0.352715002620253 0.10394428918422
				0.351668329824114 0.102773061784755
				0.350595640467917 0.101625614570919
				0.349497474683058 0.100502525316942
				0.348374385429081 0.0994043595320825
				0.347226938215245 0.0983316701758861
				0.34605571081578 0.0972849973797472
				0.344861292978952 0.0962648681749391
				0.343644286130111 0.0952717962272378
				0.342405303068857 0.0943062815782752
				0.341144967660473 0.0933688103937536
				0.339863914521792 0.0924598547186463
				0.338562788701647 0.0915798722395088
				0.337242245356073 0.09072930605402
				0.335902949418413 0.0899085844478693
				0.334545575264504 0.0891181206791012
				0.33317080637311 0.0883583127700282
				0.331779334981768 0.0876295433068142
				0.330371861738229 0.0869321792468305
				0.328949095347656 0.0862665717338828
				0.327511752215775 0.0856330559213984
				0.326060556088136 0.0850319508036672
				0.324596237685694 0.0844635590552183
				0.323119534336862 0.0839281668784142
				0.321631189606246 0.0834260438593392
				0.320131952920241 0.0829574428320549
				0.318622579189667 0.0825225997512903
				0.317103828429653 0.0821217335736319
				0.315576465376942 0.0817550461472722
				0.314041259104829 0.0814227221103734
				0.312498982635904 0.0811249287980959
				0.310950412552816 0.0808618161583402
				0.309396328607236 0.0806335166762445
				0.307837513327231 0.0804401453074729
				0.30627475162324 0.0802817994203332
				0.304708830392843 0.0801585587467481
				0.303140538124536 0.0800704853421079
				0.301570664500706 0.0800176235540245
				0.3 0.0799999999999999
				0.293333333333333 0.0799999999999999
				0.286666666666667 0.0799999999999999
				0.28 0.0799999999999999
				0.273333333333333 0.0799999999999999
				0.266666666666667 0.0799999999999999
				0.26 0.0799999999999999
				0.253333333333333 0.0799999999999999
				0.246666666666667 0.0799999999999999
				0.24 0.0799999999999999
				0.233333333333333 0.0799999999999999
				0.226666666666667 0.0799999999999999
				0.22 0.0799999999999999
				0.213333333333333 0.0799999999999999
				0.206666666666667 0.0799999999999999
				0.2 0.0799999999999999
				0.193333333333333 0.0799999999999999
				0.186666666666667 0.0799999999999999
				0.18 0.0799999999999999
				0.173333333333333 0.0799999999999999
				0.166666666666667 0.0799999999999999
				0.16 0.0799999999999999
				0.153333333333333 0.0799999999999999
				0.146666666666667 0.0799999999999999
				0.14 0.0799999999999999
				0.133333333333333 0.0799999999999999
				0.126666666666667 0.0799999999999999
				0.12 0.0799999999999999
				0.113333333333333 0.0799999999999999
				0.106666666666667 0.0799999999999999
				0.0999999999999999 0.0799999999999999
				0.0933333333333332 0.0799999999999999
				0.0866666666666666 0.0799999999999999
				0.0799999999999999 0.0799999999999999
				0.0733333333333333 0.0799999999999999
				0.0666666666666666 0.0799999999999999
				0.0599999999999999 0.0799999999999999
				0.0533333333333333 0.0799999999999999
				0.0466666666666666 0.0799999999999999
				0.0399999999999999 0.0799999999999999
				0.0333333333333332 0.0799999999999999
				0.0266666666666666 0.0799999999999999
				0.0199999999999999 0.0799999999999999
				0.0133333333333333 0.0799999999999999
				0.00666666666666657 0.0799999999999999
				-9.65275635075609e-17 0.0799999999999999
				-0.00157066450070645 0.0800176235540245
				-0.00314053812453614 0.0800704853421079
				-0.00470883039284286 0.0801585587467481
				-0.00627475162324043 0.0802817994203332
				-0.00783751332723164 0.0804401453074729
				-0.00939632860723597 0.0806335166762445
				-0.0109504125528163 0.0808618161583403
				-0.0124989826359047 0.0811249287980959
				-0.0140412591048292 0.0814227221103735
				-0.0155764653769421 0.0817550461472722
				-0.0171038284296527 0.0821217335736319
				-0.0186225791896674 0.0825225997512902
				-0.0201319529202413 0.0829574428320549
				-0.0216311896062464 0.0834260438593392
				-0.0231195343368618 0.0839281668784142
				-0.0245962376856941 0.0844635590552183
				-0.0260605560881362 0.0850319508036673
				-0.0275117522157748 0.0856330559213984
				-0.0289490953476565 0.0862665717338828
				-0.0303718617382292 0.0869321792468306
				-0.0317793349817684 0.0876295433068142
				-0.0331708063731099 0.0883583127700283
				-0.0345455752645044 0.0891181206791012
				-0.0359029494184134 0.0899085844478694
				-0.0372422453560736 0.09072930605402
				-0.0385627887016473 0.0915798722395088
				-0.0398639145217917 0.0924598547186463
				-0.0411449676604732 0.0933688103937536
				-0.0424053030688575 0.0943062815782753
				-0.0436442861301114 0.0952717962272379
				-0.0448612929789518 0.0962648681749391
				-0.0460557108157799 0.0972849973797472
				-0.0472269382152453 0.0983316701758861
				-0.0483743854290806 0.0994043595320825
				-0.0494974746830584 0.100502525316942
				-0.0505956404679175 0.101625614570919
				-0.0516683298241139 0.102773061784755
				-0.0527150026202528 0.10394428918422
				-0.0537351318250608 0.105138707021048
				-0.0547282037727622 0.106355713869889
				-0.0556937184217248 0.107594696931142
				-0.0566311896062464 0.108855032339527
				-0.0575401452813537 0.110136085478208
				-0.0584201277604913 0.111437211298353
				-0.0592706939459799 0.112757754643926
				-0.0600914155521307 0.114097050581586
				-0.0608818793208987 0.115454424735496
				-0.0616416872299717 0.11682919362689
				-0.0623704566931858 0.118220665018232
				-0.0630678207531694 0.119628138261771
				-0.0637334282661172 0.121050904652344
				-0.0643669440786016 0.122488247784225
				-0.0649680491963328 0.123939443911864
				-0.0655364409447817 0.125403762314306
				-0.0660718331215858 0.126880465663138
				-0.0665739561406608 0.128368810393754
				-0.0670425571679452 0.129868047079759
				-0.0674774002487098 0.131377420810333
				-0.0678782664263681 0.132896171570347
				-0.0682449538527278 0.134423534623058
				-0.0685772778896265 0.135958740895171
				-0.0688750712019041 0.137501017364095
				-0.0691381838416597 0.139049587447184
				-0.0693664833237554 0.140603671392764
				-0.069559854692527 0.142162486672768
				-0.0697182005796669 0.14372524837676
				-0.0698414412532519 0.145291169607157
				-0.0699295146578921 0.146859461875464
				-0.0699823764459755 0.148429335499293
				-0.07 0.15
				-0.07 0.156666666666667
				-0.07 0.163333333333333
				-0.07 0.17
				-0.07 0.176666666666667
				-0.07 0.183333333333333
				-0.07 0.19
				-0.07 0.196666666666667
				-0.07 0.203333333333333
				-0.07 0.21
				-0.07 0.216666666666667
				-0.07 0.223333333333333
				-0.07 0.23
				-0.07 0.236666666666667
				-0.07 0.243333333333333
				-0.07 0.25
				-0.07 0.256666666666667
				-0.07 0.263333333333333
				-0.07 0.27
				-0.07 0.276666666666667
				-0.07 0.283333333333333
				-0.07 0.29
				-0.07 0.296666666666667
				-0.07 0.303333333333333
				-0.07 0.31
				-0.07 0.316666666666667
				-0.07 0.323333333333333
				-0.07 0.33
				-0.07 0.336666666666667
				-0.07 0.343333333333333
				-0.07 0.35
				-0.07 0.356666666666667
				-0.07 0.363333333333333
				-0.07 0.37
				-0.07 0.376666666666667
				-0.07 0.383333333333333
				-0.07 0.39
				-0.07 0.396666666666667
				-0.07 0.403333333333333
				-0.07 0.41
				-0.07 0.416666666666667
				-0.07 0.423333333333333
				-0.07 0.43
				-0.07 0.436666666666667
				-0.07 0.443333333333333
				-0.07 0.45
				-0.07 0.456666666666667
				-0.07 0.463333333333333
				-0.07 0.47
				-0.07 0.476666666666667
				-0.07 0.483333333333333
				-0.07 0.49
				-0.07 0.496666666666667
				-0.07 0.503333333333333
				-0.07 0.51
				-0.07 0.516666666666667
				-0.07 0.523333333333333
				-0.07 0.53
				-0.07 0.536666666666667
				-0.07 0.543333333333333
				-0.07 0.55
				-0.07 0.556666666666667
				-0.07 0.563333333333333
				-0.07 0.57
				-0.07 0.576666666666667
				-0.07 0.583333333333333
				-0.07 0.59
				-0.07 0.596666666666667
				-0.07 0.603333333333333
				-0.07 0.61
				-0.07 0.616666666666667
				-0.07 0.623333333333333
				-0.07 0.63
				-0.07 0.636666666666667
				-0.07 0.643333333333333
				-0.07 0.65
				-0.07 0.656666666666667
				-0.07 0.663333333333333
				-0.07 0.67
				-0.07 0.676666666666667
				-0.07 0.683333333333333
				-0.07 0.69
				-0.07 0.696666666666667
				-0.07 0.703333333333333
				-0.07 0.71
				-0.07 0.716666666666667
				-0.07 0.723333333333333
				-0.07 0.73
				-0.07 0.736666666666667
				-0.07 0.743333333333333
				-0.0700000000000001 0.75
				-0.0701334354804716 0.761892174076777
				-0.0705336747331033 0.773778360085773
				-0.0712005162253784 0.785652572974381
				-0.0721336241825234 0.79750883371882
				-0.0733325287565815 0.809341172334753
				-0.0747966262629947 0.821143630883357
				-0.0765251794845771 0.832910266471322
				-0.0785173180427264 0.844635154243278
				-0.0807720388356852 0.856312390365135
				-0.0832882065436336 0.867936094996847
				-0.0860645542003561 0.879500415253084
				-0.0890996838311978 0.890999528150338
				-0.0923920671569869 0.902427643538969
				-0.0959400463635687 0.913779007018722
				-0.0997418349365653 0.925047902836239
				-0.103795518560939 0.936228656763112
				-0.108099056084909 0.947315638953031
				-0.112650280547731 0.958303266776579
				-0.117446900270828 0.969186007632256
				-0.122486500011718 0.979958381732306
				-0.127766542180165 0.99061496486196
				-0.133284368115929 1.00115039111069
				-0.139037199427482 1.0115593555741
				-0.145022139391011 1.02183661702513
				-0.15123617440901 1.03197700055313
				-0.15767617552771 1.04197540016961
				-0.164338900012608 1.05182678137928
				-0.171220992981278 1.06152618371501
				-0.178318989092656 1.07106872323563
				-0.185629314291944 1.08044959498513
				-0.193148287610254 1.08966407541206
				-0.200872123018086 1.09870752474805
				-0.20879693133171 1.107575389344
				-0.216918722171483 1.11626320396304
				-0.22523340597113 1.12476659402887
				-0.233736796036962 1.13308127782852
				-0.242424610656001 1.14120306866829
				-0.251292475251952 1.14912787698191
				-0.260335924587937 1.15685171238975
				-0.269550405014871 1.16437068570806
				-0.278931276764365 1.17168101090734
				-0.288473816284989 1.17877900701872
				-0.29817321862072 1.18566109998739
				-0.308024599830386 1.19232382447229
				-0.318022999446872 1.19876382559099
				-0.32816338297487 1.20497786060899
				-0.338440644425896 1.21096280057252
				-0.348849608889311 1.21671563188407
				-0.35938503513804 1.22223345781984
				-0.370041618267694 1.22751349998828
				-0.380813992367744 1.23255309972917
				-0.391696733223421 1.23734971945227
				-0.402684361046969 1.24190094391509
				-0.413771343236888 1.24620448143906
				-0.424952097163761 1.25025816506343
				-0.436220992981278 1.25405995363643
				-0.447572356461031 1.25760793284301
				-0.459000471849662 1.2609003161688
				-0.470499584746916 1.26393544579964
				-0.482063905003153 1.26671179345637
				-0.493687609634865 1.26922796116431
				-0.505364845756723 1.27148268195727
				-0.517089733528678 1.27347482051542
				-0.528856369116643 1.27520337373701
				-0.540658827665247 1.27666747124342
				-0.55249116628118 1.27786637581748
				-0.564347427025619 1.27879948377462
				-0.576221639914227 1.2794663252669
				-0.588107825923223 1.27986656451953
				-0.6 1.28
				-0.606741573033708 1.28
				-0.613483146067416 1.28
				-0.620224719101124 1.28
				-0.626966292134832 1.28
				-0.633707865168539 1.28
				-0.640449438202247 1.28
				-0.647191011235955 1.28
				-0.653932584269663 1.28
				-0.660674157303371 1.28
				-0.667415730337079 1.28
				-0.674157303370787 1.28
				-0.680898876404494 1.28
				-0.687640449438202 1.28
				-0.69438202247191 1.28
				-0.701123595505618 1.28
				-0.707865168539326 1.28
				-0.714606741573034 1.28
				-0.721348314606742 1.28
				-0.728089887640449 1.28
				-0.734831460674157 1.28
				-0.741573033707865 1.28
				-0.748314606741573 1.28
				-0.755056179775281 1.28
				-0.761797752808989 1.28
				-0.768539325842697 1.28
				-0.775280898876405 1.28
				-0.782022471910112 1.28
				-0.78876404494382 1.28
				-0.795505617977528 1.28
				-0.802247191011236 1.28
				-0.808988764044944 1.28
				-0.815730337078652 1.28
				-0.82247191011236 1.28
				-0.829213483146067 1.28
				-0.835955056179775 1.28
				-0.842696629213483 1.28
				-0.849438202247191 1.28
				-0.856179775280899 1.28
				-0.862921348314607 1.28
				-0.869662921348315 1.28
				-0.876404494382022 1.28
				-0.88314606741573 1.28
				-0.889887640449438 1.28
				-0.896629213483146 1.28
				-0.903370786516854 1.28
				-0.910112359550562 1.28
				-0.91685393258427 1.28
				-0.923595505617977 1.28
				-0.930337078651685 1.28
				-0.937078651685393 1.28
				-0.943820224719101 1.28
				-0.950561797752809 1.28
				-0.957303370786517 1.28
				-0.964044943820225 1.28
				-0.970786516853932 1.28
				-0.97752808988764 1.28
				-0.984269662921348 1.28
				-0.991011235955056 1.28
				-0.997752808988764 1.28
				-1.00449438202247 1.28
				-1.01123595505618 1.28
				-1.01797752808989 1.28
				-1.0247191011236 1.28
				-1.0314606741573 1.28
				-1.03820224719101 1.28
				-1.04494382022472 1.28
				-1.05168539325843 1.28
				-1.05842696629213 1.28
				-1.06516853932584 1.28
				-1.07191011235955 1.28
				-1.07865168539326 1.28
				-1.08539325842697 1.28
				-1.09213483146067 1.28
				-1.09887640449438 1.28
				-1.10561797752809 1.28
				-1.1123595505618 1.28
				-1.11910112359551 1.28
				-1.12584269662921 1.28
				-1.13258426966292 1.28
				-1.13932584269663 1.28
				-1.14606741573034 1.28
				-1.15280898876404 1.28
				-1.15955056179775 1.28
				-1.16629213483146 1.28
				-1.17303370786517 1.28
				-1.17977528089888 1.28
				-1.18651685393258 1.28
				-1.19325842696629 1.28
				-1.2 1.28
				-1.21189217407678 1.27986656451953
				-1.22377836008577 1.2794663252669
				-1.23565257297438 1.27879948377462
				-1.24750883371882 1.27786637581748
				-1.25934117233475 1.27666747124342
				-1.27114363088336 1.27520337373701
				-1.28291026647132 1.27347482051542
				-1.29463515424328 1.27148268195727
				-1.30631239036513 1.26922796116431
				-1.31793609499685 1.26671179345637
				-1.32950041525308 1.26393544579964
				-1.34099952815034 1.2609003161688
				-1.35242764353897 1.25760793284301
				-1.36377900701872 1.25405995363643
				-1.37504790283624 1.25025816506343
				-1.38622865676311 1.24620448143906
				-1.39731563895303 1.24190094391509
				-1.40830326677658 1.23734971945227
				-1.41918600763226 1.23255309972917
				-1.42995838173231 1.22751349998828
				-1.44061496486196 1.22223345781984
				-1.45115039111069 1.21671563188407
				-1.4615593555741 1.21096280057252
				-1.47183661702513 1.20497786060899
				-1.48197700055313 1.19876382559099
				-1.49197540016961 1.19232382447229
				-1.50182678137928 1.18566109998739
				-1.51152618371501 1.17877900701872
				-1.52106872323563 1.17168101090734
				-1.53044959498513 1.16437068570806
				-1.53966407541206 1.15685171238975
				-1.54870752474805 1.14912787698191
				-1.557575389344 1.14120306866829
				-1.56626320396304 1.13308127782852
				-1.57476659402887 1.12476659402887
				-1.58308127782852 1.11626320396304
				-1.59120306866829 1.107575389344
				-1.59912787698191 1.09870752474805
				-1.60685171238975 1.08966407541206
				-1.61437068570806 1.08044959498513
				-1.62168101090734 1.07106872323563
				-1.62877900701872 1.06152618371501
				-1.63566109998739 1.05182678137928
				-1.64232382447229 1.04197540016961
				-1.64876382559099 1.03197700055313
				-1.65497786060899 1.02183661702513
				-1.66096280057252 1.0115593555741
				-1.66671563188407 1.00115039111069
				-1.67223345781983 0.99061496486196
				-1.67751349998828 0.979958381732306
				-1.68255309972917 0.969186007632256
				-1.68734971945227 0.95830326677658
				-1.69190094391509 0.947315638953031
				-1.69620448143906 0.936228656763112
				-1.70025816506343 0.925047902836239
				-1.70405995363643 0.913779007018722
				-1.70760793284301 0.902427643538969
				-1.7109003161688 0.890999528150338
				-1.71393544579964 0.879500415253084
				-1.71671179345637 0.867936094996847
				-1.71922796116431 0.856312390365135
				-1.72148268195727 0.844635154243278
				-1.72347482051542 0.832910266471322
				-1.72520337373701 0.821143630883358
				-1.72666747124342 0.809341172334753
				-1.72786637581748 0.79750883371882
				-1.72879948377462 0.785652572974381
				-1.7294663252669 0.773778360085773
				-1.72986656451953 0.761892174076777
				-1.73 0.75
				-1.73 0.743333333333333
				-1.73 0.736666666666667
				-1.73 0.73
				-1.73 0.723333333333333
				-1.73 0.716666666666667
				-1.73 0.71
				-1.73 0.703333333333333
				-1.73 0.696666666666667
				-1.73 0.69
				-1.73 0.683333333333333
				-1.73 0.676666666666667
				-1.73 0.67
				-1.73 0.663333333333333
				-1.73 0.656666666666667
				-1.73 0.65
				-1.73 0.643333333333333
				-1.73 0.636666666666667
				-1.73 0.63
				-1.73 0.623333333333333
				-1.73 0.616666666666667
				-1.73 0.61
				-1.73 0.603333333333333
				-1.73 0.596666666666667
				-1.73 0.59
				-1.73 0.583333333333333
				-1.73 0.576666666666667
				-1.73 0.57
				-1.73 0.563333333333333
				-1.73 0.556666666666667
				-1.73 0.55
				-1.73 0.543333333333333
				-1.73 0.536666666666667
				-1.73 0.53
				-1.73 0.523333333333333
				-1.73 0.516666666666667
				-1.73 0.51
				-1.73 0.503333333333333
				-1.73 0.496666666666667
				-1.73 0.49
				-1.73 0.483333333333333
				-1.73 0.476666666666667
				-1.73 0.47
				-1.73 0.463333333333333
				-1.73 0.456666666666667
				-1.73 0.45
				-1.73 0.443333333333333
				-1.73 0.436666666666667
				-1.73 0.43
				-1.73 0.423333333333333
				-1.73 0.416666666666667
				-1.73 0.41
				-1.73 0.403333333333333
				-1.73 0.396666666666667
				-1.73 0.39
				-1.73 0.383333333333333
				-1.73 0.376666666666667
				-1.73 0.37
				-1.73 0.363333333333333
				-1.73 0.356666666666667
				-1.73 0.35
				-1.73 0.343333333333333
				-1.73 0.336666666666667
				-1.73 0.33
				-1.73 0.323333333333333
				-1.73 0.316666666666667
				-1.73 0.31
				-1.73 0.303333333333333
				-1.73 0.296666666666667
				-1.73 0.29
				-1.73 0.283333333333333
				-1.73 0.276666666666667
				-1.73 0.27
				-1.73 0.263333333333333
				-1.73 0.256666666666667
				-1.73 0.25
				-1.73 0.243333333333333
				-1.73 0.236666666666667
				-1.73 0.23
				-1.73 0.223333333333333
				-1.73 0.216666666666667
				-1.73 0.21
				-1.73 0.203333333333333
				-1.73 0.196666666666667
				-1.73 0.19
				-1.73 0.183333333333333
				-1.73 0.176666666666667
				-1.73 0.17
				-1.73 0.163333333333333
				-1.73 0.156666666666667
				-1.73 0.15
				-1.73 0.143333333333333
				-1.73 0.136666666666666
				-1.73 0.13
				-1.73 0.123333333333333
				-1.73 0.116666666666666
				-1.73 0.11
				-1.73 0.103333333333333
				-1.73 0.0966666666666667
				-1.73 0.0900000000000001
				-1.73 0.0833333333333333
				-1.73 0.0766666666666667
				-1.73 0.0700000000000001
				-1.73 0.0633333333333332
				-1.73 0.0566666666666666
				-1.73 0.05
				-1.73 0.0433333333333332
				-1.73 0.0366666666666666
				-1.73 0.03
				-1.73 0.0233333333333332
				-1.73 0.0166666666666666
				-1.73 0.01
				-1.73 0.00333333333333319
				-1.73 -0.00333333333333341
				-1.73 -0.01
				-1.73 -0.0166666666666668
				-1.73 -0.0233333333333334
				-1.73 -0.03
				-1.73 -0.0366666666666668
				-1.73 -0.0433333333333332
				-1.73 -0.05
				-1.73 -0.0566666666666668
				-1.73 -0.0633333333333334
				-1.73 -0.0700000000000001
				-1.73 -0.0766666666666668
				-1.73 -0.0833333333333334
				-1.73 -0.0900000000000001
				-1.73 -0.0966666666666667
				-1.73 -0.103333333333333
				-1.73 -0.11
				-1.73 -0.116666666666667
				-1.73 -0.123333333333333
				-1.73 -0.13
				-1.73 -0.136666666666667
				-1.73 -0.143333333333333
				-1.73 -0.15
				-1.73 -0.156666666666667
				-1.73 -0.163333333333333
				-1.73 -0.17
				-1.73 -0.176666666666667
				-1.73 -0.183333333333333
				-1.73 -0.19
				-1.73 -0.196666666666667
				-1.73 -0.203333333333333
				-1.73 -0.21
				-1.73 -0.216666666666667
				-1.73 -0.223333333333333
				-1.73 -0.23
				-1.73 -0.236666666666667
				-1.73 -0.243333333333333
				-1.73 -0.25
				-1.73 -0.256666666666667
				-1.73 -0.263333333333333
				-1.73 -0.27
				-1.73 -0.276666666666667
				-1.73 -0.283333333333333
				-1.73 -0.29
				-1.73 -0.296666666666667
				-1.73 -0.303333333333333
				-1.73 -0.31
				-1.73 -0.316666666666667
				-1.73 -0.323333333333333
				-1.73 -0.33
				-1.73 -0.336666666666667
				-1.73 -0.343333333333333
				-1.73 -0.35
				-1.73 -0.356666666666667
				-1.73 -0.363333333333334
				-1.73 -0.37
				-1.73 -0.376666666666667
				-1.73 -0.383333333333333
				-1.73 -0.39
				-1.73 -0.396666666666667
				-1.73 -0.403333333333333
				-1.73 -0.41
				-1.73 -0.416666666666667
				-1.73 -0.423333333333333
				-1.73 -0.43
				-1.73 -0.436666666666667
				-1.73 -0.443333333333333
				-1.73 -0.45
				-1.73 -0.456666666666667
				-1.73 -0.463333333333333
				-1.73 -0.47
				-1.73 -0.476666666666667
				-1.73 -0.483333333333333
				-1.73 -0.49
				-1.73 -0.496666666666667
				-1.73 -0.503333333333333
				-1.73 -0.51
				-1.73 -0.516666666666667
				-1.73 -0.523333333333333
				-1.73 -0.53
				-1.73 -0.536666666666667
				-1.73 -0.543333333333333
				-1.73 -0.55
				-1.73 -0.556666666666667
				-1.73 -0.563333333333333
				-1.73 -0.57
				-1.73 -0.576666666666667
				-1.73 -0.583333333333333
				-1.73 -0.59
				-1.73 -0.596666666666667
				-1.73 -0.603333333333333
				-1.73 -0.61
				-1.73 -0.616666666666667
				-1.73 -0.623333333333334
				-1.73 -0.63
				-1.73 -0.636666666666667
				-1.73 -0.643333333333333
				-1.73 -0.65
				-1.73 -0.656666666666667
				-1.73 -0.663333333333333
				-1.73 -0.67
				-1.73 -0.676666666666667
				-1.73 -0.683333333333333
				-1.73 -0.69
				-1.73 -0.696666666666667
				-1.73 -0.703333333333333
				-1.73 -0.71
				-1.73 -0.716666666666667
				-1.73 -0.723333333333333
				-1.73 -0.73
				-1.73 -0.736666666666667
				-1.73 -0.743333333333333
				-1.73 -0.75
				-1.72986656451953 -0.761892174076777
				-1.7294663252669 -0.773778360085773
				-1.72879948377462 -0.785652572974381
				-1.72786637581748 -0.79750883371882
				-1.72666747124342 -0.809341172334753
				-1.72520337373701 -0.821143630883357
				-1.72347482051542 -0.832910266471322
				-1.72148268195727 -0.844635154243277
				-1.71922796116431 -0.856312390365135
				-1.71671179345637 -0.867936094996847
				-1.71393544579964 -0.879500415253084
				-1.7109003161688 -0.890999528150338
				-1.70760793284301 -0.902427643538969
				-1.70405995363643 -0.913779007018722
				-1.70025816506343 -0.925047902836239
				-1.69620448143906 -0.936228656763112
				-1.69190094391509 -0.947315638953031
				-1.68734971945227 -0.95830326677658
				-1.68255309972917 -0.969186007632256
				-1.67751349998828 -0.979958381732306
				-1.67223345781983 -0.99061496486196
				-1.66671563188407 -1.00115039111069
				-1.66096280057252 -1.0115593555741
				-1.65497786060899 -1.02183661702513
				-1.64876382559099 -1.03197700055313
				-1.64232382447229 -1.04197540016961
				-1.63566109998739 -1.05182678137928
				-1.62877900701872 -1.06152618371501
				-1.62168101090734 -1.07106872323563
				-1.61437068570806 -1.08044959498513
				-1.60685171238975 -1.08966407541206
				-1.59912787698191 -1.09870752474805
				-1.59120306866829 -1.107575389344
				-1.58308127782852 -1.11626320396304
				-1.57476659402887 -1.12476659402887
				-1.56626320396304 -1.13308127782852
				-1.557575389344 -1.14120306866829
				-1.54870752474805 -1.14912787698191
				-1.53966407541206 -1.15685171238975
				-1.53044959498513 -1.16437068570806
				-1.52106872323563 -1.17168101090734
				-1.51152618371501 -1.17877900701872
				-1.50182678137928 -1.18566109998739
				-1.49197540016961 -1.19232382447229
				-1.48197700055313 -1.19876382559099
				-1.47183661702513 -1.20497786060899
				-1.4615593555741 -1.21096280057252
				-1.45115039111069 -1.21671563188407
				-1.44061496486196 -1.22223345781983
				-1.42995838173231 -1.22751349998828
				-1.41918600763226 -1.23255309972917
				-1.40830326677658 -1.23734971945227
				-1.39731563895303 -1.24190094391509
				-1.38622865676311 -1.24620448143906
				-1.37504790283624 -1.25025816506343
				-1.36377900701872 -1.25405995363643
				-1.35242764353897 -1.25760793284301
				-1.34099952815034 -1.2609003161688
				-1.32950041525308 -1.26393544579964
				-1.31793609499685 -1.26671179345637
				-1.30631239036513 -1.26922796116431
				-1.29463515424328 -1.27148268195727
				-1.28291026647132 -1.27347482051542
				-1.27114363088336 -1.27520337373701
				-1.25934117233475 -1.27666747124342
				-1.24750883371882 -1.27786637581748
				-1.23565257297438 -1.27879948377462
				-1.22377836008577 -1.2794663252669
				-1.21189217407678 -1.27986656451953
				-1.2 -1.28
				-1.19331683168317 -1.28
				-1.18663366336634 -1.28
				-1.1799504950495 -1.28
				-1.17326732673267 -1.28
				-1.16658415841584 -1.28
				-1.15990099009901 -1.28
				-1.15321782178218 -1.28
				-1.14653465346535 -1.28
				-1.13985148514851 -1.28
				-1.13316831683168 -1.28
				-1.12648514851485 -1.28
				-1.11980198019802 -1.28
				-1.11311881188119 -1.28
				-1.10643564356436 -1.28
				-1.09975247524752 -1.28
				-1.09306930693069 -1.28
				-1.08638613861386 -1.28
				-1.07970297029703 -1.28
				-1.0730198019802 -1.28
				-1.06633663366337 -1.28
				-1.05965346534653 -1.28
				-1.0529702970297 -1.28
				-1.04628712871287 -1.28
				-1.03960396039604 -1.28
				-1.03292079207921 -1.28
				-1.02623762376238 -1.28
				-1.01955445544554 -1.28
				-1.01287128712871 -1.28
				-1.00618811881188 -1.28
				-0.99950495049505 -1.28
				-0.992821782178218 -1.28
				-0.986138613861386 -1.28
				-0.979455445544554 -1.28
				-0.972772277227723 -1.28
				-0.966089108910891 -1.28
				-0.959405940594059 -1.28
				-0.952722772277228 -1.28
				-0.946039603960396 -1.28
				-0.939356435643564 -1.28
				-0.932673267326733 -1.28
				-0.925990099009901 -1.28
				-0.919306930693069 -1.28
				-0.912623762376238 -1.28
				-0.905940594059406 -1.28
				-0.899257425742574 -1.28
				-0.892574257425743 -1.28
				-0.885891089108911 -1.28
				-0.879207920792079 -1.28
				-0.872524752475248 -1.28
				-0.865841584158416 -1.28
				-0.859158415841584 -1.28
				-0.852475247524752 -1.28
				-0.845792079207921 -1.28
				-0.839108910891089 -1.28
				-0.832425742574257 -1.28
				-0.825742574257426 -1.28
				-0.819059405940594 -1.28
				-0.812376237623762 -1.28
				-0.805693069306931 -1.28
				-0.799009900990099 -1.28
				-0.792326732673267 -1.28
				-0.785643564356436 -1.28
				-0.778960396039604 -1.28
				-0.772277227722772 -1.28
				-0.765594059405941 -1.28
				-0.758910891089109 -1.28
				-0.752227722772277 -1.28
				-0.745544554455446 -1.28
				-0.738861386138614 -1.28
				-0.732178217821782 -1.28
				-0.725495049504951 -1.28
				-0.718811881188119 -1.28
				-0.712128712871287 -1.28
				-0.705445544554455 -1.28
				-0.698762376237624 -1.28
				-0.692079207920792 -1.28
				-0.68539603960396 -1.28
				-0.678712871287129 -1.28
				-0.672029702970297 -1.28
				-0.665346534653465 -1.28
				-0.658663366336634 -1.28
				-0.651980198019802 -1.28
				-0.64529702970297 -1.28
				-0.638613861386139 -1.28
				-0.631930693069307 -1.28
				-0.625247524752475 -1.28
				-0.618564356435644 -1.28
				-0.611881188118812 -1.28
				-0.60519801980198 -1.28
				-0.598514851485149 -1.28
				-0.591831683168317 -1.28
				-0.585148514851485 -1.28
				-0.578465346534654 -1.28
				-0.571782178217822 -1.28
				-0.56509900990099 -1.28
				-0.558415841584158 -1.28
				-0.551732673267327 -1.28
				-0.545049504950495 -1.28
				-0.538366336633663 -1.28
				-0.531683168316832 -1.28
				-0.525 -1.28
				-0.518316831683168 -1.28
				-0.511633663366337 -1.28
				-0.504950495049505 -1.28
				-0.498267326732673 -1.28
				-0.491584158415842 -1.28
				-0.48490099009901 -1.28
				-0.478217821782178 -1.28
				-0.471534653465347 -1.28
				-0.464851485148515 -1.28
				-0.458168316831683 -1.28
				-0.451485148514852 -1.28
				-0.44480198019802 -1.28
				-0.438118811881188 -1.28
				-0.431435643564356 -1.28
				-0.424752475247525 -1.28
				-0.418069306930693 -1.28
				-0.411386138613861 -1.28
				-0.40470297029703 -1.28
				-0.398019801980198 -1.28
				-0.391336633663366 -1.28
				-0.384653465346535 -1.28
				-0.377970297029703 -1.28
				-0.371287128712871 -1.28
				-0.36460396039604 -1.28
				-0.357920792079208 -1.28
				-0.351237623762376 -1.28
				-0.344554455445545 -1.28
				-0.337871287128713 -1.28
				-0.331188118811881 -1.28
				-0.32450495049505 -1.28
				-0.317821782178218 -1.28
				-0.311138613861386 -1.28
				-0.304455445544555 -1.28
				-0.297772277227723 -1.28
				-0.291089108910891 -1.28
				-0.28440594059406 -1.28
				-0.277722772277228 -1.28
				-0.271039603960396 -1.28
				-0.264356435643564 -1.28
				-0.257673267326733 -1.28
				-0.250990099009901 -1.28
				-0.244306930693069 -1.28
				-0.237623762376238 -1.28
				-0.230940594059406 -1.28
				-0.224257425742574 -1.28
				-0.217574257425743 -1.28
				-0.210891089108911 -1.28
				-0.204207920792079 -1.28
				-0.197524752475248 -1.28
				-0.190841584158416 -1.28
				-0.184158415841584 -1.28
				-0.177475247524753 -1.28
				-0.170792079207921 -1.28
				-0.164108910891089 -1.28
				-0.157425742574258 -1.28
				-0.150742574257426 -1.28
				-0.144059405940594 -1.28
				-0.137376237623762 -1.28
				-0.130693069306931 -1.28
				-0.124009900990099 -1.28
				-0.117326732673267 -1.28
				-0.110643564356436 -1.28
				-0.103960396039604 -1.28
				-0.0972772277227725 -1.28
				-0.0905940594059407 -1.28
				-0.0839108910891091 -1.28
				-0.0772277227722773 -1.28
				-0.0705445544554457 -1.28
				-0.0638613861386139 -1.28
				-0.0571782178217823 -1.28
				-0.0504950495049505 -1.28
				-0.043811881188119 -1.28
				-0.0371287128712872 -1.28
				-0.0304455445544556 -1.28
				-0.023762376237624 -1.28
				-0.0170792079207922 -1.28
				-0.0103960396039606 -1.28
				-0.00371287128712883 -1.28
				0.00297029702970275 -1.28
				0.00965346534653455 -1.28
				0.0163366336633661 -1.28
				0.0230198019801979 -1.28
				0.0297029702970295 -1.28
				0.0363861386138613 -1.28
				0.0430693069306929 -1.28
				0.0497524752475247 -1.28
				0.0564356435643563 -1.28
				0.0631188118811881 -1.28
				0.0698019801980196 -1.28
				0.0764851485148514 -1.28
				0.083168316831683 -1.28
				0.0898514851485146 -1.28
				0.0965346534653464 -1.28
				0.103217821782178 -1.28
				0.10990099009901 -1.28
				0.116584158415841 -1.28
				0.123267326732673 -1.28
				0.129950495049505 -1.28
				0.136633663366337 -1.28
				0.143316831683168 -1.28
				0.15 -1.28
				0.156687898089172 -1.28
				0.163375796178344 -1.28
				0.170063694267516 -1.28
				0.176751592356688 -1.28
				0.18343949044586 -1.28
				0.190127388535032 -1.28
				0.196815286624204 -1.28
				0.203503184713376 -1.28
				0.210191082802548 -1.28
				0.21687898089172 -1.28
				0.223566878980892 -1.28
				0.230254777070064 -1.28
				0.236942675159236 -1.28
				0.243630573248408 -1.28
				0.25031847133758 -1.28
				0.257006369426751 -1.28
				0.263694267515924 -1.28
				0.270382165605095 -1.28
				0.277070063694267 -1.28
				0.283757961783439 -1.28
				0.290445859872611 -1.28
				0.297133757961783 -1.28
				0.303821656050955 -1.28
				0.310509554140127 -1.28
				0.317197452229299 -1.28
				0.323885350318471 -1.28
				0.330573248407643 -1.28
				0.337261146496815 -1.28
				0.343949044585987 -1.28
				0.350636942675159 -1.28
				0.357324840764331 -1.28
				0.364012738853503 -1.28
				0.370700636942675 -1.28
				0.377388535031847 -1.28
				0.384076433121019 -1.28
				0.390764331210191 -1.28
				0.397452229299363 -1.28
				0.404140127388535 -1.28
				0.410828025477707 -1.28
				0.417515923566879 -1.28
				0.424203821656051 -1.28
				0.430891719745223 -1.28
				0.437579617834395 -1.28
				0.444267515923567 -1.28
				0.450955414012739 -1.28
				0.457643312101911 -1.28
				0.464331210191083 -1.28
				0.471019108280255 -1.28
				0.477707006369427 -1.28
				0.484394904458599 -1.28
				0.491082802547771 -1.28
				0.497770700636943 -1.28
				0.504458598726115 -1.28
				0.511146496815287 -1.28
				0.517834394904459 -1.28
				0.524522292993631 -1.28
				0.531210191082802 -1.28
				0.537898089171974 -1.28
				0.544585987261146 -1.28
				0.551273885350318 -1.28
				0.55796178343949 -1.28
				0.564649681528662 -1.28
				0.571337579617834 -1.28
				0.578025477707006 -1.28
				0.584713375796178 -1.28
				0.59140127388535 -1.28
				0.598089171974522 -1.28
				0.604777070063694 -1.28
				0.611464968152866 -1.28
				0.618152866242038 -1.28
				0.62484076433121 -1.28
				0.631528662420382 -1.28
				0.638216560509554 -1.28
				0.644904458598726 -1.28
				0.651592356687898 -1.28
				0.65828025477707 -1.28
				0.664968152866242 -1.28
				0.671656050955414 -1.28
				0.678343949044586 -1.28
				0.685031847133758 -1.28
				0.69171974522293 -1.28
				0.698407643312102 -1.28
				0.705095541401274 -1.28
				0.711783439490446 -1.28
				0.718471337579618 -1.28
				0.72515923566879 -1.28
				0.731847133757962 -1.28
				0.738535031847134 -1.28
				0.745222929936306 -1.28
				0.751910828025478 -1.28
				0.75859872611465 -1.28
				0.765286624203822 -1.28
				0.771974522292994 -1.28
				0.778662420382165 -1.28
				0.785350318471338 -1.28
				0.79203821656051 -1.28
				0.798726114649681 -1.28
				0.805414012738853 -1.28
				0.812101910828025 -1.28
				0.818789808917197 -1.28
				0.825477707006369 -1.28
				0.832165605095541 -1.28
				0.838853503184713 -1.28
				0.845541401273885 -1.28
				0.852229299363057 -1.28
				0.858917197452229 -1.28
				0.865605095541401 -1.28
				0.872292993630573 -1.28
				0.878980891719745 -1.28
				0.885668789808917 -1.28
				0.892356687898089 -1.28
				0.899044585987261 -1.28
				0.905732484076433 -1.28
				0.912420382165605 -1.28
				0.919108280254777 -1.28
				0.925796178343949 -1.28
				0.932484076433121 -1.28
				0.939171974522293 -1.28
				0.945859872611465 -1.28
				0.952547770700637 -1.28
				0.959235668789809 -1.28
				0.965923566878981 -1.28
				0.972611464968153 -1.28
				0.979299363057325 -1.28
				0.985987261146497 -1.28
				0.992675159235669 -1.28
				0.999363057324841 -1.28
				1.00605095541401 -1.28
				1.01273885350318 -1.28
				1.01942675159236 -1.28
				1.02611464968153 -1.28
				1.0328025477707 -1.28
				1.03949044585987 -1.28
				1.04617834394904 -1.28
				1.05286624203822 -1.28
				1.05955414012739 -1.28
				1.06624203821656 -1.28
				1.07292993630573 -1.28
				1.0796178343949 -1.28
				1.08630573248408 -1.28
				1.09299363057325 -1.28
				1.09968152866242 -1.28
				1.10636942675159 -1.28
				1.11305732484076 -1.28
				1.11974522292994 -1.28
				1.12643312101911 -1.28
				1.13312101910828 -1.28
				1.13980891719745 -1.28
				1.14649681528662 -1.28
				1.1531847133758 -1.28
				1.15987261146497 -1.28
				1.16656050955414 -1.28
				1.17324840764331 -1.28
				1.17993630573248 -1.28
				1.18662420382166 -1.28
				1.19331210191083 -1.28
				1.2 -1.28
				1.21189217407678 -1.27986656451953
				1.22377836008577 -1.2794663252669
				1.23565257297438 -1.27879948377462
				1.24750883371882 -1.27786637581748
				1.25934117233475 -1.27666747124342
				1.27114363088336 -1.27520337373701
				1.28291026647132 -1.27347482051542
				1.29463515424328 -1.27148268195727
				1.30631239036513 -1.26922796116431
				1.31793609499685 -1.26671179345637
				1.32950041525308 -1.26393544579964
				1.34099952815034 -1.2609003161688
				1.35242764353897 -1.25760793284301
				1.36377900701872 -1.25405995363643
				1.37504790283624 -1.25025816506343
				1.38622865676311 -1.24620448143906
				1.39731563895303 -1.24190094391509
				1.40830326677658 -1.23734971945227
				1.41918600763226 -1.23255309972917
				1.42995838173231 -1.22751349998828
				1.44061496486196 -1.22223345781983
				1.45115039111069 -1.21671563188407
				1.4615593555741 -1.21096280057252
				1.47183661702513 -1.20497786060899
				1.48197700055313 -1.19876382559099
				1.49197540016961 -1.19232382447229
				1.50182678137928 -1.18566109998739
				1.51152618371501 -1.17877900701872
				1.52106872323563 -1.17168101090734
				1.53044959498513 -1.16437068570806
				1.53966407541206 -1.15685171238975
				1.54870752474805 -1.14912787698191
				1.557575389344 -1.14120306866829
				1.56626320396304 -1.13308127782852
				1.57476659402887 -1.12476659402887
				1.58308127782852 -1.11626320396304
				1.59120306866829 -1.107575389344
				1.59912787698191 -1.09870752474805
				1.60685171238975 -1.08966407541206
				1.61437068570806 -1.08044959498513
				1.62168101090734 -1.07106872323563
				1.62877900701872 -1.06152618371501
				1.63566109998739 -1.05182678137928
				1.64232382447229 -1.04197540016961
				1.64876382559099 -1.03197700055313
				1.65497786060899 -1.02183661702513
				1.66096280057252 -1.0115593555741
				1.66671563188407 -1.00115039111069
				1.67223345781983 -0.99061496486196
				1.67751349998828 -0.979958381732306
				1.68255309972917 -0.969186007632256
				1.68734971945227 -0.95830326677658
				1.69190094391509 -0.947315638953031
				1.69620448143906 -0.936228656763112
				1.70025816506343 -0.925047902836239
				1.70405995363643 -0.913779007018722
				1.70760793284301 -0.902427643538969
				1.7109003161688 -0.890999528150338
				1.71393544579964 -0.879500415253084
				1.71671179345637 -0.867936094996847
				1.71922796116431 -0.856312390365135
				1.72148268195727 -0.844635154243278
				1.72347482051542 -0.832910266471322
				1.72520337373701 -0.821143630883357
				1.72666747124342 -0.809341172334753
				1.72786637581748 -0.79750883371882
				1.72879948377462 -0.785652572974381
				1.7294663252669 -0.773778360085773
				1.72986656451953 -0.761892174076777
				1.73 -0.75
				1.73 -0.743333333333333
				1.73 -0.736666666666667
				1.73 -0.73
				1.73 -0.723333333333333
				1.73 -0.716666666666667
				1.73 -0.71
				1.73 -0.703333333333333
				1.73 -0.696666666666667
				1.73 -0.69
				1.73 -0.683333333333333
				1.73 -0.676666666666667
				1.73 -0.67
				1.73 -0.663333333333333
				1.73 -0.656666666666667
				1.73 -0.65
				1.73 -0.643333333333333
				1.73 -0.636666666666667
				1.73 -0.63
				1.73 -0.623333333333333
				1.73 -0.616666666666667
				1.73 -0.61
				1.73 -0.603333333333333
				1.73 -0.596666666666667
				1.73 -0.59
				1.73 -0.583333333333333
				1.73 -0.576666666666667
				1.73 -0.57
				1.73 -0.563333333333333
				1.73 -0.556666666666667
				1.73 -0.55
				1.73 -0.543333333333333
				1.73 -0.536666666666667
				1.73 -0.53
				1.73 -0.523333333333333
				1.73 -0.516666666666667
				1.73 -0.51
				1.73 -0.503333333333333
				1.73 -0.496666666666667
				1.73 -0.49
				1.73 -0.483333333333333
				1.73 -0.476666666666667
				1.73 -0.47
				1.73 -0.463333333333333
				1.73 -0.456666666666667
				1.73 -0.45
				1.73 -0.443333333333333
				1.73 -0.436666666666667
				1.73 -0.43
				1.73 -0.423333333333333
				1.73 -0.416666666666667
				1.73 -0.41
				1.73 -0.403333333333333
				1.73 -0.396666666666667
				1.73 -0.39
				1.73 -0.383333333333333
				1.73 -0.376666666666667
				1.73 -0.37
				1.73 -0.363333333333333
				1.73 -0.356666666666667
				1.73 -0.35
				1.73 -0.343333333333333
				1.73 -0.336666666666667
				1.73 -0.33
				1.73 -0.323333333333333
				1.73 -0.316666666666667
				1.73 -0.31
				1.73 -0.303333333333333
				1.73 -0.296666666666667
				1.73 -0.29
				1.73 -0.283333333333333
				1.73 -0.276666666666667
				1.73 -0.27
				1.73 -0.263333333333333
				1.73 -0.256666666666667
				1.73 -0.25
				1.73 -0.243333333333333
				1.73 -0.236666666666667
				1.73 -0.23
				1.73 -0.223333333333333
				1.73 -0.216666666666667
				1.73 -0.21
				1.73 -0.203333333333333
				1.73 -0.196666666666667
				1.73 -0.19
				1.73 -0.183333333333333
				1.73 -0.176666666666667
				1.73 -0.17
				1.73 -0.163333333333333
				1.73 -0.156666666666667
				1.73 -0.15
				1.73 -0.143333333333333
				1.73 -0.136666666666667
				1.73 -0.13
				1.73 -0.123333333333333
				1.73 -0.116666666666667
				1.73 -0.11
				1.73 -0.103333333333333
				1.73 -0.0966666666666667
				1.73 -0.0900000000000001
				1.73 -0.0833333333333333
				1.73 -0.0766666666666667
				1.73 -0.0700000000000001
				1.73 -0.0633333333333332
				1.73 -0.0566666666666666
				1.73 -0.05
				1.73 -0.0433333333333334
				1.73 -0.0366666666666666
				1.73 -0.03
				1.73 -0.0233333333333334
				1.73 -0.0166666666666666
				1.73 -0.01
				1.73 -0.00333333333333341
				1.73 0.00333333333333341
				1.73 0.01
				1.73 0.0166666666666666
				1.73 0.0233333333333334
				1.73 0.03
				1.73 0.0366666666666666
				1.73 0.0433333333333332
				1.73 0.05
				1.73 0.0566666666666666
				1.73 0.0633333333333332
				1.73 0.0700000000000001
				1.73 0.0766666666666667
				1.73 0.0833333333333333
				1.73 0.0900000000000001
				1.73 0.0966666666666667
				1.73 0.103333333333333
				1.73 0.11
				1.73 0.116666666666667
				1.73 0.123333333333333
				1.73 0.13
				1.73 0.136666666666667
				1.73 0.143333333333333
				1.73 0.15
				1.73 0.156666666666667
				1.73 0.163333333333333
				1.73 0.17
				1.73 0.176666666666667
				1.73 0.183333333333333
				1.73 0.19
				1.73 0.196666666666667
				1.73 0.203333333333333
				1.73 0.21
				1.73 0.216666666666667
				1.73 0.223333333333333
				1.73 0.23
				1.73 0.236666666666667
				1.73 0.243333333333333
				1.73 0.25
				1.73 0.256666666666667
				1.73 0.263333333333333
				1.73 0.27
				1.73 0.276666666666667
				1.73 0.283333333333333
				1.73 0.29
				1.73 0.296666666666667
				1.73 0.303333333333333
				1.73 0.31
				1.73 0.316666666666667
				1.73 0.323333333333333
				1.73 0.33
				1.73 0.336666666666667
				1.73 0.343333333333333
				1.73 0.35
				1.73 0.356666666666667
				1.73 0.363333333333334
				1.73 0.37
				1.73 0.376666666666667
				1.73 0.383333333333333
				1.73 0.39
				1.73 0.396666666666667
				1.73 0.403333333333333
				1.73 0.41
				1.73 0.416666666666667
				1.73 0.423333333333333
				1.73 0.43
				1.73 0.436666666666667
				1.73 0.443333333333333
				1.73 0.45
				1.73 0.456666666666667
				1.73 0.463333333333333
				1.73 0.47
				1.73 0.476666666666667
				1.73 0.483333333333333
				1.73 0.49
				1.73 0.496666666666667
				1.73 0.503333333333333
				1.73 0.51
				1.73 0.516666666666667
				1.73 0.523333333333333
				1.73 0.53
				1.73 0.536666666666667
				1.73 0.543333333333333
				1.73 0.55
				1.73 0.556666666666667
				1.73 0.563333333333333
				1.73 0.57
				1.73 0.576666666666667
				1.73 0.583333333333333
				1.73 0.59
				1.73 0.596666666666667
				1.73 0.603333333333333
				1.73 0.61
				1.73 0.616666666666667
				1.73 0.623333333333334
				1.73 0.63
				1.73 0.636666666666667
				1.73 0.643333333333333
				1.73 0.65
				1.73 0.656666666666667
				1.73 0.663333333333333
				1.73 0.67
				1.73 0.676666666666667
				1.73 0.683333333333333
				1.73 0.69
				1.73 0.696666666666667
				1.73 0.703333333333333
				1.73 0.71
				1.73 0.716666666666667
				1.73 0.723333333333333
				1.73 0.73
				1.73 0.736666666666667
				1.73 0.743333333333333
				1.73 0.75
				1.72986656451953 0.761892174076777
				1.7294663252669 0.773778360085773
				1.72879948377462 0.785652572974381
				1.72786637581748 0.79750883371882
				1.72666747124342 0.809341172334753
				1.72520337373701 0.821143630883357
				1.72347482051542 0.832910266471322
				1.72148268195727 0.844635154243278
				1.71922796116431 0.856312390365135
				1.71671179345637 0.867936094996847
				1.71393544579964 0.879500415253084
				1.7109003161688 0.890999528150338
				1.70760793284301 0.902427643538969
				1.70405995363643 0.913779007018722
				1.70025816506343 0.925047902836239
				1.69620448143906 0.936228656763112
				1.69190094391509 0.947315638953031
				1.68734971945227 0.958303266776579
				1.68255309972917 0.969186007632256
				1.67751349998828 0.979958381732306
				1.67223345781983 0.99061496486196
				1.66671563188407 1.00115039111069
				1.66096280057252 1.0115593555741
				1.65497786060899 1.02183661702513
				1.64876382559099 1.03197700055313
				1.64232382447229 1.04197540016961
				1.63566109998739 1.05182678137928
				1.62877900701872 1.06152618371501
				1.62168101090734 1.07106872323563
				1.61437068570806 1.08044959498513
				1.60685171238975 1.08966407541206
				1.59912787698191 1.09870752474805
				1.59120306866829 1.107575389344
				1.58308127782852 1.11626320396304
				1.57476659402887 1.12476659402887
				1.56626320396304 1.13308127782852
				1.557575389344 1.14120306866829
				1.54870752474805 1.14912787698191
				1.53966407541206 1.15685171238975
				1.53044959498513 1.16437068570806
				1.52106872323563 1.17168101090734
				1.51152618371501 1.17877900701872
				1.50182678137928 1.18566109998739
				1.49197540016961 1.19232382447229
				1.48197700055313 1.19876382559099
				1.47183661702513 1.20497786060899
				1.4615593555741 1.21096280057252
				1.45115039111069 1.21671563188407
				1.44061496486196 1.22223345781984
				1.42995838173231 1.22751349998828
				1.41918600763226 1.23255309972917
				1.40830326677658 1.23734971945227
				1.39731563895303 1.24190094391509
				1.38622865676311 1.24620448143906
				1.37504790283624 1.25025816506343
				1.36377900701872 1.25405995363643
				1.35242764353897 1.25760793284301
				1.34099952815034 1.2609003161688
				1.32950041525308 1.26393544579964
				1.31793609499685 1.26671179345637
				1.30631239036513 1.26922796116431
				1.29463515424328 1.27148268195727
				1.28291026647132 1.27347482051542
				1.27114363088336 1.27520337373701
				1.25934117233475 1.27666747124342
				1.24750883371882 1.27786637581748
				1.23565257297438 1.27879948377462
				1.22377836008577 1.2794663252669
				1.21189217407678 1.27986656451953
				1.2 1.28
				1.19333333333333 1.28
				1.18666666666667 1.28
				1.18 1.28
				1.17333333333333 1.28
				1.16666666666667 1.28
				1.16 1.28
				1.15333333333333 1.28
				1.14666666666667 1.28
				1.14 1.28
				1.13333333333333 1.28
				1.12666666666667 1.28
				1.12 1.28
				1.11333333333333 1.28
				1.10666666666667 1.28
				1.1 1.28
				1.09333333333333 1.28
				1.08666666666667 1.28
				1.08 1.28
				1.07333333333333 1.28
				1.06666666666667 1.28
				1.06 1.28
				1.05333333333333 1.28
				1.04666666666667 1.28
				1.04 1.28
				1.03333333333333 1.28
				1.02666666666667 1.28
				1.02 1.28
				1.01333333333333 1.28
				1.00666666666667 1.28
				1 1.28
				0.993333333333333 1.28
				0.986666666666667 1.28
				0.98 1.28
				0.973333333333333 1.28
				0.966666666666667 1.28
				0.96 1.28
				0.953333333333333 1.28
				0.946666666666667 1.28
				0.94 1.28
				0.933333333333333 1.28
				0.926666666666667 1.28
				0.92 1.28
				0.913333333333333 1.28
				0.906666666666667 1.28
				0.9 1.28
				0.888107825923223 1.27986656451953
				0.876221639914227 1.2794663252669
				0.864347427025619 1.27879948377462
				0.85249116628118 1.27786637581748
				0.840658827665247 1.27666747124342
				0.828856369116643 1.27520337373701
				0.817089733528678 1.27347482051542
				0.805364845756723 1.27148268195727
				0.793687609634865 1.26922796116431
				0.782063905003153 1.26671179345637
				0.770499584746916 1.26393544579964
				0.759000471849662 1.2609003161688
				0.747572356461031 1.25760793284301
				0.736220992981278 1.25405995363643
				0.724952097163761 1.25025816506343
				0.713771343236888 1.24620448143906
				0.702684361046969 1.24190094391509
				0.691696733223421 1.23734971945227
				0.680813992367744 1.23255309972917
				0.670041618267694 1.22751349998828
				0.65938503513804 1.22223345781984
				0.648849608889311 1.21671563188407
				0.638440644425896 1.21096280057252
				0.62816338297487 1.20497786060899
				0.618022999446872 1.19876382559099
				0.608024599830386 1.19232382447229
				0.59817321862072 1.18566109998739
				0.588473816284989 1.17877900701872
				0.578931276764365 1.17168101090734
				0.569550405014871 1.16437068570806
				0.560335924587937 1.15685171238975
				0.551292475251952 1.14912787698191
				0.542424610656001 1.14120306866829
				0.533736796036962 1.13308127782852
				0.52523340597113 1.12476659402887
				0.516918722171482 1.11626320396304
				0.508796931331709 1.107575389344
				0.500872123018086 1.09870752474805
				0.493148287610254 1.08966407541206
				0.485629314291944 1.08044959498513
				0.478318989092656 1.07106872323563
				0.471220992981278 1.06152618371501
				0.464338900012608 1.05182678137928
				0.45767617552771 1.04197540016961
				0.451236174409009 1.03197700055313
				0.445022139391011 1.02183661702513
				0.439037199427481 1.0115593555741
				0.433284368115929 1.00115039111069
				0.427766542180165 0.99061496486196
				0.422486500011718 0.979958381732306
				0.417446900270827 0.969186007632256
				0.412650280547731 0.95830326677658
				0.408099056084909 0.947315638953031
				0.403795518560939 0.936228656763112
				0.399741834936565 0.925047902836239
				0.395940046363569 0.913779007018722
				0.392392067156987 0.902427643538969
				0.389099683831198 0.890999528150338
				0.386064554200356 0.879500415253084
				0.383288206543633 0.867936094996847
				0.380772038835685 0.856312390365135
				0.378517318042726 0.844635154243278
				0.376525179484577 0.832910266471322
				0.374796626262994 0.821143630883358
				0.373332528756581 0.809341172334753
				0.372133624182523 0.79750883371882
				0.371200516225378 0.785652572974381
				0.370533674733103 0.773778360085773
				0.370133435480471 0.761892174076777
				0.37 0.75
				0.37 0.743333333333333
				0.37 0.736666666666667
				0.37 0.73
				0.37 0.723333333333333
				0.37 0.716666666666667
				0.37 0.71
				0.37 0.703333333333333
				0.37 0.696666666666667
				0.37 0.69
				0.37 0.683333333333333
				0.37 0.676666666666667
				0.37 0.67
				0.37 0.663333333333333
				0.37 0.656666666666667
				0.37 0.65
				0.37 0.643333333333333
				0.37 0.636666666666667
				0.37 0.63
				0.37 0.623333333333333
				0.37 0.616666666666667
				0.37 0.61
				0.37 0.603333333333333
				0.37 0.596666666666667
				0.37 0.59
				0.37 0.583333333333333
				0.37 0.576666666666667
				0.37 0.57
				0.37 0.563333333333333
				0.37 0.556666666666667
				0.37 0.55
				0.37 0.543333333333333
				0.37 0.536666666666667
				0.37 0.53
				0.37 0.523333333333333
				0.37 0.516666666666667
				0.37 0.51
				0.37 0.503333333333333
				0.37 0.496666666666667
				0.37 0.49
				0.37 0.483333333333333
				0.37 0.476666666666667
				0.37 0.47
				0.37 0.463333333333333
				0.37 0.456666666666667
				0.37 0.45
				0.37 0.443333333333333
				0.37 0.436666666666667
				0.37 0.43
				0.37 0.423333333333333
				0.37 0.416666666666667
				0.37 0.41
				0.37 0.403333333333333
				0.37 0.396666666666667
				0.37 0.39
				0.37 0.383333333333333
				0.37 0.376666666666667
				0.37 0.37
				0.37 0.363333333333333
				0.37 0.356666666666667
				0.37 0.35
				0.37 0.343333333333333
				0.37 0.336666666666667
				0.37 0.33
				0.37 0.323333333333333
				0.37 0.316666666666667
				0.37 0.31
				0.37 0.303333333333333
				0.37 0.296666666666667
				0.37 0.29
				0.37 0.283333333333333
				0.37 0.276666666666667
				0.37 0.27
				0.37 0.263333333333333
				0.37 0.256666666666667
				0.37 0.25
				0.37 0.243333333333333
				0.37 0.236666666666667
				0.37 0.23
				0.37 0.223333333333333
				0.37 0.216666666666667
				0.37 0.21
				0.37 0.203333333333333
				0.37 0.196666666666667
				0.37 0.19
				0.37 0.183333333333333
				0.37 0.176666666666667
				0.37 0.17
				0.37 0.163333333333333
				0.37 0.156666666666667
				0.37 0.15
				0.369982376445975 0.148429335499293
				0.369929514657892 0.146859461875464
				0.369841441253252 0.145291169607157
				0.369718200579667 0.143725248376759
				0.369559854692527 0.142162486672768
				0.369366483323755 0.140603671392764
				0.36913818384166 0.139049587447184
				0.368875071201904 0.137501017364095
				0.368577277889626 0.135958740895171
				0.368244953852728 0.134423534623058
				0.367878266426368 0.132896171570347
				0.36747740024871 0.131377420810333
				0.367042557167945 0.129868047079759
				0.366573956140661 0.128368810393754
				0.366071833121586 0.126880465663138
				0.365536440944782 0.125403762314306
				0.364968049196333 0.123939443911864
				0.364366944078601 0.122488247784225
				0.363733428266117 0.121050904652343
				0.363067820753169 0.119628138261771
				0.362370456693186 0.118220665018232
				0.361641687229972 0.11682919362689
				0.360881879320899 0.115454424735496
				0.36009141555213 0.114097050581586
				0.35927069394598 0.112757754643926
				0.358420127760491 0.111437211298353
				0.357540145281354 0.110136085478208
				0.356631189606246 0.108855032339527
				0.355693718421725 0.107594696931143
				0.354728203772762 0.106355713869889
				0.353735131825061 0.105138707021048
				0.352715002620253 0.10394428918422
				0.351668329824114 0.102773061784755
				0.350595640467917 0.101625614570919
				0.349497474683058 0.100502525316942
				0.348374385429081 0.0994043595320825
				0.347226938215245 0.0983316701758861
				0.34605571081578 0.0972849973797472
				0.344861292978952 0.0962648681749391
				0.343644286130111 0.0952717962272378
				0.342405303068857 0.0943062815782752
				0.341144967660473 0.0933688103937536
				0.339863914521792 0.0924598547186463
				0.338562788701647 0.0915798722395088
				0.337242245356073 0.09072930605402
				0.335902949418413 0.0899085844478693
				0.334545575264504 0.0891181206791012
				0.33317080637311 0.0883583127700282
				0.331779334981768 0.0876295433068142
				0.330371861738229 0.0869321792468305
				0.328949095347656 0.0862665717338828
				0.327511752215775 0.0856330559213984
				0.326060556088136 0.0850319508036672
				0.324596237685694 0.0844635590552183
				0.323119534336862 0.0839281668784142
				0.321631189606246 0.0834260438593392
				0.320131952920241 0.0829574428320549
				0.318622579189667 0.0825225997512903
				0.317103828429653 0.0821217335736319
				0.315576465376942 0.0817550461472722
				0.314041259104829 0.0814227221103734
				0.312498982635904 0.0811249287980959
				0.310950412552816 0.0808618161583402
				0.309396328607236 0.0806335166762445
				0.307837513327231 0.0804401453074729
				0.30627475162324 0.0802817994203332
				0.304708830392843 0.0801585587467481
				0.303140538124536 0.0800704853421079
				0.301570664500706 0.0800176235540245
				0.3 0.0799999999999999
				0.293333333333333 0.0799999999999999
				0.286666666666667 0.0799999999999999
				0.28 0.0799999999999999
				0.273333333333333 0.0799999999999999
				0.266666666666667 0.0799999999999999
				0.26 0.0799999999999999
				0.253333333333333 0.0799999999999999
				0.246666666666667 0.0799999999999999
				0.24 0.0799999999999999
				0.233333333333333 0.0799999999999999
				0.226666666666667 0.0799999999999999
				0.22 0.0799999999999999
				0.213333333333333 0.0799999999999999
				0.206666666666667 0.0799999999999999
				0.2 0.0799999999999999
				0.193333333333333 0.0799999999999999
				0.186666666666667 0.0799999999999999
				0.18 0.0799999999999999
				0.173333333333333 0.0799999999999999
				0.166666666666667 0.0799999999999999
				0.16 0.0799999999999999
				0.153333333333333 0.0799999999999999
				0.146666666666667 0.0799999999999999
				0.14 0.0799999999999999
				0.133333333333333 0.0799999999999999
				0.126666666666667 0.0799999999999999
				0.12 0.0799999999999999
				0.113333333333333 0.0799999999999999
				0.106666666666667 0.0799999999999999
				0.0999999999999999 0.0799999999999999
				0.0933333333333332 0.0799999999999999
				0.0866666666666666 0.0799999999999999
				0.0799999999999999 0.0799999999999999
				0.0733333333333333 0.0799999999999999
				0.0666666666666666 0.0799999999999999
				0.0599999999999999 0.0799999999999999
				0.0533333333333333 0.0799999999999999
				0.0466666666666666 0.0799999999999999
				0.0399999999999999 0.0799999999999999
				0.0333333333333332 0.0799999999999999
				0.0266666666666666 0.0799999999999999
				0.0199999999999999 0.0799999999999999
				0.0133333333333333 0.0799999999999999
				0.00666666666666657 0.0799999999999999
				-9.65275635075609e-17 0.0799999999999999
				-0.00157066450070645 0.0800176235540245
				-0.00314053812453614 0.0800704853421079
				-0.00470883039284286 0.0801585587467481
				-0.00627475162324043 0.0802817994203332
				-0.00783751332723164 0.0804401453074729
				-0.00939632860723597 0.0806335166762445
				-0.0109504125528163 0.0808618161583403
				-0.0124989826359047 0.0811249287980959
				-0.0140412591048292 0.0814227221103735
				-0.0155764653769421 0.0817550461472722
				-0.0171038284296527 0.0821217335736319
				-0.0186225791896674 0.0825225997512902
				-0.0201319529202413 0.0829574428320549
				-0.0216311896062464 0.0834260438593392
				-0.0231195343368618 0.0839281668784142
				-0.0245962376856941 0.0844635590552183
				-0.0260605560881362 0.0850319508036673
				-0.0275117522157748 0.0856330559213984
				-0.0289490953476565 0.0862665717338828
				-0.0303718617382292 0.0869321792468306
				-0.0317793349817684 0.0876295433068142
				-0.0331708063731099 0.0883583127700283
				-0.0345455752645044 0.0891181206791012
				-0.0359029494184134 0.0899085844478694
				-0.0372422453560736 0.09072930605402
				-0.0385627887016473 0.0915798722395088
				-0.0398639145217917 0.0924598547186463
				-0.0411449676604732 0.0933688103937536
				-0.0424053030688575 0.0943062815782753
				-0.0436442861301114 0.0952717962272379
				-0.0448612929789518 0.0962648681749391
				-0.0460557108157799 0.0972849973797472
				-0.0472269382152453 0.0983316701758861
				-0.0483743854290806 0.0994043595320825
				-0.0494974746830584 0.100502525316942
				-0.0505956404679175 0.101625614570919
				-0.0516683298241139 0.102773061784755
				-0.0527150026202528 0.10394428918422
				-0.0537351318250608 0.105138707021048
				-0.0547282037727622 0.106355713869889
				-0.0556937184217248 0.107594696931142
				-0.0566311896062464 0.108855032339527
				-0.0575401452813537 0.110136085478208
				-0.0584201277604913 0.111437211298353
				-0.0592706939459799 0.112757754643926
				-0.0600914155521307 0.114097050581586
				-0.0608818793208987 0.115454424735496
				-0.0616416872299717 0.11682919362689
				-0.0623704566931858 0.118220665018232
				-0.0630678207531694 0.119628138261771
				-0.0637334282661172 0.121050904652344
				-0.0643669440786016 0.122488247784225
				-0.0649680491963328 0.123939443911864
				-0.0655364409447817 0.125403762314306
				-0.0660718331215858 0.126880465663138
				-0.0665739561406608 0.128368810393754
				-0.0670425571679452 0.129868047079759
				-0.0674774002487098 0.131377420810333
				-0.0678782664263681 0.132896171570347
				-0.0682449538527278 0.134423534623058
				-0.0685772778896265 0.135958740895171
				-0.0688750712019041 0.137501017364095
				-0.0691381838416597 0.139049587447184
				-0.0693664833237554 0.140603671392764
				-0.069559854692527 0.142162486672768
				-0.0697182005796669 0.14372524837676
				-0.0698414412532519 0.145291169607157
				-0.0699295146578921 0.146859461875464
				-0.0699823764459755 0.148429335499293
				-0.07 0.15
				-0.07 0.156666666666667
				-0.07 0.163333333333333
				-0.07 0.17
				-0.07 0.176666666666667
				-0.07 0.183333333333333
				-0.07 0.19
				-0.07 0.196666666666667
				-0.07 0.203333333333333
				-0.07 0.21
				-0.07 0.216666666666667
				-0.07 0.223333333333333
				-0.07 0.23
				-0.07 0.236666666666667
				-0.07 0.243333333333333
				-0.07 0.25
				-0.07 0.256666666666667
				-0.07 0.263333333333333
				-0.07 0.27
				-0.07 0.276666666666667
				-0.07 0.283333333333333
				-0.07 0.29
				-0.07 0.296666666666667
				-0.07 0.303333333333333
				-0.07 0.31
				-0.07 0.316666666666667
				-0.07 0.323333333333333
				-0.07 0.33
				-0.07 0.336666666666667
				-0.07 0.343333333333333
				-0.07 0.35
				-0.07 0.356666666666667
				-0.07 0.363333333333333
				-0.07 0.37
				-0.07 0.376666666666667
				-0.07 0.383333333333333
				-0.07 0.39
				-0.07 0.396666666666667
				-0.07 0.403333333333333
				-0.07 0.41
				-0.07 0.416666666666667
				-0.07 0.423333333333333
				-0.07 0.43
				-0.07 0.436666666666667
				-0.07 0.443333333333333
				-0.07 0.45
				-0.07 0.456666666666667
				-0.07 0.463333333333333
				-0.07 0.47
				-0.07 0.476666666666667
				-0.07 0.483333333333333
				-0.07 0.49
				-0.07 0.496666666666667
				-0.07 0.503333333333333
				-0.07 0.51
				-0.07 0.516666666666667
				-0.07 0.523333333333333
				-0.07 0.53
				-0.07 0.536666666666667
				-0.07 0.543333333333333
				-0.07 0.55
				-0.07 0.556666666666667
				-0.07 0.563333333333333
				-0.07 0.57
				-0.07 0.576666666666667
				-0.07 0.583333333333333
				-0.07 0.59
				-0.07 0.596666666666667
				-0.07 0.603333333333333
				-0.07 0.61
				-0.07 0.616666666666667
				-0.07 0.623333333333333
				-0.07 0.63
				-0.07 0.636666666666667
				-0.07 0.643333333333333
				-0.07 0.65
				-0.07 0.656666666666667
				-0.07 0.663333333333333
				-0.07 0.67
				-0.07 0.676666666666667
				-0.07 0.683333333333333
				-0.07 0.69
				-0.07 0.696666666666667
				-0.07 0.703333333333333
				-0.07 0.71
				-0.07 0.716666666666667
				-0.07 0.723333333333333
				-0.07 0.73
				-0.07 0.736666666666667
				-0.07 0.743333333333333
				-0.0700000000000001 0.75
				-0.0701334354804716 0.761892174076777
				-0.0705336747331033 0.773778360085773
				-0.0712005162253784 0.785652572974381
				-0.0721336241825234 0.79750883371882
				-0.0733325287565815 0.809341172334753
				-0.0747966262629947 0.821143630883357
				-0.0765251794845771 0.832910266471322
				-0.0785173180427264 0.844635154243278
				-0.0807720388356852 0.856312390365135
				-0.0832882065436336 0.867936094996847
				-0.0860645542003561 0.879500415253084
				-0.0890996838311978 0.890999528150338
				-0.0923920671569869 0.902427643538969
				-0.0959400463635687 0.913779007018722
				-0.0997418349365653 0.925047902836239
				-0.103795518560939 0.936228656763112
				-0.108099056084909 0.947315638953031
				-0.112650280547731 0.958303266776579
				-0.117446900270828 0.969186007632256
				-0.122486500011718 0.979958381732306
				-0.127766542180165 0.99061496486196
				-0.133284368115929 1.00115039111069
				-0.139037199427482 1.0115593555741
				-0.145022139391011 1.02183661702513
				-0.15123617440901 1.03197700055313
				-0.15767617552771 1.04197540016961
				-0.164338900012608 1.05182678137928
				-0.171220992981278 1.06152618371501
				-0.178318989092656 1.07106872323563
				-0.185629314291944 1.08044959498513
				-0.193148287610254 1.08966407541206
				-0.200872123018086 1.09870752474805
				-0.20879693133171 1.107575389344
				-0.216918722171483 1.11626320396304
				-0.22523340597113 1.12476659402887
				-0.233736796036962 1.13308127782852
				-0.242424610656001 1.14120306866829
				-0.251292475251952 1.14912787698191
				-0.260335924587937 1.15685171238975
				-0.269550405014871 1.16437068570806
				-0.278931276764365 1.17168101090734
				-0.288473816284989 1.17877900701872
				-0.29817321862072 1.18566109998739
				-0.308024599830386 1.19232382447229
				-0.318022999446872 1.19876382559099
				-0.32816338297487 1.20497786060899
				-0.338440644425896 1.21096280057252
				-0.348849608889311 1.21671563188407
				-0.35938503513804 1.22223345781984
				-0.370041618267694 1.22751349998828
				-0.380813992367744 1.23255309972917
				-0.391696733223421 1.23734971945227
				-0.402684361046969 1.24190094391509
				-0.413771343236888 1.24620448143906
				-0.424952097163761 1.25025816506343
				-0.436220992981278 1.25405995363643
				-0.447572356461031 1.25760793284301
				-0.459000471849662 1.2609003161688
				-0.470499584746916 1.26393544579964
				-0.482063905003153 1.26671179345637
				-0.493687609634865 1.26922796116431
				-0.505364845756723 1.27148268195727
				-0.517089733528678 1.27347482051542
				-0.528856369116643 1.27520337373701
				-0.540658827665247 1.27666747124342
				-0.55249116628118 1.27786637581748
				-0.564347427025619 1.27879948377462
				-0.576221639914227 1.2794663252669
				-0.588107825923223 1.27986656451953
				-0.6 1.28
				-0.606741573033708 1.28
				-0.613483146067416 1.28
				-0.620224719101124 1.28
				-0.626966292134832 1.28
				-0.633707865168539 1.28
				-0.640449438202247 1.28
				-0.647191011235955 1.28
				-0.653932584269663 1.28
				-0.660674157303371 1.28
				-0.667415730337079 1.28
				-0.674157303370787 1.28
				-0.680898876404494 1.28
				-0.687640449438202 1.28
				-0.69438202247191 1.28
				-0.701123595505618 1.28
				-0.707865168539326 1.28
				-0.714606741573034 1.28
				-0.721348314606742 1.28
				-0.728089887640449 1.28
				-0.734831460674157 1.28
				-0.741573033707865 1.28
				-0.748314606741573 1.28
				-0.755056179775281 1.28
				-0.761797752808989 1.28
				-0.768539325842697 1.28
				-0.775280898876405 1.28
				-0.782022471910112 1.28
				-0.78876404494382 1.28
				-0.795505617977528 1.28
				-0.802247191011236 1.28
				-0.808988764044944 1.28
				-0.815730337078652 1.28
				-0.82247191011236 1.28
				-0.829213483146067 1.28
				-0.835955056179775 1.28
				-0.842696629213483 1.28
				-0.849438202247191 1.28
				-0.856179775280899 1.28
				-0.862921348314607 1.28
				-0.869662921348315 1.28
				-0.876404494382022 1.28
				-0.88314606741573 1.28
				-0.889887640449438 1.28
				-0.896629213483146 1.28
				-0.903370786516854 1.28
				-0.910112359550562 1.28
				-0.91685393258427 1.28
				-0.923595505617977 1.28
				-0.930337078651685 1.28
				-0.937078651685393 1.28
				-0.943820224719101 1.28
				-0.950561797752809 1.28
				-0.957303370786517 1.28
				-0.964044943820225 1.28
				-0.970786516853932 1.28
				-0.97752808988764 1.28
				-0.984269662921348 1.28
				-0.991011235955056 1.28
				-0.997752808988764 1.28
				-1.00449438202247 1.28
				-1.01123595505618 1.28
				-1.01797752808989 1.28
				-1.0247191011236 1.28
				-1.0314606741573 1.28
				-1.03820224719101 1.28
				-1.04494382022472 1.28
				-1.05168539325843 1.28
				-1.05842696629213 1.28
				-1.06516853932584 1.28
				-1.07191011235955 1.28
				-1.07865168539326 1.28
				-1.08539325842697 1.28
				-1.09213483146067 1.28
				-1.09887640449438 1.28
				-1.10561797752809 1.28
				-1.1123595505618 1.28
				-1.11910112359551 1.28
				-1.12584269662921 1.28
				-1.13258426966292 1.28
				-1.13932584269663 1.28
				-1.14606741573034 1.28
				-1.15280898876404 1.28
				-1.15955056179775 1.28
				-1.16629213483146 1.28
				-1.17303370786517 1.28
				-1.17977528089888 1.28
				-1.18651685393258 1.28
				-1.19325842696629 1.28
				-1.2 1.28
				-1.21189217407678 1.27986656451953
				-1.22377836008577 1.2794663252669
				-1.23565257297438 1.27879948377462
				-1.24750883371882 1.27786637581748
				-1.25934117233475 1.27666747124342
				-1.27114363088336 1.27520337373701
				-1.28291026647132 1.27347482051542
				-1.29463515424328 1.27148268195727
				-1.30631239036513 1.26922796116431
				-1.31793609499685 1.26671179345637
				-1.32950041525308 1.26393544579964
				-1.34099952815034 1.2609003161688
				-1.35242764353897 1.25760793284301
				-1.36377900701872 1.25405995363643
				-1.37504790283624 1.25025816506343
				-1.38622865676311 1.24620448143906
				-1.39731563895303 1.24190094391509
				-1.40830326677658 1.23734971945227
				-1.41918600763226 1.23255309972917
				-1.42995838173231 1.22751349998828
				-1.44061496486196 1.22223345781984
				-1.45115039111069 1.21671563188407
				-1.4615593555741 1.21096280057252
				-1.47183661702513 1.20497786060899
				-1.48197700055313 1.19876382559099
				-1.49197540016961 1.19232382447229
				-1.50182678137928 1.18566109998739
				-1.51152618371501 1.17877900701872
				-1.52106872323563 1.17168101090734
				-1.53044959498513 1.16437068570806
				-1.53966407541206 1.15685171238975
				-1.54870752474805 1.14912787698191
				-1.557575389344 1.14120306866829
				-1.56626320396304 1.13308127782852
				-1.57476659402887 1.12476659402887
				-1.58308127782852 1.11626320396304
				-1.59120306866829 1.107575389344
				-1.59912787698191 1.09870752474805
				-1.60685171238975 1.08966407541206
				-1.61437068570806 1.08044959498513
				-1.62168101090734 1.07106872323563
				-1.62877900701872 1.06152618371501
				-1.63566109998739 1.05182678137928
				-1.64232382447229 1.04197540016961
				-1.64876382559099 1.03197700055313
				-1.65497786060899 1.02183661702513
				-1.66096280057252 1.0115593555741
				-1.66671563188407 1.00115039111069
				-1.67223345781983 0.99061496486196
				-1.67751349998828 0.979958381732306
				-1.68255309972917 0.969186007632256
				-1.68734971945227 0.95830326677658
				-1.69190094391509 0.947315638953031
				-1.69620448143906 0.936228656763112
				-1.70025816506343 0.925047902836239
				-1.70405995363643 0.913779007018722
				-1.70760793284301 0.902427643538969
				-1.7109003161688 0.890999528150338
				-1.71393544579964 0.879500415253084
				-1.71671179345637 0.867936094996847
				-1.71922796116431 0.856312390365135
				-1.72148268195727 0.844635154243278
				-1.72347482051542 0.832910266471322
				-1.72520337373701 0.821143630883358
				-1.72666747124342 0.809341172334753
				-1.72786637581748 0.79750883371882
				-1.72879948377462 0.785652572974381
				-1.7294663252669 0.773778360085773
				-1.72986656451953 0.761892174076777
				-1.73 0.75
				-1.73 0.743333333333333
				-1.73 0.736666666666667
				-1.73 0.73
				-1.73 0.723333333333333
				-1.73 0.716666666666667
				-1.73 0.71
				-1.73 0.703333333333333
				-1.73 0.696666666666667
				-1.73 0.69
				-1.73 0.683333333333333
				-1.73 0.676666666666667
				-1.73 0.67
				-1.73 0.663333333333333
				-1.73 0.656666666666667
				-1.73 0.65
				-1.73 0.643333333333333
				-1.73 0.636666666666667
				-1.73 0.63
				-1.73 0.623333333333333
				-1.73 0.616666666666667
				-1.73 0.61
				-1.73 0.603333333333333
				-1.73 0.596666666666667
				-1.73 0.59
				-1.73 0.583333333333333
				-1.73 0.576666666666667
				-1.73 0.57
				-1.73 0.563333333333333
				-1.73 0.556666666666667
				-1.73 0.55
				-1.73 0.543333333333333
				-1.73 0.536666666666667
				-1.73 0.53
				-1.73 0.523333333333333
				-1.73 0.516666666666667
				-1.73 0.51
				-1.73 0.503333333333333
				-1.73 0.496666666666667
				-1.73 0.49
				-1.73 0.483333333333333
				-1.73 0.476666666666667
				-1.73 0.47
				-1.73 0.463333333333333
				-1.73 0.456666666666667
				-1.73 0.45
				-1.73 0.443333333333333
				-1.73 0.436666666666667
				-1.73 0.43
				-1.73 0.423333333333333
				-1.73 0.416666666666667
				-1.73 0.41
				-1.73 0.403333333333333
				-1.73 0.396666666666667
				-1.73 0.39
				-1.73 0.383333333333333
				-1.73 0.376666666666667
				-1.73 0.37
				-1.73 0.363333333333333
				-1.73 0.356666666666667
				-1.73 0.35
				-1.73 0.343333333333333
				-1.73 0.336666666666667
				-1.73 0.33
				-1.73 0.323333333333333
				-1.73 0.316666666666667
				-1.73 0.31
				-1.73 0.303333333333333
				-1.73 0.296666666666667
				-1.73 0.29
				-1.73 0.283333333333333
				-1.73 0.276666666666667
				-1.73 0.27
				-1.73 0.263333333333333
				-1.73 0.256666666666667
				-1.73 0.25
				-1.73 0.243333333333333
				-1.73 0.236666666666667
				-1.73 0.23
				-1.73 0.223333333333333
				-1.73 0.216666666666667
				-1.73 0.21
				-1.73 0.203333333333333
				-1.73 0.196666666666667
				-1.73 0.19
				-1.73 0.183333333333333
				-1.73 0.176666666666667
				-1.73 0.17
				-1.73 0.163333333333333
				-1.73 0.156666666666667
				-1.73 0.15
				-1.73 0.143333333333333
				-1.73 0.136666666666666
				-1.73 0.13
				-1.73 0.123333333333333
				-1.73 0.116666666666666
				-1.73 0.11
				-1.73 0.103333333333333
				-1.73 0.0966666666666667
				-1.73 0.0900000000000001
				-1.73 0.0833333333333333
				-1.73 0.0766666666666667
				-1.73 0.0700000000000001
				-1.73 0.0633333333333332
				-1.73 0.0566666666666666
				-1.73 0.05
				-1.73 0.0433333333333332
				-1.73 0.0366666666666666
				-1.73 0.03
				-1.73 0.0233333333333332
				-1.73 0.0166666666666666
				-1.73 0.01
				-1.73 0.00333333333333319
				-1.73 -0.00333333333333341
				-1.73 -0.01
				-1.73 -0.0166666666666668
				-1.73 -0.0233333333333334
				-1.73 -0.03
				-1.73 -0.0366666666666668
				-1.73 -0.0433333333333332
				-1.73 -0.05
				-1.73 -0.0566666666666668
				-1.73 -0.0633333333333334
				-1.73 -0.0700000000000001
				-1.73 -0.0766666666666668
				-1.73 -0.0833333333333334
				-1.73 -0.0900000000000001
				-1.73 -0.0966666666666667
				-1.73 -0.103333333333333
				-1.73 -0.11
				-1.73 -0.116666666666667
				-1.73 -0.123333333333333
				-1.73 -0.13
				-1.73 -0.136666666666667
				-1.73 -0.143333333333333
				-1.73 -0.15
				-1.73 -0.156666666666667
				-1.73 -0.163333333333333
				-1.73 -0.17
				-1.73 -0.176666666666667
				-1.73 -0.183333333333333
				-1.73 -0.19
				-1.73 -0.196666666666667
				-1.73 -0.203333333333333
				-1.73 -0.21
				-1.73 -0.216666666666667
				-1.73 -0.223333333333333
				-1.73 -0.23
				-1.73 -0.236666666666667
				-1.73 -0.243333333333333
				-1.73 -0.25
				-1.73 -0.256666666666667
				-1.73 -0.263333333333333
				-1.73 -0.27
				-1.73 -0.276666666666667
				-1.73 -0.283333333333333
				-1.73 -0.29
				-1.73 -0.296666666666667
				-1.73 -0.303333333333333
				-1.73 -0.31
				-1.73 -0.316666666666667
				-1.73 -0.323333333333333
				-1.73 -0.33
				-1.73 -0.336666666666667
				-1.73 -0.343333333333333
				-1.73 -0.35
				-1.73 -0.356666666666667
				-1.73 -0.363333333333334
				-1.73 -0.37
				-1.73 -0.376666666666667
				-1.73 -0.383333333333333
				-1.73 -0.39
				-1.73 -0.396666666666667
				-1.73 -0.403333333333333
				-1.73 -0.41
				-1.73 -0.416666666666667
				-1.73 -0.423333333333333
				-1.73 -0.43
				-1.73 -0.436666666666667
				-1.73 -0.443333333333333
				-1.73 -0.45
				-1.73 -0.456666666666667
				-1.73 -0.463333333333333
				-1.73 -0.47
				-1.73 -0.476666666666667
				-1.73 -0.483333333333333
				-1.73 -0.49
				-1.73 -0.496666666666667
				-1.73 -0.503333333333333
				-1.73 -0.51
				-1.73 -0.516666666666667
				-1.73 -0.523333333333333
				-1.73 -0.53
				-1.73 -0.536666666666667
				-1.73 -0.543333333333333
				-1.73 -0.55
				-1.73 -0.556666666666667
				-1.73 -0.563333333333333
				-1.73 -0.57
				-1.73 -0.576666666666667
				-1.73 -0.583333333333333
				-1.73 -0.59
				-1.73 -0.596666666666667
				-1.73 -0.603333333333333
				-1.73 -0.61
				-1.73 -0.616666666666667
				-1.73 -0.623333333333334
				-1.73 -0.63
				-1.73 -0.636666666666667
				-1.73 -0.643333333333333
				-1.73 -0.65
				-1.73 -0.656666666666667
				-1.73 -0.663333333333333
				-1.73 -0.67
				-1.73 -0.676666666666667
				-1.73 -0.683333333333333
				-1.73 -0.69
				-1.73 -0.696666666666667
				-1.73 -0.703333333333333
				-1.73 -0.71
				-1.73 -0.716666666666667
				-1.73 -0.723333333333333
				-1.73 -0.73
				-1.73 -0.736666666666667
				-1.73 -0.743333333333333
				-1.73 -0.75
				-1.72986656451953 -0.761892174076777
				-1.7294663252669 -0.773778360085773
				-1.72879948377462 -0.785652572974381
				-1.72786637581748 -0.79750883371882
				-1.72666747124342 -0.809341172334753
				-1.72520337373701 -0.821143630883357
				-1.72347482051542 -0.832910266471322
				-1.72148268195727 -0.844635154243277
				-1.71922796116431 -0.856312390365135
				-1.71671179345637 -0.867936094996847
				-1.71393544579964 -0.879500415253084
				-1.7109003161688 -0.890999528150338
				-1.70760793284301 -0.902427643538969
				-1.70405995363643 -0.913779007018722
				-1.70025816506343 -0.925047902836239
				-1.69620448143906 -0.936228656763112
				-1.69190094391509 -0.947315638953031
				-1.68734971945227 -0.95830326677658
				-1.68255309972917 -0.969186007632256
				-1.67751349998828 -0.979958381732306
				-1.67223345781983 -0.99061496486196
				-1.66671563188407 -1.00115039111069
				-1.66096280057252 -1.0115593555741
				-1.65497786060899 -1.02183661702513
				-1.64876382559099 -1.03197700055313
				-1.64232382447229 -1.04197540016961
				-1.63566109998739 -1.05182678137928
				-1.62877900701872 -1.06152618371501
				-1.62168101090734 -1.07106872323563
				-1.61437068570806 -1.08044959498513
				-1.60685171238975 -1.08966407541206
				-1.59912787698191 -1.09870752474805
				-1.59120306866829 -1.107575389344
				-1.58308127782852 -1.11626320396304
				-1.57476659402887 -1.12476659402887
				-1.56626320396304 -1.13308127782852
				-1.557575389344 -1.14120306866829
				-1.54870752474805 -1.14912787698191
				-1.53966407541206 -1.15685171238975
				-1.53044959498513 -1.16437068570806
				-1.52106872323563 -1.17168101090734
				-1.51152618371501 -1.17877900701872
				-1.50182678137928 -1.18566109998739
				-1.49197540016961 -1.19232382447229
				-1.48197700055313 -1.19876382559099
				-1.47183661702513 -1.20497786060899
				-1.4615593555741 -1.21096280057252
				-1.45115039111069 -1.21671563188407
				-1.44061496486196 -1.22223345781983
				-1.42995838173231 -1.22751349998828
				-1.41918600763226 -1.23255309972917
				-1.40830326677658 -1.23734971945227
				-1.39731563895303 -1.24190094391509
				-1.38622865676311 -1.24620448143906
				-1.37504790283624 -1.25025816506343
				-1.36377900701872 -1.25405995363643
				-1.35242764353897 -1.25760793284301
				-1.34099952815034 -1.2609003161688
				-1.32950041525308 -1.26393544579964
				-1.31793609499685 -1.26671179345637
				-1.30631239036513 -1.26922796116431
				-1.29463515424328 -1.27148268195727
				-1.28291026647132 -1.27347482051542
				-1.27114363088336 -1.27520337373701
				-1.25934117233475 -1.27666747124342
				-1.24750883371882 -1.27786637581748
				-1.23565257297438 -1.27879948377462
				-1.22377836008577 -1.2794663252669
				-1.21189217407678 -1.27986656451953
				-1.2 -1.28
				-1.19331683168317 -1.28
				-1.18663366336634 -1.28
				-1.1799504950495 -1.28
				-1.17326732673267 -1.28
				-1.16658415841584 -1.28
				-1.15990099009901 -1.28
				-1.15321782178218 -1.28
				-1.14653465346535 -1.28
				-1.13985148514851 -1.28
				-1.13316831683168 -1.28
				-1.12648514851485 -1.28
				-1.11980198019802 -1.28
				-1.11311881188119 -1.28
				-1.10643564356436 -1.28
				-1.09975247524752 -1.28
				-1.09306930693069 -1.28
				-1.08638613861386 -1.28
				-1.07970297029703 -1.28
				-1.0730198019802 -1.28
				-1.06633663366337 -1.28
				-1.05965346534653 -1.28
				-1.0529702970297 -1.28
				-1.04628712871287 -1.28
				-1.03960396039604 -1.28
				-1.03292079207921 -1.28
				-1.02623762376238 -1.28
				-1.01955445544554 -1.28
				-1.01287128712871 -1.28
				-1.00618811881188 -1.28
				-0.99950495049505 -1.28
				-0.992821782178218 -1.28
				-0.986138613861386 -1.28
				-0.979455445544554 -1.28
				-0.972772277227723 -1.28
				-0.966089108910891 -1.28
				-0.959405940594059 -1.28
				-0.952722772277228 -1.28
				-0.946039603960396 -1.28
				-0.939356435643564 -1.28
				-0.932673267326733 -1.28
				-0.925990099009901 -1.28
				-0.919306930693069 -1.28
				-0.912623762376238 -1.28
				-0.905940594059406 -1.28
				-0.899257425742574 -1.28
				-0.892574257425743 -1.28
				-0.885891089108911 -1.28
				-0.879207920792079 -1.28
				-0.872524752475248 -1.28
				-0.865841584158416 -1.28
				-0.859158415841584 -1.28
				-0.852475247524752 -1.28
				-0.845792079207921 -1.28
				-0.839108910891089 -1.28
				-0.832425742574257 -1.28
				-0.825742574257426 -1.28
				-0.819059405940594 -1.28
				-0.812376237623762 -1.28
				-0.805693069306931 -1.28
				-0.799009900990099 -1.28
				-0.792326732673267 -1.28
				-0.785643564356436 -1.28
				-0.778960396039604 -1.28
				-0.772277227722772 -1.28
				-0.765594059405941 -1.28
				-0.758910891089109 -1.28
				-0.752227722772277 -1.28
				-0.745544554455446 -1.28
				-0.738861386138614 -1.28
				-0.732178217821782 -1.28
				-0.725495049504951 -1.28
				-0.718811881188119 -1.28
				-0.712128712871287 -1.28
				-0.705445544554455 -1.28
				-0.698762376237624 -1.28
				-0.692079207920792 -1.28
				-0.68539603960396 -1.28
				-0.678712871287129 -1.28
				-0.672029702970297 -1.28
				-0.665346534653465 -1.28
				-0.658663366336634 -1.28
				-0.651980198019802 -1.28
				-0.64529702970297 -1.28
				-0.638613861386139 -1.28
				-0.631930693069307 -1.28
				-0.625247524752475 -1.28
				-0.618564356435644 -1.28
				-0.611881188118812 -1.28
				-0.60519801980198 -1.28
				-0.598514851485149 -1.28
				-0.591831683168317 -1.28
				-0.585148514851485 -1.28
				-0.578465346534654 -1.28
				-0.571782178217822 -1.28
				-0.56509900990099 -1.28
				-0.558415841584158 -1.28
				-0.551732673267327 -1.28
				-0.545049504950495 -1.28
				-0.538366336633663 -1.28
				-0.531683168316832 -1.28
				-0.525 -1.28
				-0.518316831683168 -1.28
				-0.511633663366337 -1.28
				-0.504950495049505 -1.28
				-0.498267326732673 -1.28
				-0.491584158415842 -1.28
				-0.48490099009901 -1.28
				-0.478217821782178 -1.28
				-0.471534653465347 -1.28
				-0.464851485148515 -1.28
				-0.458168316831683 -1.28
				-0.451485148514852 -1.28
				-0.44480198019802 -1.28
				-0.438118811881188 -1.28
				-0.431435643564356 -1.28
				-0.424752475247525 -1.28
				-0.418069306930693 -1.28
				-0.411386138613861 -1.28
				-0.40470297029703 -1.28
				-0.398019801980198 -1.28
				-0.391336633663366 -1.28
				-0.384653465346535 -1.28
				-0.377970297029703 -1.28
				-0.371287128712871 -1.28
				-0.36460396039604 -1.28
				-0.357920792079208 -1.28
				-0.351237623762376 -1.28
				-0.344554455445545 -1.28
				-0.337871287128713 -1.28
				-0.331188118811881 -1.28
				-0.32450495049505 -1.28
				-0.317821782178218 -1.28
				-0.311138613861386 -1.28
				-0.304455445544555 -1.28
				-0.297772277227723 -1.28
				-0.291089108910891 -1.28
				-0.28440594059406 -1.28
				-0.277722772277228 -1.28
				-0.271039603960396 -1.28
				-0.264356435643564 -1.28
				-0.257673267326733 -1.28
				-0.250990099009901 -1.28
				-0.244306930693069 -1.28
				-0.237623762376238 -1.28
				-0.230940594059406 -1.28
				-0.224257425742574 -1.28
				-0.217574257425743 -1.28
				-0.210891089108911 -1.28
				-0.204207920792079 -1.28
				-0.197524752475248 -1.28
				-0.190841584158416 -1.28
				-0.184158415841584 -1.28
				-0.177475247524753 -1.28
				-0.170792079207921 -1.28
				-0.164108910891089 -1.28
				-0.157425742574258 -1.28
				-0.150742574257426 -1.28
				-0.144059405940594 -1.28
				-0.137376237623762 -1.28
				-0.130693069306931 -1.28
				-0.124009900990099 -1.28
				-0.117326732673267 -1.28
				-0.110643564356436 -1.28
				-0.103960396039604 -1.28
				-0.0972772277227725 -1.28
				-0.0905940594059407 -1.28
				-0.0839108910891091 -1.28
				-0.0772277227722773 -1.28
				-0.0705445544554457 -1.28
				-0.0638613861386139 -1.28
				-0.0571782178217823 -1.28
				-0.0504950495049505 -1.28
				-0.043811881188119 -1.28
				-0.0371287128712872 -1.28
				-0.0304455445544556 -1.28
				-0.023762376237624 -1.28
				-0.0170792079207922 -1.28
				-0.0103960396039606 -1.28
				-0.00371287128712883 -1.28
				0.00297029702970275 -1.28
				0.00965346534653455 -1.28
				0.0163366336633661 -1.28
				0.0230198019801979 -1.28
				0.0297029702970295 -1.28
				0.0363861386138613 -1.28
				0.0430693069306929 -1.28
				0.0497524752475247 -1.28
				0.0564356435643563 -1.28
				0.0631188118811881 -1.28
				0.0698019801980196 -1.28
				0.0764851485148514 -1.28
				0.083168316831683 -1.28
				0.0898514851485146 -1.28
				0.0965346534653464 -1.28
				0.103217821782178 -1.28
				0.10990099009901 -1.28
				0.116584158415841 -1.28
				0.123267326732673 -1.28
				0.129950495049505 -1.28
				0.136633663366337 -1.28
				0.143316831683168 -1.28
			};
		\addplot [semithick, black, forget plot]
		table {%
				0.15 -0.82
				0.156687898089172 -0.82
				0.163375796178344 -0.82
				0.170063694267516 -0.82
				0.176751592356688 -0.82
				0.18343949044586 -0.82
				0.190127388535032 -0.82
				0.196815286624204 -0.82
				0.203503184713376 -0.82
				0.210191082802548 -0.82
				0.21687898089172 -0.82
				0.223566878980892 -0.82
				0.230254777070064 -0.82
				0.236942675159236 -0.82
				0.243630573248408 -0.82
				0.25031847133758 -0.82
				0.257006369426751 -0.82
				0.263694267515924 -0.82
				0.270382165605095 -0.82
				0.277070063694267 -0.82
				0.283757961783439 -0.82
				0.290445859872611 -0.82
				0.297133757961783 -0.82
				0.303821656050955 -0.82
				0.310509554140127 -0.82
				0.317197452229299 -0.82
				0.323885350318471 -0.82
				0.330573248407643 -0.82
				0.337261146496815 -0.82
				0.343949044585987 -0.82
				0.350636942675159 -0.82
				0.357324840764331 -0.82
				0.364012738853503 -0.82
				0.370700636942675 -0.82
				0.377388535031847 -0.82
				0.384076433121019 -0.82
				0.390764331210191 -0.82
				0.397452229299363 -0.82
				0.404140127388535 -0.82
				0.410828025477707 -0.82
				0.417515923566879 -0.82
				0.424203821656051 -0.82
				0.430891719745223 -0.82
				0.437579617834395 -0.82
				0.444267515923567 -0.82
				0.450955414012739 -0.82
				0.457643312101911 -0.82
				0.464331210191083 -0.82
				0.471019108280255 -0.82
				0.477707006369427 -0.82
				0.484394904458599 -0.82
				0.491082802547771 -0.82
				0.497770700636943 -0.82
				0.504458598726115 -0.82
				0.511146496815287 -0.82
				0.517834394904459 -0.82
				0.524522292993631 -0.82
				0.531210191082802 -0.82
				0.537898089171974 -0.82
				0.544585987261146 -0.82
				0.551273885350318 -0.82
				0.55796178343949 -0.82
				0.564649681528662 -0.82
				0.571337579617834 -0.82
				0.578025477707006 -0.82
				0.584713375796178 -0.82
				0.59140127388535 -0.82
				0.598089171974522 -0.82
				0.604777070063694 -0.82
				0.611464968152866 -0.82
				0.618152866242038 -0.82
				0.62484076433121 -0.82
				0.631528662420382 -0.82
				0.638216560509554 -0.82
				0.644904458598726 -0.82
				0.651592356687898 -0.82
				0.65828025477707 -0.82
				0.664968152866242 -0.82
				0.671656050955414 -0.82
				0.678343949044586 -0.82
				0.685031847133758 -0.82
				0.69171974522293 -0.82
				0.698407643312102 -0.82
				0.705095541401274 -0.82
				0.711783439490446 -0.82
				0.718471337579618 -0.82
				0.72515923566879 -0.82
				0.731847133757962 -0.82
				0.738535031847134 -0.82
				0.745222929936306 -0.82
				0.751910828025478 -0.82
				0.75859872611465 -0.82
				0.765286624203822 -0.82
				0.771974522292994 -0.82
				0.778662420382165 -0.82
				0.785350318471338 -0.82
				0.79203821656051 -0.82
				0.798726114649681 -0.82
				0.805414012738853 -0.82
				0.812101910828025 -0.82
				0.818789808917197 -0.82
				0.825477707006369 -0.82
				0.832165605095541 -0.82
				0.838853503184713 -0.82
				0.845541401273885 -0.82
				0.852229299363057 -0.82
				0.858917197452229 -0.82
				0.865605095541401 -0.82
				0.872292993630573 -0.82
				0.878980891719745 -0.82
				0.885668789808917 -0.82
				0.892356687898089 -0.82
				0.899044585987261 -0.82
				0.905732484076433 -0.82
				0.912420382165605 -0.82
				0.919108280254777 -0.82
				0.925796178343949 -0.82
				0.932484076433121 -0.82
				0.939171974522293 -0.82
				0.945859872611465 -0.82
				0.952547770700637 -0.82
				0.959235668789809 -0.82
				0.965923566878981 -0.82
				0.972611464968153 -0.82
				0.979299363057325 -0.82
				0.985987261146497 -0.82
				0.992675159235669 -0.82
				0.999363057324841 -0.82
				1.00605095541401 -0.82
				1.01273885350318 -0.82
				1.01942675159236 -0.82
				1.02611464968153 -0.82
				1.0328025477707 -0.82
				1.03949044585987 -0.82
				1.04617834394904 -0.82
				1.05286624203822 -0.82
				1.05955414012739 -0.82
				1.06624203821656 -0.82
				1.07292993630573 -0.82
				1.0796178343949 -0.82
				1.08630573248408 -0.82
				1.09299363057325 -0.82
				1.09968152866242 -0.82
				1.10636942675159 -0.82
				1.11305732484076 -0.82
				1.11974522292994 -0.82
				1.12643312101911 -0.82
				1.13312101910828 -0.82
				1.13980891719745 -0.82
				1.14649681528662 -0.82
				1.1531847133758 -0.82
				1.15987261146497 -0.82
				1.16656050955414 -0.82
				1.17324840764331 -0.82
				1.17993630573248 -0.82
				1.18662420382166 -0.82
				1.19331210191083 -0.82
				1.2 -0.82
				1.20157066450071 -0.819982376445975
				1.20314053812454 -0.819929514657892
				1.20470883039284 -0.819841441253252
				1.20627475162324 -0.819718200579667
				1.20783751332723 -0.819559854692527
				1.20939632860724 -0.819366483323756
				1.21095041255282 -0.81913818384166
				1.2124989826359 -0.818875071201904
				1.21404125910483 -0.818577277889627
				1.21557646537694 -0.818244953852728
				1.21710382842965 -0.817878266426368
				1.21862257918967 -0.81747740024871
				1.22013195292024 -0.817042557167945
				1.22163118960625 -0.816573956140661
				1.22311953433686 -0.816071833121586
				1.22459623768569 -0.815536440944782
				1.22606055608814 -0.814968049196333
				1.22751175221577 -0.814366944078602
				1.22894909534766 -0.813733428266117
				1.23037186173823 -0.813067820753169
				1.23177933498177 -0.812370456693186
				1.23317080637311 -0.811641687229972
				1.2345455752645 -0.810881879320899
				1.23590294941841 -0.810091415552131
				1.23724224535607 -0.80927069394598
				1.23856278870165 -0.808420127760491
				1.23986391452179 -0.807540145281354
				1.24114496766047 -0.806631189606246
				1.24240530306886 -0.805693718421725
				1.24364428613011 -0.804728203772762
				1.24486129297895 -0.803735131825061
				1.24605571081578 -0.802715002620253
				1.24722693821525 -0.801668329824114
				1.24837438542908 -0.800595640467918
				1.24949747468306 -0.799497474683058
				1.25059564046792 -0.798374385429081
				1.25166832982411 -0.797226938215245
				1.25271500262025 -0.79605571081578
				1.25373513182506 -0.794861292978952
				1.25472820377276 -0.793644286130111
				1.25569371842172 -0.792405303068857
				1.25663118960625 -0.791144967660473
				1.25754014528135 -0.789863914521792
				1.25842012776049 -0.788562788701647
				1.25927069394598 -0.787242245356074
				1.26009141555213 -0.785902949418414
				1.2608818793209 -0.784545575264504
				1.26164168722997 -0.78317080637311
				1.26237045669319 -0.781779334981768
				1.26306782075317 -0.780371861738229
				1.26373342826612 -0.778949095347657
				1.2643669440786 -0.777511752215775
				1.26496804919633 -0.776060556088136
				1.26553644094478 -0.774596237685694
				1.26607183312159 -0.773119534336862
				1.26657395614066 -0.771631189606246
				1.26704255716794 -0.770131952920241
				1.26747740024871 -0.768622579189667
				1.26787826642637 -0.767103828429653
				1.26824495385273 -0.765576465376942
				1.26857727788963 -0.764041259104829
				1.2688750712019 -0.762498982635905
				1.26913818384166 -0.760950412552816
				1.26936648332376 -0.759396328607236
				1.26955985469253 -0.757837513327232
				1.26971820057967 -0.75627475162324
				1.26984144125325 -0.754708830392843
				1.26992951465789 -0.753140538124536
				1.26998237644598 -0.751570664500706
				1.27 -0.75
				1.27 -0.743333333333333
				1.27 -0.736666666666667
				1.27 -0.73
				1.27 -0.723333333333333
				1.27 -0.716666666666667
				1.27 -0.71
				1.27 -0.703333333333333
				1.27 -0.696666666666667
				1.27 -0.69
				1.27 -0.683333333333333
				1.27 -0.676666666666667
				1.27 -0.67
				1.27 -0.663333333333333
				1.27 -0.656666666666667
				1.27 -0.65
				1.27 -0.643333333333333
				1.27 -0.636666666666667
				1.27 -0.63
				1.27 -0.623333333333333
				1.27 -0.616666666666667
				1.27 -0.61
				1.27 -0.603333333333333
				1.27 -0.596666666666667
				1.27 -0.59
				1.27 -0.583333333333333
				1.27 -0.576666666666667
				1.27 -0.57
				1.27 -0.563333333333333
				1.27 -0.556666666666667
				1.27 -0.55
				1.27 -0.543333333333333
				1.27 -0.536666666666667
				1.27 -0.53
				1.27 -0.523333333333333
				1.27 -0.516666666666667
				1.27 -0.51
				1.27 -0.503333333333333
				1.27 -0.496666666666667
				1.27 -0.49
				1.27 -0.483333333333333
				1.27 -0.476666666666667
				1.27 -0.47
				1.27 -0.463333333333333
				1.27 -0.456666666666667
				1.27 -0.45
				1.27 -0.443333333333333
				1.27 -0.436666666666667
				1.27 -0.43
				1.27 -0.423333333333333
				1.27 -0.416666666666667
				1.27 -0.41
				1.27 -0.403333333333333
				1.27 -0.396666666666667
				1.27 -0.39
				1.27 -0.383333333333333
				1.27 -0.376666666666667
				1.27 -0.37
				1.27 -0.363333333333333
				1.27 -0.356666666666667
				1.27 -0.35
				1.27 -0.343333333333333
				1.27 -0.336666666666667
				1.27 -0.33
				1.27 -0.323333333333333
				1.27 -0.316666666666667
				1.27 -0.31
				1.27 -0.303333333333333
				1.27 -0.296666666666667
				1.27 -0.29
				1.27 -0.283333333333333
				1.27 -0.276666666666667
				1.27 -0.27
				1.27 -0.263333333333333
				1.27 -0.256666666666667
				1.27 -0.25
				1.27 -0.243333333333333
				1.27 -0.236666666666667
				1.27 -0.23
				1.27 -0.223333333333333
				1.27 -0.216666666666667
				1.27 -0.21
				1.27 -0.203333333333333
				1.27 -0.196666666666667
				1.27 -0.19
				1.27 -0.183333333333333
				1.27 -0.176666666666667
				1.27 -0.17
				1.27 -0.163333333333333
				1.27 -0.156666666666667
				1.27 -0.15
				1.27 -0.143333333333333
				1.27 -0.136666666666667
				1.27 -0.13
				1.27 -0.123333333333333
				1.27 -0.116666666666667
				1.27 -0.11
				1.27 -0.103333333333333
				1.27 -0.0966666666666667
				1.27 -0.0900000000000001
				1.27 -0.0833333333333333
				1.27 -0.0766666666666667
				1.27 -0.0700000000000001
				1.27 -0.0633333333333332
				1.27 -0.0566666666666666
				1.27 -0.05
				1.27 -0.0433333333333334
				1.27 -0.0366666666666666
				1.27 -0.03
				1.27 -0.0233333333333334
				1.27 -0.0166666666666666
				1.27 -0.01
				1.27 -0.00333333333333341
				1.27 0.00333333333333341
				1.27 0.01
				1.27 0.0166666666666666
				1.27 0.0233333333333334
				1.27 0.03
				1.27 0.0366666666666666
				1.27 0.0433333333333332
				1.27 0.05
				1.27 0.0566666666666666
				1.27 0.0633333333333332
				1.27 0.0700000000000001
				1.27 0.0766666666666667
				1.27 0.0833333333333333
				1.27 0.0900000000000001
				1.27 0.0966666666666667
				1.27 0.103333333333333
				1.27 0.11
				1.27 0.116666666666667
				1.27 0.123333333333333
				1.27 0.13
				1.27 0.136666666666667
				1.27 0.143333333333333
				1.27 0.15
				1.27 0.156666666666667
				1.27 0.163333333333333
				1.27 0.17
				1.27 0.176666666666667
				1.27 0.183333333333333
				1.27 0.19
				1.27 0.196666666666667
				1.27 0.203333333333333
				1.27 0.21
				1.27 0.216666666666667
				1.27 0.223333333333333
				1.27 0.23
				1.27 0.236666666666667
				1.27 0.243333333333333
				1.27 0.25
				1.27 0.256666666666667
				1.27 0.263333333333333
				1.27 0.27
				1.27 0.276666666666667
				1.27 0.283333333333333
				1.27 0.29
				1.27 0.296666666666667
				1.27 0.303333333333333
				1.27 0.31
				1.27 0.316666666666667
				1.27 0.323333333333333
				1.27 0.33
				1.27 0.336666666666667
				1.27 0.343333333333333
				1.27 0.35
				1.27 0.356666666666667
				1.27 0.363333333333334
				1.27 0.37
				1.27 0.376666666666667
				1.27 0.383333333333333
				1.27 0.39
				1.27 0.396666666666667
				1.27 0.403333333333333
				1.27 0.41
				1.27 0.416666666666667
				1.27 0.423333333333333
				1.27 0.43
				1.27 0.436666666666667
				1.27 0.443333333333333
				1.27 0.45
				1.27 0.456666666666667
				1.27 0.463333333333333
				1.27 0.47
				1.27 0.476666666666667
				1.27 0.483333333333333
				1.27 0.49
				1.27 0.496666666666667
				1.27 0.503333333333333
				1.27 0.51
				1.27 0.516666666666667
				1.27 0.523333333333333
				1.27 0.53
				1.27 0.536666666666667
				1.27 0.543333333333333
				1.27 0.55
				1.27 0.556666666666667
				1.27 0.563333333333333
				1.27 0.57
				1.27 0.576666666666667
				1.27 0.583333333333333
				1.27 0.59
				1.27 0.596666666666667
				1.27 0.603333333333333
				1.27 0.61
				1.27 0.616666666666667
				1.27 0.623333333333334
				1.27 0.63
				1.27 0.636666666666667
				1.27 0.643333333333333
				1.27 0.65
				1.27 0.656666666666667
				1.27 0.663333333333333
				1.27 0.67
				1.27 0.676666666666667
				1.27 0.683333333333333
				1.27 0.69
				1.27 0.696666666666667
				1.27 0.703333333333333
				1.27 0.71
				1.27 0.716666666666667
				1.27 0.723333333333333
				1.27 0.73
				1.27 0.736666666666667
				1.27 0.743333333333333
				1.27 0.75
				1.26998237644598 0.751570664500706
				1.26992951465789 0.753140538124536
				1.26984144125325 0.754708830392843
				1.26971820057967 0.75627475162324
				1.26955985469253 0.757837513327232
				1.26936648332376 0.759396328607236
				1.26913818384166 0.760950412552816
				1.2688750712019 0.762498982635905
				1.26857727788963 0.764041259104829
				1.26824495385273 0.765576465376942
				1.26787826642637 0.767103828429653
				1.26747740024871 0.768622579189667
				1.26704255716794 0.770131952920241
				1.26657395614066 0.771631189606246
				1.26607183312159 0.773119534336862
				1.26553644094478 0.774596237685694
				1.26496804919633 0.776060556088136
				1.2643669440786 0.777511752215775
				1.26373342826612 0.778949095347657
				1.26306782075317 0.780371861738229
				1.26237045669319 0.781779334981768
				1.26164168722997 0.78317080637311
				1.2608818793209 0.784545575264504
				1.26009141555213 0.785902949418414
				1.25927069394598 0.787242245356073
				1.25842012776049 0.788562788701647
				1.25754014528135 0.789863914521792
				1.25663118960625 0.791144967660473
				1.25569371842172 0.792405303068857
				1.25472820377276 0.793644286130111
				1.25373513182506 0.794861292978952
				1.25271500262025 0.79605571081578
				1.25166832982411 0.797226938215245
				1.25059564046792 0.79837438542908
				1.24949747468306 0.799497474683058
				1.24837438542908 0.800595640467918
				1.24722693821525 0.801668329824114
				1.24605571081578 0.802715002620253
				1.24486129297895 0.803735131825061
				1.24364428613011 0.804728203772762
				1.24240530306886 0.805693718421725
				1.24114496766047 0.806631189606246
				1.23986391452179 0.807540145281354
				1.23856278870165 0.808420127760491
				1.23724224535607 0.80927069394598
				1.23590294941841 0.810091415552131
				1.2345455752645 0.810881879320899
				1.23317080637311 0.811641687229972
				1.23177933498177 0.812370456693186
				1.23037186173823 0.813067820753169
				1.22894909534766 0.813733428266117
				1.22751175221577 0.814366944078602
				1.22606055608814 0.814968049196333
				1.22459623768569 0.815536440944782
				1.22311953433686 0.816071833121585
				1.22163118960625 0.816573956140661
				1.22013195292024 0.817042557167945
				1.21862257918967 0.81747740024871
				1.21710382842965 0.817878266426368
				1.21557646537694 0.818244953852728
				1.21404125910483 0.818577277889626
				1.2124989826359 0.818875071201904
				1.21095041255282 0.819138183841659
				1.20939632860724 0.819366483323755
				1.20783751332723 0.819559854692527
				1.20627475162324 0.819718200579667
				1.20470883039284 0.819841441253252
				1.20314053812454 0.819929514657892
				1.20157066450071 0.819982376445975
				1.2 0.82
				1.19333333333333 0.82
				1.18666666666667 0.82
				1.18 0.82
				1.17333333333333 0.82
				1.16666666666667 0.82
				1.16 0.82
				1.15333333333333 0.82
				1.14666666666667 0.82
				1.14 0.82
				1.13333333333333 0.82
				1.12666666666667 0.82
				1.12 0.82
				1.11333333333333 0.82
				1.10666666666667 0.82
				1.1 0.82
				1.09333333333333 0.82
				1.08666666666667 0.82
				1.08 0.82
				1.07333333333333 0.82
				1.06666666666667 0.82
				1.06 0.82
				1.05333333333333 0.82
				1.04666666666667 0.82
				1.04 0.82
				1.03333333333333 0.82
				1.02666666666667 0.82
				1.02 0.82
				1.01333333333333 0.82
				1.00666666666667 0.82
				1 0.82
				0.993333333333333 0.82
				0.986666666666667 0.82
				0.98 0.82
				0.973333333333333 0.82
				0.966666666666667 0.82
				0.96 0.82
				0.953333333333333 0.82
				0.946666666666667 0.82
				0.94 0.82
				0.933333333333333 0.82
				0.926666666666667 0.82
				0.92 0.82
				0.913333333333333 0.82
				0.906666666666667 0.82
				0.9 0.82
				0.898429335499294 0.819982376445975
				0.896859461875464 0.819929514657892
				0.895291169607157 0.819841441253252
				0.89372524837676 0.819718200579667
				0.892162486672768 0.819559854692527
				0.890603671392764 0.819366483323755
				0.889049587447184 0.819138183841659
				0.887501017364095 0.818875071201904
				0.885958740895171 0.818577277889626
				0.884423534623058 0.818244953852728
				0.882896171570347 0.817878266426368
				0.881377420810333 0.81747740024871
				0.879868047079759 0.817042557167945
				0.878368810393754 0.816573956140661
				0.876880465663138 0.816071833121585
				0.875403762314306 0.815536440944781
				0.873939443911864 0.814968049196333
				0.872488247784225 0.814366944078602
				0.871050904652343 0.813733428266117
				0.869628138261771 0.813067820753169
				0.868220665018232 0.812370456693186
				0.86682919362689 0.811641687229972
				0.865454424735496 0.810881879320899
				0.864097050581586 0.810091415552131
				0.862757754643926 0.80927069394598
				0.861437211298353 0.808420127760491
				0.860136085478208 0.807540145281354
				0.858855032339527 0.806631189606246
				0.857594696931143 0.805693718421725
				0.856355713869889 0.804728203772762
				0.855138707021048 0.803735131825061
				0.85394428918422 0.802715002620253
				0.852773061784755 0.801668329824114
				0.851625614570919 0.800595640467918
				0.850502525316942 0.799497474683058
				0.849404359532083 0.79837438542908
				0.848331670175886 0.797226938215245
				0.847284997379747 0.79605571081578
				0.846264868174939 0.794861292978952
				0.845271796227238 0.793644286130111
				0.844306281578275 0.792405303068857
				0.843368810393754 0.791144967660473
				0.842459854718646 0.789863914521792
				0.841579872239509 0.788562788701647
				0.84072930605402 0.787242245356073
				0.839908584447869 0.785902949418413
				0.839118120679101 0.784545575264504
				0.838358312770028 0.78317080637311
				0.837629543306814 0.781779334981768
				0.836932179246831 0.780371861738229
				0.836266571733883 0.778949095347657
				0.835633055921398 0.777511752215775
				0.835031950803667 0.776060556088136
				0.834463559055218 0.774596237685694
				0.833928166878414 0.773119534336862
				0.833426043859339 0.771631189606246
				0.832957442832055 0.770131952920241
				0.83252259975129 0.768622579189667
				0.832121733573632 0.767103828429653
				0.831755046147272 0.765576465376942
				0.831422722110373 0.764041259104829
				0.831124928798096 0.762498982635905
				0.83086181615834 0.760950412552816
				0.830633516676244 0.759396328607236
				0.830440145307473 0.757837513327231
				0.830281799420333 0.75627475162324
				0.830158558746748 0.754708830392843
				0.830070485342108 0.753140538124536
				0.830017623554025 0.751570664500706
				0.83 0.75
				0.83 0.743333333333333
				0.83 0.736666666666667
				0.83 0.73
				0.83 0.723333333333333
				0.83 0.716666666666667
				0.83 0.71
				0.83 0.703333333333333
				0.83 0.696666666666667
				0.83 0.69
				0.83 0.683333333333333
				0.83 0.676666666666667
				0.83 0.67
				0.83 0.663333333333333
				0.83 0.656666666666667
				0.83 0.65
				0.83 0.643333333333333
				0.83 0.636666666666667
				0.83 0.63
				0.83 0.623333333333333
				0.83 0.616666666666667
				0.83 0.61
				0.83 0.603333333333333
				0.83 0.596666666666667
				0.83 0.59
				0.83 0.583333333333333
				0.83 0.576666666666667
				0.83 0.57
				0.83 0.563333333333333
				0.83 0.556666666666667
				0.83 0.55
				0.83 0.543333333333333
				0.83 0.536666666666667
				0.83 0.53
				0.83 0.523333333333333
				0.83 0.516666666666667
				0.83 0.51
				0.83 0.503333333333333
				0.83 0.496666666666667
				0.83 0.49
				0.83 0.483333333333333
				0.83 0.476666666666667
				0.83 0.47
				0.83 0.463333333333333
				0.83 0.456666666666667
				0.83 0.45
				0.83 0.443333333333333
				0.83 0.436666666666667
				0.83 0.43
				0.83 0.423333333333333
				0.83 0.416666666666667
				0.83 0.41
				0.83 0.403333333333333
				0.83 0.396666666666667
				0.83 0.39
				0.83 0.383333333333333
				0.83 0.376666666666667
				0.83 0.37
				0.83 0.363333333333333
				0.83 0.356666666666667
				0.83 0.35
				0.83 0.343333333333333
				0.83 0.336666666666667
				0.83 0.33
				0.83 0.323333333333333
				0.83 0.316666666666667
				0.83 0.31
				0.83 0.303333333333333
				0.83 0.296666666666667
				0.83 0.29
				0.83 0.283333333333333
				0.83 0.276666666666667
				0.83 0.27
				0.83 0.263333333333333
				0.83 0.256666666666667
				0.83 0.25
				0.83 0.243333333333333
				0.83 0.236666666666667
				0.83 0.23
				0.83 0.223333333333333
				0.83 0.216666666666667
				0.83 0.21
				0.83 0.203333333333333
				0.83 0.196666666666667
				0.83 0.19
				0.83 0.183333333333333
				0.83 0.176666666666667
				0.83 0.17
				0.83 0.163333333333333
				0.83 0.156666666666667
				0.83 0.15
				0.829866564519528 0.138107825923223
				0.829466325266897 0.126221639914227
				0.828799483774622 0.114347427025619
				0.827866375817477 0.10249116628118
				0.826667471243418 0.0906588276652467
				0.825203373737005 0.0788563691166426
				0.823474820515423 0.0670897335286775
				0.821482681957274 0.0553648457567225
				0.819227961164315 0.0436876096348653
				0.816711793456366 0.0320639050031532
				0.813935445799644 0.020499584746916
				0.810900316168802 0.0090004718496621
				0.807607932843013 -0.00242764353896915
				0.804059953636431 -0.0137790070187222
				0.800258165063435 -0.0250479028362386
				0.796204481439061 -0.0362286567631118
				0.791900943915091 -0.0473156389530311
				0.787349719452269 -0.0583032667765795
				0.782553099729172 -0.0691860076322561
				0.777513499988282 -0.079958381732306
				0.772233457819835 -0.0906149648619598
				0.766715631884071 -0.101150391110689
				0.760962800572518 -0.111559355574104
				0.754977860608989 -0.12183661702513
				0.748763825590991 -0.131977000553128
				0.74232382447229 -0.141975400169614
				0.735661099987392 -0.15182678137928
				0.728779007018722 -0.161526183715011
				0.721681010907344 -0.171068723235635
				0.714370685708056 -0.180449594985129
				0.706851712389746 -0.189664075412063
				0.699127876981914 -0.198707524748048
				0.691203068668291 -0.207575389343999
				0.683081277828517 -0.216263203963038
				0.67476659402887 -0.22476659402887
				0.666263203963038 -0.233081277828518
				0.657575389343999 -0.241203068668291
				0.648707524748048 -0.249127876981914
				0.639664075412063 -0.256851712389746
				0.630449594985129 -0.264370685708056
				0.621068723235634 -0.271681010907344
				0.611526183715011 -0.278779007018722
				0.601826781379279 -0.285661099987392
				0.591975400169614 -0.29232382447229
				0.581977000553128 -0.298763825590991
				0.57183661702513 -0.304977860608989
				0.561559355574104 -0.310962800572519
				0.551150391110689 -0.316715631884071
				0.54061496486196 -0.322233457819835
				0.529958381732306 -0.327513499988282
				0.519186007632256 -0.332553099729173
				0.508303266776579 -0.337349719452269
				0.497315638953031 -0.341900943915091
				0.486228656763112 -0.346204481439061
				0.475047902836239 -0.350258165063435
				0.463779007018722 -0.354059953636432
				0.452427643538969 -0.357607932843013
				0.440999528150338 -0.360900316168802
				0.429500415253084 -0.363935445799644
				0.417936094996847 -0.366711793456367
				0.406312390365135 -0.369227961164315
				0.394635154243277 -0.371482681957274
				0.382910266471322 -0.373474820515423
				0.371143630883357 -0.375203373737006
				0.359341172334753 -0.376667471243419
				0.34750883371882 -0.377866375817477
				0.335652572974381 -0.378799483774622
				0.323778360085773 -0.379466325266897
				0.311892174076776 -0.379866564519529
				0.3 -0.38
				0.293333333333333 -0.38
				0.286666666666667 -0.38
				0.28 -0.38
				0.273333333333333 -0.38
				0.266666666666667 -0.38
				0.26 -0.38
				0.253333333333333 -0.38
				0.246666666666667 -0.38
				0.24 -0.38
				0.233333333333333 -0.38
				0.226666666666667 -0.38
				0.22 -0.38
				0.213333333333333 -0.38
				0.206666666666667 -0.38
				0.2 -0.38
				0.193333333333333 -0.38
				0.186666666666667 -0.38
				0.18 -0.38
				0.173333333333333 -0.38
				0.166666666666667 -0.38
				0.16 -0.38
				0.153333333333333 -0.38
				0.146666666666667 -0.38
				0.14 -0.38
				0.133333333333333 -0.38
				0.126666666666667 -0.38
				0.12 -0.38
				0.113333333333333 -0.38
				0.106666666666667 -0.38
				0.0999999999999999 -0.38
				0.0933333333333332 -0.38
				0.0866666666666666 -0.38
				0.0799999999999999 -0.38
				0.0733333333333333 -0.38
				0.0666666666666666 -0.38
				0.0599999999999999 -0.38
				0.0533333333333333 -0.38
				0.0466666666666666 -0.38
				0.0399999999999999 -0.38
				0.0333333333333332 -0.38
				0.0266666666666666 -0.38
				0.0199999999999999 -0.38
				0.0133333333333333 -0.38
				0.00666666666666657 -0.38
				-1.81028192648728e-16 -0.38
				-0.0118921740767768 -0.379866564519529
				-0.0237783600857731 -0.379466325266897
				-0.0356525729743812 -0.378799483774622
				-0.0475088337188199 -0.377866375817477
				-0.0593411723347533 -0.376667471243419
				-0.0711436308833576 -0.375203373737006
				-0.0829102664713225 -0.373474820515423
				-0.0946351542432776 -0.371482681957274
				-0.106312390365135 -0.369227961164315
				-0.117936094996847 -0.366711793456367
				-0.129500415253084 -0.363935445799644
				-0.140999528150338 -0.360900316168802
				-0.152427643538969 -0.357607932843013
				-0.163779007018722 -0.354059953636431
				-0.175047902836239 -0.350258165063435
				-0.186228656763112 -0.346204481439061
				-0.197315638953031 -0.341900943915091
				-0.20830326677658 -0.337349719452269
				-0.219186007632256 -0.332553099729173
				-0.229958381732306 -0.327513499988282
				-0.24061496486196 -0.322233457819835
				-0.251150391110689 -0.316715631884071
				-0.261559355574104 -0.310962800572519
				-0.27183661702513 -0.304977860608989
				-0.281977000553129 -0.298763825590991
				-0.291975400169614 -0.29232382447229
				-0.30182678137928 -0.285661099987392
				-0.311526183715011 -0.278779007018722
				-0.321068723235635 -0.271681010907344
				-0.330449594985129 -0.264370685708056
				-0.339664075412063 -0.256851712389746
				-0.348707524748048 -0.249127876981914
				-0.357575389344 -0.241203068668291
				-0.366263203963038 -0.233081277828518
				-0.37476659402887 -0.22476659402887
				-0.383081277828518 -0.216263203963038
				-0.391203068668291 -0.207575389343999
				-0.399127876981914 -0.198707524748048
				-0.406851712389746 -0.189664075412063
				-0.414370685708056 -0.180449594985129
				-0.421681010907344 -0.171068723235635
				-0.428779007018722 -0.161526183715011
				-0.435661099987392 -0.15182678137928
				-0.442323824472291 -0.141975400169614
				-0.448763825590991 -0.131977000553128
				-0.454977860608989 -0.12183661702513
				-0.460962800572519 -0.111559355574104
				-0.466715631884071 -0.101150391110689
				-0.472233457819835 -0.0906149648619598
				-0.477513499988282 -0.0799583817323057
				-0.482553099729173 -0.0691860076322559
				-0.487349719452269 -0.0583032667765795
				-0.491900943915091 -0.0473156389530311
				-0.496204481439061 -0.0362286567631116
				-0.500258165063435 -0.0250479028362386
				-0.504059953636432 -0.0137790070187222
				-0.507607932843013 -0.0024276435389691
				-0.510900316168802 0.00900047184966214
				-0.513935445799644 0.0204995847469162
				-0.516711793456367 0.0320639050031535
				-0.519227961164315 0.0436876096348653
				-0.521482681957274 0.0553648457567225
				-0.523474820515423 0.0670897335286776
				-0.525203373737005 0.0788563691166426
				-0.526667471243419 0.0906588276652468
				-0.527866375817477 0.10249116628118
				-0.528799483774622 0.114347427025619
				-0.529466325266897 0.126221639914227
				-0.529866564519529 0.138107825923223
				-0.53 0.15
				-0.53 0.156666666666667
				-0.53 0.163333333333333
				-0.53 0.17
				-0.53 0.176666666666667
				-0.53 0.183333333333333
				-0.53 0.19
				-0.53 0.196666666666667
				-0.53 0.203333333333333
				-0.53 0.21
				-0.53 0.216666666666667
				-0.53 0.223333333333333
				-0.53 0.23
				-0.53 0.236666666666667
				-0.53 0.243333333333333
				-0.53 0.25
				-0.53 0.256666666666667
				-0.53 0.263333333333333
				-0.53 0.27
				-0.53 0.276666666666667
				-0.53 0.283333333333333
				-0.53 0.29
				-0.53 0.296666666666667
				-0.53 0.303333333333333
				-0.53 0.31
				-0.53 0.316666666666667
				-0.53 0.323333333333333
				-0.53 0.33
				-0.53 0.336666666666667
				-0.53 0.343333333333333
				-0.53 0.35
				-0.53 0.356666666666667
				-0.53 0.363333333333333
				-0.53 0.37
				-0.53 0.376666666666667
				-0.53 0.383333333333333
				-0.53 0.39
				-0.53 0.396666666666667
				-0.53 0.403333333333333
				-0.53 0.41
				-0.53 0.416666666666667
				-0.53 0.423333333333333
				-0.53 0.43
				-0.53 0.436666666666667
				-0.53 0.443333333333333
				-0.53 0.45
				-0.53 0.456666666666667
				-0.53 0.463333333333333
				-0.53 0.47
				-0.53 0.476666666666667
				-0.53 0.483333333333333
				-0.53 0.49
				-0.53 0.496666666666667
				-0.53 0.503333333333333
				-0.53 0.51
				-0.53 0.516666666666667
				-0.53 0.523333333333333
				-0.53 0.53
				-0.53 0.536666666666667
				-0.53 0.543333333333333
				-0.53 0.55
				-0.53 0.556666666666667
				-0.53 0.563333333333333
				-0.53 0.57
				-0.53 0.576666666666667
				-0.53 0.583333333333333
				-0.53 0.59
				-0.53 0.596666666666667
				-0.53 0.603333333333333
				-0.53 0.61
				-0.53 0.616666666666667
				-0.53 0.623333333333333
				-0.53 0.63
				-0.53 0.636666666666667
				-0.53 0.643333333333333
				-0.53 0.65
				-0.53 0.656666666666667
				-0.53 0.663333333333333
				-0.53 0.67
				-0.53 0.676666666666667
				-0.53 0.683333333333333
				-0.53 0.69
				-0.53 0.696666666666667
				-0.53 0.703333333333333
				-0.53 0.71
				-0.53 0.716666666666667
				-0.53 0.723333333333333
				-0.53 0.73
				-0.53 0.736666666666667
				-0.53 0.743333333333333
				-0.53 0.75
				-0.530017623554025 0.751570664500706
				-0.530070485342108 0.753140538124536
				-0.530158558746748 0.754708830392843
				-0.530281799420333 0.75627475162324
				-0.530440145307473 0.757837513327232
				-0.530633516676245 0.759396328607236
				-0.53086181615834 0.760950412552816
				-0.531124928798096 0.762498982635905
				-0.531422722110374 0.764041259104829
				-0.531755046147272 0.765576465376942
				-0.532121733573632 0.767103828429653
				-0.53252259975129 0.768622579189667
				-0.532957442832055 0.770131952920241
				-0.533426043859339 0.771631189606246
				-0.533928166878414 0.773119534336862
				-0.534463559055218 0.774596237685694
				-0.535031950803667 0.776060556088136
				-0.535633055921399 0.777511752215775
				-0.536266571733883 0.778949095347657
				-0.536932179246831 0.780371861738229
				-0.537629543306814 0.781779334981768
				-0.538358312770028 0.78317080637311
				-0.539118120679101 0.784545575264504
				-0.539908584447869 0.785902949418414
				-0.54072930605402 0.787242245356073
				-0.541579872239509 0.788562788701647
				-0.542459854718646 0.789863914521792
				-0.543368810393754 0.791144967660473
				-0.544306281578275 0.792405303068857
				-0.545271796227238 0.793644286130111
				-0.546264868174939 0.794861292978952
				-0.547284997379747 0.79605571081578
				-0.548331670175886 0.797226938215245
				-0.549404359532083 0.79837438542908
				-0.550502525316942 0.799497474683058
				-0.55162561457092 0.800595640467918
				-0.552773061784755 0.801668329824114
				-0.55394428918422 0.802715002620253
				-0.555138707021048 0.803735131825061
				-0.556355713869889 0.804728203772762
				-0.557594696931143 0.805693718421725
				-0.558855032339527 0.806631189606246
				-0.560136085478208 0.807540145281354
				-0.561437211298353 0.808420127760491
				-0.562757754643927 0.80927069394598
				-0.564097050581587 0.810091415552131
				-0.565454424735496 0.810881879320899
				-0.56682919362689 0.811641687229972
				-0.568220665018232 0.812370456693186
				-0.569628138261771 0.813067820753169
				-0.571050904652344 0.813733428266117
				-0.572488247784225 0.814366944078602
				-0.573939443911864 0.814968049196333
				-0.575403762314306 0.815536440944782
				-0.576880465663138 0.816071833121585
				-0.578368810393754 0.816573956140661
				-0.579868047079759 0.817042557167945
				-0.581377420810333 0.81747740024871
				-0.582896171570348 0.817878266426368
				-0.584423534623058 0.818244953852728
				-0.585958740895171 0.818577277889626
				-0.587501017364096 0.818875071201904
				-0.589049587447184 0.819138183841659
				-0.590603671392764 0.819366483323755
				-0.592162486672769 0.819559854692527
				-0.59372524837676 0.819718200579667
				-0.595291169607157 0.819841441253252
				-0.596859461875464 0.819929514657892
				-0.598429335499294 0.819982376445975
				-0.6 0.82
				-0.606741573033708 0.82
				-0.613483146067416 0.82
				-0.620224719101124 0.82
				-0.626966292134832 0.82
				-0.633707865168539 0.82
				-0.640449438202247 0.82
				-0.647191011235955 0.82
				-0.653932584269663 0.82
				-0.660674157303371 0.82
				-0.667415730337079 0.82
				-0.674157303370787 0.82
				-0.680898876404494 0.82
				-0.687640449438202 0.82
				-0.69438202247191 0.82
				-0.701123595505618 0.82
				-0.707865168539326 0.82
				-0.714606741573034 0.82
				-0.721348314606742 0.82
				-0.728089887640449 0.82
				-0.734831460674157 0.82
				-0.741573033707865 0.82
				-0.748314606741573 0.82
				-0.755056179775281 0.82
				-0.761797752808989 0.82
				-0.768539325842697 0.82
				-0.775280898876405 0.82
				-0.782022471910112 0.82
				-0.78876404494382 0.82
				-0.795505617977528 0.82
				-0.802247191011236 0.82
				-0.808988764044944 0.82
				-0.815730337078652 0.82
				-0.82247191011236 0.82
				-0.829213483146067 0.82
				-0.835955056179775 0.82
				-0.842696629213483 0.82
				-0.849438202247191 0.82
				-0.856179775280899 0.82
				-0.862921348314607 0.82
				-0.869662921348315 0.82
				-0.876404494382022 0.82
				-0.88314606741573 0.82
				-0.889887640449438 0.82
				-0.896629213483146 0.82
				-0.903370786516854 0.82
				-0.910112359550562 0.82
				-0.91685393258427 0.82
				-0.923595505617977 0.82
				-0.930337078651685 0.82
				-0.937078651685393 0.82
				-0.943820224719101 0.82
				-0.950561797752809 0.82
				-0.957303370786517 0.82
				-0.964044943820225 0.82
				-0.970786516853932 0.82
				-0.97752808988764 0.82
				-0.984269662921348 0.82
				-0.991011235955056 0.82
				-0.997752808988764 0.82
				-1.00449438202247 0.82
				-1.01123595505618 0.82
				-1.01797752808989 0.82
				-1.0247191011236 0.82
				-1.0314606741573 0.82
				-1.03820224719101 0.82
				-1.04494382022472 0.82
				-1.05168539325843 0.82
				-1.05842696629213 0.82
				-1.06516853932584 0.82
				-1.07191011235955 0.82
				-1.07865168539326 0.82
				-1.08539325842697 0.82
				-1.09213483146067 0.82
				-1.09887640449438 0.82
				-1.10561797752809 0.82
				-1.1123595505618 0.82
				-1.11910112359551 0.82
				-1.12584269662921 0.82
				-1.13258426966292 0.82
				-1.13932584269663 0.82
				-1.14606741573034 0.82
				-1.15280898876404 0.82
				-1.15955056179775 0.82
				-1.16629213483146 0.82
				-1.17303370786517 0.82
				-1.17977528089888 0.82
				-1.18651685393258 0.82
				-1.19325842696629 0.82
				-1.2 0.82
				-1.20157066450071 0.819982376445975
				-1.20314053812454 0.819929514657892
				-1.20470883039284 0.819841441253252
				-1.20627475162324 0.819718200579667
				-1.20783751332723 0.819559854692527
				-1.20939632860724 0.819366483323755
				-1.21095041255282 0.819138183841659
				-1.2124989826359 0.818875071201904
				-1.21404125910483 0.818577277889626
				-1.21557646537694 0.818244953852728
				-1.21710382842965 0.817878266426368
				-1.21862257918967 0.81747740024871
				-1.22013195292024 0.817042557167945
				-1.22163118960625 0.816573956140661
				-1.22311953433686 0.816071833121585
				-1.22459623768569 0.815536440944781
				-1.22606055608814 0.814968049196333
				-1.22751175221577 0.814366944078602
				-1.22894909534766 0.813733428266117
				-1.23037186173823 0.813067820753169
				-1.23177933498177 0.812370456693186
				-1.23317080637311 0.811641687229972
				-1.2345455752645 0.810881879320899
				-1.23590294941841 0.810091415552131
				-1.23724224535607 0.80927069394598
				-1.23856278870165 0.808420127760491
				-1.23986391452179 0.807540145281354
				-1.24114496766047 0.806631189606246
				-1.24240530306886 0.805693718421725
				-1.24364428613011 0.804728203772762
				-1.24486129297895 0.803735131825061
				-1.24605571081578 0.802715002620253
				-1.24722693821525 0.801668329824114
				-1.24837438542908 0.800595640467918
				-1.24949747468306 0.799497474683058
				-1.25059564046792 0.79837438542908
				-1.25166832982411 0.797226938215245
				-1.25271500262025 0.79605571081578
				-1.25373513182506 0.794861292978952
				-1.25472820377276 0.793644286130111
				-1.25569371842172 0.792405303068857
				-1.25663118960625 0.791144967660473
				-1.25754014528135 0.789863914521792
				-1.25842012776049 0.788562788701647
				-1.25927069394598 0.787242245356073
				-1.26009141555213 0.785902949418413
				-1.2608818793209 0.784545575264504
				-1.26164168722997 0.78317080637311
				-1.26237045669319 0.781779334981768
				-1.26306782075317 0.780371861738229
				-1.26373342826612 0.778949095347657
				-1.2643669440786 0.777511752215775
				-1.26496804919633 0.776060556088136
				-1.26553644094478 0.774596237685694
				-1.26607183312159 0.773119534336862
				-1.26657395614066 0.771631189606246
				-1.26704255716795 0.770131952920241
				-1.26747740024871 0.768622579189667
				-1.26787826642637 0.767103828429653
				-1.26824495385273 0.765576465376942
				-1.26857727788963 0.764041259104829
				-1.2688750712019 0.762498982635905
				-1.26913818384166 0.760950412552816
				-1.26936648332376 0.759396328607236
				-1.26955985469253 0.757837513327231
				-1.26971820057967 0.75627475162324
				-1.26984144125325 0.754708830392843
				-1.26992951465789 0.753140538124536
				-1.26998237644598 0.751570664500706
				-1.27 0.75
				-1.27 0.743333333333333
				-1.27 0.736666666666667
				-1.27 0.73
				-1.27 0.723333333333333
				-1.27 0.716666666666667
				-1.27 0.71
				-1.27 0.703333333333333
				-1.27 0.696666666666667
				-1.27 0.69
				-1.27 0.683333333333333
				-1.27 0.676666666666667
				-1.27 0.67
				-1.27 0.663333333333333
				-1.27 0.656666666666667
				-1.27 0.65
				-1.27 0.643333333333333
				-1.27 0.636666666666667
				-1.27 0.63
				-1.27 0.623333333333333
				-1.27 0.616666666666667
				-1.27 0.61
				-1.27 0.603333333333333
				-1.27 0.596666666666667
				-1.27 0.59
				-1.27 0.583333333333333
				-1.27 0.576666666666667
				-1.27 0.57
				-1.27 0.563333333333333
				-1.27 0.556666666666667
				-1.27 0.55
				-1.27 0.543333333333333
				-1.27 0.536666666666667
				-1.27 0.53
				-1.27 0.523333333333333
				-1.27 0.516666666666667
				-1.27 0.51
				-1.27 0.503333333333333
				-1.27 0.496666666666667
				-1.27 0.49
				-1.27 0.483333333333333
				-1.27 0.476666666666667
				-1.27 0.47
				-1.27 0.463333333333333
				-1.27 0.456666666666667
				-1.27 0.45
				-1.27 0.443333333333333
				-1.27 0.436666666666667
				-1.27 0.43
				-1.27 0.423333333333333
				-1.27 0.416666666666667
				-1.27 0.41
				-1.27 0.403333333333333
				-1.27 0.396666666666667
				-1.27 0.39
				-1.27 0.383333333333333
				-1.27 0.376666666666667
				-1.27 0.37
				-1.27 0.363333333333333
				-1.27 0.356666666666667
				-1.27 0.35
				-1.27 0.343333333333333
				-1.27 0.336666666666667
				-1.27 0.33
				-1.27 0.323333333333333
				-1.27 0.316666666666667
				-1.27 0.31
				-1.27 0.303333333333333
				-1.27 0.296666666666667
				-1.27 0.29
				-1.27 0.283333333333333
				-1.27 0.276666666666667
				-1.27 0.27
				-1.27 0.263333333333333
				-1.27 0.256666666666667
				-1.27 0.25
				-1.27 0.243333333333333
				-1.27 0.236666666666667
				-1.27 0.23
				-1.27 0.223333333333333
				-1.27 0.216666666666667
				-1.27 0.21
				-1.27 0.203333333333333
				-1.27 0.196666666666667
				-1.27 0.19
				-1.27 0.183333333333333
				-1.27 0.176666666666667
				-1.27 0.17
				-1.27 0.163333333333333
				-1.27 0.156666666666667
				-1.27 0.15
				-1.27 0.143333333333333
				-1.27 0.136666666666666
				-1.27 0.13
				-1.27 0.123333333333333
				-1.27 0.116666666666666
				-1.27 0.11
				-1.27 0.103333333333333
				-1.27 0.0966666666666667
				-1.27 0.0900000000000001
				-1.27 0.0833333333333333
				-1.27 0.0766666666666667
				-1.27 0.0700000000000001
				-1.27 0.0633333333333332
				-1.27 0.0566666666666666
				-1.27 0.05
				-1.27 0.0433333333333332
				-1.27 0.0366666666666666
				-1.27 0.03
				-1.27 0.0233333333333332
				-1.27 0.0166666666666666
				-1.27 0.01
				-1.27 0.00333333333333319
				-1.27 -0.00333333333333341
				-1.27 -0.01
				-1.27 -0.0166666666666668
				-1.27 -0.0233333333333334
				-1.27 -0.03
				-1.27 -0.0366666666666668
				-1.27 -0.0433333333333332
				-1.27 -0.05
				-1.27 -0.0566666666666668
				-1.27 -0.0633333333333334
				-1.27 -0.0700000000000001
				-1.27 -0.0766666666666668
				-1.27 -0.0833333333333334
				-1.27 -0.0900000000000001
				-1.27 -0.0966666666666667
				-1.27 -0.103333333333333
				-1.27 -0.11
				-1.27 -0.116666666666667
				-1.27 -0.123333333333333
				-1.27 -0.13
				-1.27 -0.136666666666667
				-1.27 -0.143333333333333
				-1.27 -0.15
				-1.27 -0.156666666666667
				-1.27 -0.163333333333333
				-1.27 -0.17
				-1.27 -0.176666666666667
				-1.27 -0.183333333333333
				-1.27 -0.19
				-1.27 -0.196666666666667
				-1.27 -0.203333333333333
				-1.27 -0.21
				-1.27 -0.216666666666667
				-1.27 -0.223333333333333
				-1.27 -0.23
				-1.27 -0.236666666666667
				-1.27 -0.243333333333333
				-1.27 -0.25
				-1.27 -0.256666666666667
				-1.27 -0.263333333333333
				-1.27 -0.27
				-1.27 -0.276666666666667
				-1.27 -0.283333333333333
				-1.27 -0.29
				-1.27 -0.296666666666667
				-1.27 -0.303333333333333
				-1.27 -0.31
				-1.27 -0.316666666666667
				-1.27 -0.323333333333333
				-1.27 -0.33
				-1.27 -0.336666666666667
				-1.27 -0.343333333333333
				-1.27 -0.35
				-1.27 -0.356666666666667
				-1.27 -0.363333333333334
				-1.27 -0.37
				-1.27 -0.376666666666667
				-1.27 -0.383333333333333
				-1.27 -0.39
				-1.27 -0.396666666666667
				-1.27 -0.403333333333333
				-1.27 -0.41
				-1.27 -0.416666666666667
				-1.27 -0.423333333333333
				-1.27 -0.43
				-1.27 -0.436666666666667
				-1.27 -0.443333333333333
				-1.27 -0.45
				-1.27 -0.456666666666667
				-1.27 -0.463333333333333
				-1.27 -0.47
				-1.27 -0.476666666666667
				-1.27 -0.483333333333333
				-1.27 -0.49
				-1.27 -0.496666666666667
				-1.27 -0.503333333333333
				-1.27 -0.51
				-1.27 -0.516666666666667
				-1.27 -0.523333333333333
				-1.27 -0.53
				-1.27 -0.536666666666667
				-1.27 -0.543333333333333
				-1.27 -0.55
				-1.27 -0.556666666666667
				-1.27 -0.563333333333333
				-1.27 -0.57
				-1.27 -0.576666666666667
				-1.27 -0.583333333333333
				-1.27 -0.59
				-1.27 -0.596666666666667
				-1.27 -0.603333333333333
				-1.27 -0.61
				-1.27 -0.616666666666667
				-1.27 -0.623333333333334
				-1.27 -0.63
				-1.27 -0.636666666666667
				-1.27 -0.643333333333333
				-1.27 -0.65
				-1.27 -0.656666666666667
				-1.27 -0.663333333333333
				-1.27 -0.67
				-1.27 -0.676666666666667
				-1.27 -0.683333333333333
				-1.27 -0.69
				-1.27 -0.696666666666667
				-1.27 -0.703333333333333
				-1.27 -0.71
				-1.27 -0.716666666666667
				-1.27 -0.723333333333333
				-1.27 -0.73
				-1.27 -0.736666666666667
				-1.27 -0.743333333333333
				-1.27 -0.75
				-1.26998237644598 -0.751570664500706
				-1.26992951465789 -0.753140538124536
				-1.26984144125325 -0.754708830392843
				-1.26971820057967 -0.75627475162324
				-1.26955985469253 -0.757837513327232
				-1.26936648332376 -0.759396328607236
				-1.26913818384166 -0.760950412552816
				-1.2688750712019 -0.762498982635905
				-1.26857727788963 -0.764041259104829
				-1.26824495385273 -0.765576465376942
				-1.26787826642637 -0.767103828429653
				-1.26747740024871 -0.768622579189667
				-1.26704255716795 -0.770131952920241
				-1.26657395614066 -0.771631189606246
				-1.26607183312159 -0.773119534336862
				-1.26553644094478 -0.774596237685694
				-1.26496804919633 -0.776060556088136
				-1.2643669440786 -0.777511752215775
				-1.26373342826612 -0.778949095347656
				-1.26306782075317 -0.780371861738229
				-1.26237045669319 -0.781779334981768
				-1.26164168722997 -0.78317080637311
				-1.2608818793209 -0.784545575264504
				-1.26009141555213 -0.785902949418414
				-1.25927069394598 -0.787242245356074
				-1.25842012776049 -0.788562788701647
				-1.25754014528135 -0.789863914521792
				-1.25663118960625 -0.791144967660473
				-1.25569371842172 -0.792405303068857
				-1.25472820377276 -0.793644286130111
				-1.25373513182506 -0.794861292978952
				-1.25271500262025 -0.79605571081578
				-1.25166832982411 -0.797226938215245
				-1.25059564046792 -0.798374385429081
				-1.24949747468306 -0.799497474683058
				-1.24837438542908 -0.800595640467918
				-1.24722693821525 -0.801668329824114
				-1.24605571081578 -0.802715002620253
				-1.24486129297895 -0.803735131825061
				-1.24364428613011 -0.804728203772762
				-1.24240530306886 -0.805693718421725
				-1.24114496766047 -0.806631189606246
				-1.23986391452179 -0.807540145281354
				-1.23856278870165 -0.808420127760491
				-1.23724224535607 -0.80927069394598
				-1.23590294941841 -0.810091415552131
				-1.2345455752645 -0.810881879320899
				-1.23317080637311 -0.811641687229972
				-1.23177933498177 -0.812370456693186
				-1.23037186173823 -0.813067820753169
				-1.22894909534766 -0.813733428266117
				-1.22751175221577 -0.814366944078602
				-1.22606055608814 -0.814968049196333
				-1.22459623768569 -0.815536440944782
				-1.22311953433686 -0.816071833121586
				-1.22163118960625 -0.816573956140661
				-1.22013195292024 -0.817042557167945
				-1.21862257918967 -0.81747740024871
				-1.21710382842965 -0.817878266426368
				-1.21557646537694 -0.818244953852728
				-1.21404125910483 -0.818577277889627
				-1.2124989826359 -0.818875071201904
				-1.21095041255282 -0.81913818384166
				-1.20939632860724 -0.819366483323756
				-1.20783751332723 -0.819559854692527
				-1.20627475162324 -0.819718200579667
				-1.20470883039284 -0.819841441253252
				-1.20314053812454 -0.819929514657892
				-1.20157066450071 -0.819982376445975
				-1.2 -0.82
				-1.19331683168317 -0.82
				-1.18663366336634 -0.82
				-1.1799504950495 -0.82
				-1.17326732673267 -0.82
				-1.16658415841584 -0.82
				-1.15990099009901 -0.82
				-1.15321782178218 -0.82
				-1.14653465346535 -0.82
				-1.13985148514851 -0.82
				-1.13316831683168 -0.82
				-1.12648514851485 -0.82
				-1.11980198019802 -0.82
				-1.11311881188119 -0.82
				-1.10643564356436 -0.82
				-1.09975247524752 -0.82
				-1.09306930693069 -0.82
				-1.08638613861386 -0.82
				-1.07970297029703 -0.82
				-1.0730198019802 -0.82
				-1.06633663366337 -0.82
				-1.05965346534653 -0.82
				-1.0529702970297 -0.82
				-1.04628712871287 -0.82
				-1.03960396039604 -0.82
				-1.03292079207921 -0.82
				-1.02623762376238 -0.82
				-1.01955445544554 -0.82
				-1.01287128712871 -0.82
				-1.00618811881188 -0.82
				-0.99950495049505 -0.82
				-0.992821782178218 -0.82
				-0.986138613861386 -0.82
				-0.979455445544554 -0.82
				-0.972772277227723 -0.82
				-0.966089108910891 -0.82
				-0.959405940594059 -0.82
				-0.952722772277228 -0.82
				-0.946039603960396 -0.82
				-0.939356435643564 -0.82
				-0.932673267326733 -0.82
				-0.925990099009901 -0.82
				-0.919306930693069 -0.82
				-0.912623762376238 -0.82
				-0.905940594059406 -0.82
				-0.899257425742574 -0.82
				-0.892574257425743 -0.82
				-0.885891089108911 -0.82
				-0.879207920792079 -0.82
				-0.872524752475248 -0.82
				-0.865841584158416 -0.82
				-0.859158415841584 -0.82
				-0.852475247524752 -0.82
				-0.845792079207921 -0.82
				-0.839108910891089 -0.82
				-0.832425742574257 -0.82
				-0.825742574257426 -0.82
				-0.819059405940594 -0.82
				-0.812376237623762 -0.82
				-0.805693069306931 -0.82
				-0.799009900990099 -0.82
				-0.792326732673267 -0.82
				-0.785643564356436 -0.82
				-0.778960396039604 -0.82
				-0.772277227722772 -0.82
				-0.765594059405941 -0.82
				-0.758910891089109 -0.82
				-0.752227722772277 -0.82
				-0.745544554455446 -0.82
				-0.738861386138614 -0.82
				-0.732178217821782 -0.82
				-0.725495049504951 -0.82
				-0.718811881188119 -0.82
				-0.712128712871287 -0.82
				-0.705445544554455 -0.82
				-0.698762376237624 -0.82
				-0.692079207920792 -0.82
				-0.68539603960396 -0.82
				-0.678712871287129 -0.82
				-0.672029702970297 -0.82
				-0.665346534653465 -0.82
				-0.658663366336634 -0.82
				-0.651980198019802 -0.82
				-0.64529702970297 -0.82
				-0.638613861386139 -0.82
				-0.631930693069307 -0.82
				-0.625247524752475 -0.82
				-0.618564356435644 -0.82
				-0.611881188118812 -0.82
				-0.60519801980198 -0.82
				-0.598514851485149 -0.82
				-0.591831683168317 -0.82
				-0.585148514851485 -0.82
				-0.578465346534654 -0.82
				-0.571782178217822 -0.82
				-0.56509900990099 -0.82
				-0.558415841584158 -0.82
				-0.551732673267327 -0.82
				-0.545049504950495 -0.82
				-0.538366336633663 -0.82
				-0.531683168316832 -0.82
				-0.525 -0.82
				-0.518316831683168 -0.82
				-0.511633663366337 -0.82
				-0.504950495049505 -0.82
				-0.498267326732673 -0.82
				-0.491584158415842 -0.82
				-0.48490099009901 -0.82
				-0.478217821782178 -0.82
				-0.471534653465347 -0.82
				-0.464851485148515 -0.82
				-0.458168316831683 -0.82
				-0.451485148514852 -0.82
				-0.44480198019802 -0.82
				-0.438118811881188 -0.82
				-0.431435643564356 -0.82
				-0.424752475247525 -0.82
				-0.418069306930693 -0.82
				-0.411386138613861 -0.82
				-0.40470297029703 -0.82
				-0.398019801980198 -0.82
				-0.391336633663366 -0.82
				-0.384653465346535 -0.82
				-0.377970297029703 -0.82
				-0.371287128712871 -0.82
				-0.36460396039604 -0.82
				-0.357920792079208 -0.82
				-0.351237623762376 -0.82
				-0.344554455445545 -0.82
				-0.337871287128713 -0.82
				-0.331188118811881 -0.82
				-0.32450495049505 -0.82
				-0.317821782178218 -0.82
				-0.311138613861386 -0.82
				-0.304455445544555 -0.82
				-0.297772277227723 -0.82
				-0.291089108910891 -0.82
				-0.28440594059406 -0.82
				-0.277722772277228 -0.82
				-0.271039603960396 -0.82
				-0.264356435643564 -0.82
				-0.257673267326733 -0.82
				-0.250990099009901 -0.82
				-0.244306930693069 -0.82
				-0.237623762376238 -0.82
				-0.230940594059406 -0.82
				-0.224257425742574 -0.82
				-0.217574257425743 -0.82
				-0.210891089108911 -0.82
				-0.204207920792079 -0.82
				-0.197524752475248 -0.82
				-0.190841584158416 -0.82
				-0.184158415841584 -0.82
				-0.177475247524753 -0.82
				-0.170792079207921 -0.82
				-0.164108910891089 -0.82
				-0.157425742574258 -0.82
				-0.150742574257426 -0.82
				-0.144059405940594 -0.82
				-0.137376237623762 -0.82
				-0.130693069306931 -0.82
				-0.124009900990099 -0.82
				-0.117326732673267 -0.82
				-0.110643564356436 -0.82
				-0.103960396039604 -0.82
				-0.0972772277227725 -0.82
				-0.0905940594059407 -0.82
				-0.0839108910891091 -0.82
				-0.0772277227722773 -0.82
				-0.0705445544554457 -0.82
				-0.0638613861386139 -0.82
				-0.0571782178217823 -0.82
				-0.0504950495049505 -0.82
				-0.043811881188119 -0.82
				-0.0371287128712872 -0.82
				-0.0304455445544556 -0.82
				-0.023762376237624 -0.82
				-0.0170792079207922 -0.82
				-0.0103960396039606 -0.82
				-0.00371287128712883 -0.82
				0.00297029702970275 -0.82
				0.00965346534653455 -0.82
				0.0163366336633661 -0.82
				0.0230198019801979 -0.82
				0.0297029702970295 -0.82
				0.0363861386138613 -0.82
				0.0430693069306929 -0.82
				0.0497524752475247 -0.82
				0.0564356435643563 -0.82
				0.0631188118811881 -0.82
				0.0698019801980196 -0.82
				0.0764851485148514 -0.82
				0.083168316831683 -0.82
				0.0898514851485146 -0.82
				0.0965346534653464 -0.82
				0.103217821782178 -0.82
				0.10990099009901 -0.82
				0.116584158415841 -0.82
				0.123267326732673 -0.82
				0.129950495049505 -0.82
				0.136633663366337 -0.82
				0.143316831683168 -0.82
				0.15 -0.82
				0.156687898089172 -0.82
				0.163375796178344 -0.82
				0.170063694267516 -0.82
				0.176751592356688 -0.82
				0.18343949044586 -0.82
				0.190127388535032 -0.82
				0.196815286624204 -0.82
				0.203503184713376 -0.82
				0.210191082802548 -0.82
				0.21687898089172 -0.82
				0.223566878980892 -0.82
				0.230254777070064 -0.82
				0.236942675159236 -0.82
				0.243630573248408 -0.82
				0.25031847133758 -0.82
				0.257006369426751 -0.82
				0.263694267515924 -0.82
				0.270382165605095 -0.82
				0.277070063694267 -0.82
				0.283757961783439 -0.82
				0.290445859872611 -0.82
				0.297133757961783 -0.82
				0.303821656050955 -0.82
				0.310509554140127 -0.82
				0.317197452229299 -0.82
				0.323885350318471 -0.82
				0.330573248407643 -0.82
				0.337261146496815 -0.82
				0.343949044585987 -0.82
				0.350636942675159 -0.82
				0.357324840764331 -0.82
				0.364012738853503 -0.82
				0.370700636942675 -0.82
				0.377388535031847 -0.82
				0.384076433121019 -0.82
				0.390764331210191 -0.82
				0.397452229299363 -0.82
				0.404140127388535 -0.82
				0.410828025477707 -0.82
				0.417515923566879 -0.82
				0.424203821656051 -0.82
				0.430891719745223 -0.82
				0.437579617834395 -0.82
				0.444267515923567 -0.82
				0.450955414012739 -0.82
				0.457643312101911 -0.82
				0.464331210191083 -0.82
				0.471019108280255 -0.82
				0.477707006369427 -0.82
				0.484394904458599 -0.82
				0.491082802547771 -0.82
				0.497770700636943 -0.82
				0.504458598726115 -0.82
				0.511146496815287 -0.82
				0.517834394904459 -0.82
				0.524522292993631 -0.82
				0.531210191082802 -0.82
				0.537898089171974 -0.82
				0.544585987261146 -0.82
				0.551273885350318 -0.82
				0.55796178343949 -0.82
				0.564649681528662 -0.82
				0.571337579617834 -0.82
				0.578025477707006 -0.82
				0.584713375796178 -0.82
				0.59140127388535 -0.82
				0.598089171974522 -0.82
				0.604777070063694 -0.82
				0.611464968152866 -0.82
				0.618152866242038 -0.82
				0.62484076433121 -0.82
				0.631528662420382 -0.82
				0.638216560509554 -0.82
				0.644904458598726 -0.82
				0.651592356687898 -0.82
				0.65828025477707 -0.82
				0.664968152866242 -0.82
				0.671656050955414 -0.82
				0.678343949044586 -0.82
				0.685031847133758 -0.82
				0.69171974522293 -0.82
				0.698407643312102 -0.82
				0.705095541401274 -0.82
				0.711783439490446 -0.82
				0.718471337579618 -0.82
				0.72515923566879 -0.82
				0.731847133757962 -0.82
				0.738535031847134 -0.82
				0.745222929936306 -0.82
				0.751910828025478 -0.82
				0.75859872611465 -0.82
				0.765286624203822 -0.82
				0.771974522292994 -0.82
				0.778662420382165 -0.82
				0.785350318471338 -0.82
				0.79203821656051 -0.82
				0.798726114649681 -0.82
				0.805414012738853 -0.82
				0.812101910828025 -0.82
				0.818789808917197 -0.82
				0.825477707006369 -0.82
				0.832165605095541 -0.82
				0.838853503184713 -0.82
				0.845541401273885 -0.82
				0.852229299363057 -0.82
				0.858917197452229 -0.82
				0.865605095541401 -0.82
				0.872292993630573 -0.82
				0.878980891719745 -0.82
				0.885668789808917 -0.82
				0.892356687898089 -0.82
				0.899044585987261 -0.82
				0.905732484076433 -0.82
				0.912420382165605 -0.82
				0.919108280254777 -0.82
				0.925796178343949 -0.82
				0.932484076433121 -0.82
				0.939171974522293 -0.82
				0.945859872611465 -0.82
				0.952547770700637 -0.82
				0.959235668789809 -0.82
				0.965923566878981 -0.82
				0.972611464968153 -0.82
				0.979299363057325 -0.82
				0.985987261146497 -0.82
				0.992675159235669 -0.82
				0.999363057324841 -0.82
				1.00605095541401 -0.82
				1.01273885350318 -0.82
				1.01942675159236 -0.82
				1.02611464968153 -0.82
				1.0328025477707 -0.82
				1.03949044585987 -0.82
				1.04617834394904 -0.82
				1.05286624203822 -0.82
				1.05955414012739 -0.82
				1.06624203821656 -0.82
				1.07292993630573 -0.82
				1.0796178343949 -0.82
				1.08630573248408 -0.82
				1.09299363057325 -0.82
				1.09968152866242 -0.82
				1.10636942675159 -0.82
				1.11305732484076 -0.82
				1.11974522292994 -0.82
				1.12643312101911 -0.82
				1.13312101910828 -0.82
				1.13980891719745 -0.82
				1.14649681528662 -0.82
				1.1531847133758 -0.82
				1.15987261146497 -0.82
				1.16656050955414 -0.82
				1.17324840764331 -0.82
				1.17993630573248 -0.82
				1.18662420382166 -0.82
				1.19331210191083 -0.82
				1.2 -0.82
				1.20157066450071 -0.819982376445975
				1.20314053812454 -0.819929514657892
				1.20470883039284 -0.819841441253252
				1.20627475162324 -0.819718200579667
				1.20783751332723 -0.819559854692527
				1.20939632860724 -0.819366483323756
				1.21095041255282 -0.81913818384166
				1.2124989826359 -0.818875071201904
				1.21404125910483 -0.818577277889627
				1.21557646537694 -0.818244953852728
				1.21710382842965 -0.817878266426368
				1.21862257918967 -0.81747740024871
				1.22013195292024 -0.817042557167945
				1.22163118960625 -0.816573956140661
				1.22311953433686 -0.816071833121586
				1.22459623768569 -0.815536440944782
				1.22606055608814 -0.814968049196333
				1.22751175221577 -0.814366944078602
				1.22894909534766 -0.813733428266117
				1.23037186173823 -0.813067820753169
				1.23177933498177 -0.812370456693186
				1.23317080637311 -0.811641687229972
				1.2345455752645 -0.810881879320899
				1.23590294941841 -0.810091415552131
				1.23724224535607 -0.80927069394598
				1.23856278870165 -0.808420127760491
				1.23986391452179 -0.807540145281354
				1.24114496766047 -0.806631189606246
				1.24240530306886 -0.805693718421725
				1.24364428613011 -0.804728203772762
				1.24486129297895 -0.803735131825061
				1.24605571081578 -0.802715002620253
				1.24722693821525 -0.801668329824114
				1.24837438542908 -0.800595640467918
				1.24949747468306 -0.799497474683058
				1.25059564046792 -0.798374385429081
				1.25166832982411 -0.797226938215245
				1.25271500262025 -0.79605571081578
				1.25373513182506 -0.794861292978952
				1.25472820377276 -0.793644286130111
				1.25569371842172 -0.792405303068857
				1.25663118960625 -0.791144967660473
				1.25754014528135 -0.789863914521792
				1.25842012776049 -0.788562788701647
				1.25927069394598 -0.787242245356074
				1.26009141555213 -0.785902949418414
				1.2608818793209 -0.784545575264504
				1.26164168722997 -0.78317080637311
				1.26237045669319 -0.781779334981768
				1.26306782075317 -0.780371861738229
				1.26373342826612 -0.778949095347657
				1.2643669440786 -0.777511752215775
				1.26496804919633 -0.776060556088136
				1.26553644094478 -0.774596237685694
				1.26607183312159 -0.773119534336862
				1.26657395614066 -0.771631189606246
				1.26704255716794 -0.770131952920241
				1.26747740024871 -0.768622579189667
				1.26787826642637 -0.767103828429653
				1.26824495385273 -0.765576465376942
				1.26857727788963 -0.764041259104829
				1.2688750712019 -0.762498982635905
				1.26913818384166 -0.760950412552816
				1.26936648332376 -0.759396328607236
				1.26955985469253 -0.757837513327232
				1.26971820057967 -0.75627475162324
				1.26984144125325 -0.754708830392843
				1.26992951465789 -0.753140538124536
				1.26998237644598 -0.751570664500706
				1.27 -0.75
				1.27 -0.743333333333333
				1.27 -0.736666666666667
				1.27 -0.73
				1.27 -0.723333333333333
				1.27 -0.716666666666667
				1.27 -0.71
				1.27 -0.703333333333333
				1.27 -0.696666666666667
				1.27 -0.69
				1.27 -0.683333333333333
				1.27 -0.676666666666667
				1.27 -0.67
				1.27 -0.663333333333333
				1.27 -0.656666666666667
				1.27 -0.65
				1.27 -0.643333333333333
				1.27 -0.636666666666667
				1.27 -0.63
				1.27 -0.623333333333333
				1.27 -0.616666666666667
				1.27 -0.61
				1.27 -0.603333333333333
				1.27 -0.596666666666667
				1.27 -0.59
				1.27 -0.583333333333333
				1.27 -0.576666666666667
				1.27 -0.57
				1.27 -0.563333333333333
				1.27 -0.556666666666667
				1.27 -0.55
				1.27 -0.543333333333333
				1.27 -0.536666666666667
				1.27 -0.53
				1.27 -0.523333333333333
				1.27 -0.516666666666667
				1.27 -0.51
				1.27 -0.503333333333333
				1.27 -0.496666666666667
				1.27 -0.49
				1.27 -0.483333333333333
				1.27 -0.476666666666667
				1.27 -0.47
				1.27 -0.463333333333333
				1.27 -0.456666666666667
				1.27 -0.45
				1.27 -0.443333333333333
				1.27 -0.436666666666667
				1.27 -0.43
				1.27 -0.423333333333333
				1.27 -0.416666666666667
				1.27 -0.41
				1.27 -0.403333333333333
				1.27 -0.396666666666667
				1.27 -0.39
				1.27 -0.383333333333333
				1.27 -0.376666666666667
				1.27 -0.37
				1.27 -0.363333333333333
				1.27 -0.356666666666667
				1.27 -0.35
				1.27 -0.343333333333333
				1.27 -0.336666666666667
				1.27 -0.33
				1.27 -0.323333333333333
				1.27 -0.316666666666667
				1.27 -0.31
				1.27 -0.303333333333333
				1.27 -0.296666666666667
				1.27 -0.29
				1.27 -0.283333333333333
				1.27 -0.276666666666667
				1.27 -0.27
				1.27 -0.263333333333333
				1.27 -0.256666666666667
				1.27 -0.25
				1.27 -0.243333333333333
				1.27 -0.236666666666667
				1.27 -0.23
				1.27 -0.223333333333333
				1.27 -0.216666666666667
				1.27 -0.21
				1.27 -0.203333333333333
				1.27 -0.196666666666667
				1.27 -0.19
				1.27 -0.183333333333333
				1.27 -0.176666666666667
				1.27 -0.17
				1.27 -0.163333333333333
				1.27 -0.156666666666667
				1.27 -0.15
				1.27 -0.143333333333333
				1.27 -0.136666666666667
				1.27 -0.13
				1.27 -0.123333333333333
				1.27 -0.116666666666667
				1.27 -0.11
				1.27 -0.103333333333333
				1.27 -0.0966666666666667
				1.27 -0.0900000000000001
				1.27 -0.0833333333333333
				1.27 -0.0766666666666667
				1.27 -0.0700000000000001
				1.27 -0.0633333333333332
				1.27 -0.0566666666666666
				1.27 -0.05
				1.27 -0.0433333333333334
				1.27 -0.0366666666666666
				1.27 -0.03
				1.27 -0.0233333333333334
				1.27 -0.0166666666666666
				1.27 -0.01
				1.27 -0.00333333333333341
				1.27 0.00333333333333341
				1.27 0.01
				1.27 0.0166666666666666
				1.27 0.0233333333333334
				1.27 0.03
				1.27 0.0366666666666666
				1.27 0.0433333333333332
				1.27 0.05
				1.27 0.0566666666666666
				1.27 0.0633333333333332
				1.27 0.0700000000000001
				1.27 0.0766666666666667
				1.27 0.0833333333333333
				1.27 0.0900000000000001
				1.27 0.0966666666666667
				1.27 0.103333333333333
				1.27 0.11
				1.27 0.116666666666667
				1.27 0.123333333333333
				1.27 0.13
				1.27 0.136666666666667
				1.27 0.143333333333333
				1.27 0.15
				1.27 0.156666666666667
				1.27 0.163333333333333
				1.27 0.17
				1.27 0.176666666666667
				1.27 0.183333333333333
				1.27 0.19
				1.27 0.196666666666667
				1.27 0.203333333333333
				1.27 0.21
				1.27 0.216666666666667
				1.27 0.223333333333333
				1.27 0.23
				1.27 0.236666666666667
				1.27 0.243333333333333
				1.27 0.25
				1.27 0.256666666666667
				1.27 0.263333333333333
				1.27 0.27
				1.27 0.276666666666667
				1.27 0.283333333333333
				1.27 0.29
				1.27 0.296666666666667
				1.27 0.303333333333333
				1.27 0.31
				1.27 0.316666666666667
				1.27 0.323333333333333
				1.27 0.33
				1.27 0.336666666666667
				1.27 0.343333333333333
				1.27 0.35
				1.27 0.356666666666667
				1.27 0.363333333333334
				1.27 0.37
				1.27 0.376666666666667
				1.27 0.383333333333333
				1.27 0.39
				1.27 0.396666666666667
				1.27 0.403333333333333
				1.27 0.41
				1.27 0.416666666666667
				1.27 0.423333333333333
				1.27 0.43
				1.27 0.436666666666667
				1.27 0.443333333333333
				1.27 0.45
				1.27 0.456666666666667
				1.27 0.463333333333333
				1.27 0.47
				1.27 0.476666666666667
				1.27 0.483333333333333
				1.27 0.49
				1.27 0.496666666666667
				1.27 0.503333333333333
				1.27 0.51
				1.27 0.516666666666667
				1.27 0.523333333333333
				1.27 0.53
				1.27 0.536666666666667
				1.27 0.543333333333333
				1.27 0.55
				1.27 0.556666666666667
				1.27 0.563333333333333
				1.27 0.57
				1.27 0.576666666666667
				1.27 0.583333333333333
				1.27 0.59
				1.27 0.596666666666667
				1.27 0.603333333333333
				1.27 0.61
				1.27 0.616666666666667
				1.27 0.623333333333334
				1.27 0.63
				1.27 0.636666666666667
				1.27 0.643333333333333
				1.27 0.65
				1.27 0.656666666666667
				1.27 0.663333333333333
				1.27 0.67
				1.27 0.676666666666667
				1.27 0.683333333333333
				1.27 0.69
				1.27 0.696666666666667
				1.27 0.703333333333333
				1.27 0.71
				1.27 0.716666666666667
				1.27 0.723333333333333
				1.27 0.73
				1.27 0.736666666666667
				1.27 0.743333333333333
				1.27 0.75
				1.26998237644598 0.751570664500706
				1.26992951465789 0.753140538124536
				1.26984144125325 0.754708830392843
				1.26971820057967 0.75627475162324
				1.26955985469253 0.757837513327232
				1.26936648332376 0.759396328607236
				1.26913818384166 0.760950412552816
				1.2688750712019 0.762498982635905
				1.26857727788963 0.764041259104829
				1.26824495385273 0.765576465376942
				1.26787826642637 0.767103828429653
				1.26747740024871 0.768622579189667
				1.26704255716794 0.770131952920241
				1.26657395614066 0.771631189606246
				1.26607183312159 0.773119534336862
				1.26553644094478 0.774596237685694
				1.26496804919633 0.776060556088136
				1.2643669440786 0.777511752215775
				1.26373342826612 0.778949095347657
				1.26306782075317 0.780371861738229
				1.26237045669319 0.781779334981768
				1.26164168722997 0.78317080637311
				1.2608818793209 0.784545575264504
				1.26009141555213 0.785902949418414
				1.25927069394598 0.787242245356073
				1.25842012776049 0.788562788701647
				1.25754014528135 0.789863914521792
				1.25663118960625 0.791144967660473
				1.25569371842172 0.792405303068857
				1.25472820377276 0.793644286130111
				1.25373513182506 0.794861292978952
				1.25271500262025 0.79605571081578
				1.25166832982411 0.797226938215245
				1.25059564046792 0.79837438542908
				1.24949747468306 0.799497474683058
				1.24837438542908 0.800595640467918
				1.24722693821525 0.801668329824114
				1.24605571081578 0.802715002620253
				1.24486129297895 0.803735131825061
				1.24364428613011 0.804728203772762
				1.24240530306886 0.805693718421725
				1.24114496766047 0.806631189606246
				1.23986391452179 0.807540145281354
				1.23856278870165 0.808420127760491
				1.23724224535607 0.80927069394598
				1.23590294941841 0.810091415552131
				1.2345455752645 0.810881879320899
				1.23317080637311 0.811641687229972
				1.23177933498177 0.812370456693186
				1.23037186173823 0.813067820753169
				1.22894909534766 0.813733428266117
				1.22751175221577 0.814366944078602
				1.22606055608814 0.814968049196333
				1.22459623768569 0.815536440944782
				1.22311953433686 0.816071833121585
				1.22163118960625 0.816573956140661
				1.22013195292024 0.817042557167945
				1.21862257918967 0.81747740024871
				1.21710382842965 0.817878266426368
				1.21557646537694 0.818244953852728
				1.21404125910483 0.818577277889626
				1.2124989826359 0.818875071201904
				1.21095041255282 0.819138183841659
				1.20939632860724 0.819366483323755
				1.20783751332723 0.819559854692527
				1.20627475162324 0.819718200579667
				1.20470883039284 0.819841441253252
				1.20314053812454 0.819929514657892
				1.20157066450071 0.819982376445975
				1.2 0.82
				1.19333333333333 0.82
				1.18666666666667 0.82
				1.18 0.82
				1.17333333333333 0.82
				1.16666666666667 0.82
				1.16 0.82
				1.15333333333333 0.82
				1.14666666666667 0.82
				1.14 0.82
				1.13333333333333 0.82
				1.12666666666667 0.82
				1.12 0.82
				1.11333333333333 0.82
				1.10666666666667 0.82
				1.1 0.82
				1.09333333333333 0.82
				1.08666666666667 0.82
				1.08 0.82
				1.07333333333333 0.82
				1.06666666666667 0.82
				1.06 0.82
				1.05333333333333 0.82
				1.04666666666667 0.82
				1.04 0.82
				1.03333333333333 0.82
				1.02666666666667 0.82
				1.02 0.82
				1.01333333333333 0.82
				1.00666666666667 0.82
				1 0.82
				0.993333333333333 0.82
				0.986666666666667 0.82
				0.98 0.82
				0.973333333333333 0.82
				0.966666666666667 0.82
				0.96 0.82
				0.953333333333333 0.82
				0.946666666666667 0.82
				0.94 0.82
				0.933333333333333 0.82
				0.926666666666667 0.82
				0.92 0.82
				0.913333333333333 0.82
				0.906666666666667 0.82
				0.9 0.82
				0.898429335499294 0.819982376445975
				0.896859461875464 0.819929514657892
				0.895291169607157 0.819841441253252
				0.89372524837676 0.819718200579667
				0.892162486672768 0.819559854692527
				0.890603671392764 0.819366483323755
				0.889049587447184 0.819138183841659
				0.887501017364095 0.818875071201904
				0.885958740895171 0.818577277889626
				0.884423534623058 0.818244953852728
				0.882896171570347 0.817878266426368
				0.881377420810333 0.81747740024871
				0.879868047079759 0.817042557167945
				0.878368810393754 0.816573956140661
				0.876880465663138 0.816071833121585
				0.875403762314306 0.815536440944781
				0.873939443911864 0.814968049196333
				0.872488247784225 0.814366944078602
				0.871050904652343 0.813733428266117
				0.869628138261771 0.813067820753169
				0.868220665018232 0.812370456693186
				0.86682919362689 0.811641687229972
				0.865454424735496 0.810881879320899
				0.864097050581586 0.810091415552131
				0.862757754643926 0.80927069394598
				0.861437211298353 0.808420127760491
				0.860136085478208 0.807540145281354
				0.858855032339527 0.806631189606246
				0.857594696931143 0.805693718421725
				0.856355713869889 0.804728203772762
				0.855138707021048 0.803735131825061
				0.85394428918422 0.802715002620253
				0.852773061784755 0.801668329824114
				0.851625614570919 0.800595640467918
				0.850502525316942 0.799497474683058
				0.849404359532083 0.79837438542908
				0.848331670175886 0.797226938215245
				0.847284997379747 0.79605571081578
				0.846264868174939 0.794861292978952
				0.845271796227238 0.793644286130111
				0.844306281578275 0.792405303068857
				0.843368810393754 0.791144967660473
				0.842459854718646 0.789863914521792
				0.841579872239509 0.788562788701647
				0.84072930605402 0.787242245356073
				0.839908584447869 0.785902949418413
				0.839118120679101 0.784545575264504
				0.838358312770028 0.78317080637311
				0.837629543306814 0.781779334981768
				0.836932179246831 0.780371861738229
				0.836266571733883 0.778949095347657
				0.835633055921398 0.777511752215775
				0.835031950803667 0.776060556088136
				0.834463559055218 0.774596237685694
				0.833928166878414 0.773119534336862
				0.833426043859339 0.771631189606246
				0.832957442832055 0.770131952920241
				0.83252259975129 0.768622579189667
				0.832121733573632 0.767103828429653
				0.831755046147272 0.765576465376942
				0.831422722110373 0.764041259104829
				0.831124928798096 0.762498982635905
				0.83086181615834 0.760950412552816
				0.830633516676244 0.759396328607236
				0.830440145307473 0.757837513327231
				0.830281799420333 0.75627475162324
				0.830158558746748 0.754708830392843
				0.830070485342108 0.753140538124536
				0.830017623554025 0.751570664500706
				0.83 0.75
				0.83 0.743333333333333
				0.83 0.736666666666667
				0.83 0.73
				0.83 0.723333333333333
				0.83 0.716666666666667
				0.83 0.71
				0.83 0.703333333333333
				0.83 0.696666666666667
				0.83 0.69
				0.83 0.683333333333333
				0.83 0.676666666666667
				0.83 0.67
				0.83 0.663333333333333
				0.83 0.656666666666667
				0.83 0.65
				0.83 0.643333333333333
				0.83 0.636666666666667
				0.83 0.63
				0.83 0.623333333333333
				0.83 0.616666666666667
				0.83 0.61
				0.83 0.603333333333333
				0.83 0.596666666666667
				0.83 0.59
				0.83 0.583333333333333
				0.83 0.576666666666667
				0.83 0.57
				0.83 0.563333333333333
				0.83 0.556666666666667
				0.83 0.55
				0.83 0.543333333333333
				0.83 0.536666666666667
				0.83 0.53
				0.83 0.523333333333333
				0.83 0.516666666666667
				0.83 0.51
				0.83 0.503333333333333
				0.83 0.496666666666667
				0.83 0.49
				0.83 0.483333333333333
				0.83 0.476666666666667
				0.83 0.47
				0.83 0.463333333333333
				0.83 0.456666666666667
				0.83 0.45
				0.83 0.443333333333333
				0.83 0.436666666666667
				0.83 0.43
				0.83 0.423333333333333
				0.83 0.416666666666667
				0.83 0.41
				0.83 0.403333333333333
				0.83 0.396666666666667
				0.83 0.39
				0.83 0.383333333333333
				0.83 0.376666666666667
				0.83 0.37
				0.83 0.363333333333333
				0.83 0.356666666666667
				0.83 0.35
				0.83 0.343333333333333
				0.83 0.336666666666667
				0.83 0.33
				0.83 0.323333333333333
				0.83 0.316666666666667
				0.83 0.31
				0.83 0.303333333333333
				0.83 0.296666666666667
				0.83 0.29
				0.83 0.283333333333333
				0.83 0.276666666666667
				0.83 0.27
				0.83 0.263333333333333
				0.83 0.256666666666667
				0.83 0.25
				0.83 0.243333333333333
				0.83 0.236666666666667
				0.83 0.23
				0.83 0.223333333333333
				0.83 0.216666666666667
				0.83 0.21
				0.83 0.203333333333333
				0.83 0.196666666666667
				0.83 0.19
				0.83 0.183333333333333
				0.83 0.176666666666667
				0.83 0.17
				0.83 0.163333333333333
				0.83 0.156666666666667
				0.83 0.15
				0.829866564519528 0.138107825923223
				0.829466325266897 0.126221639914227
				0.828799483774622 0.114347427025619
				0.827866375817477 0.10249116628118
				0.826667471243418 0.0906588276652467
				0.825203373737005 0.0788563691166426
				0.823474820515423 0.0670897335286775
				0.821482681957274 0.0553648457567225
				0.819227961164315 0.0436876096348653
				0.816711793456366 0.0320639050031532
				0.813935445799644 0.020499584746916
				0.810900316168802 0.0090004718496621
				0.807607932843013 -0.00242764353896915
				0.804059953636431 -0.0137790070187222
				0.800258165063435 -0.0250479028362386
				0.796204481439061 -0.0362286567631118
				0.791900943915091 -0.0473156389530311
				0.787349719452269 -0.0583032667765795
				0.782553099729172 -0.0691860076322561
				0.777513499988282 -0.079958381732306
				0.772233457819835 -0.0906149648619598
				0.766715631884071 -0.101150391110689
				0.760962800572518 -0.111559355574104
				0.754977860608989 -0.12183661702513
				0.748763825590991 -0.131977000553128
				0.74232382447229 -0.141975400169614
				0.735661099987392 -0.15182678137928
				0.728779007018722 -0.161526183715011
				0.721681010907344 -0.171068723235635
				0.714370685708056 -0.180449594985129
				0.706851712389746 -0.189664075412063
				0.699127876981914 -0.198707524748048
				0.691203068668291 -0.207575389343999
				0.683081277828517 -0.216263203963038
				0.67476659402887 -0.22476659402887
				0.666263203963038 -0.233081277828518
				0.657575389343999 -0.241203068668291
				0.648707524748048 -0.249127876981914
				0.639664075412063 -0.256851712389746
				0.630449594985129 -0.264370685708056
				0.621068723235634 -0.271681010907344
				0.611526183715011 -0.278779007018722
				0.601826781379279 -0.285661099987392
				0.591975400169614 -0.29232382447229
				0.581977000553128 -0.298763825590991
				0.57183661702513 -0.304977860608989
				0.561559355574104 -0.310962800572519
				0.551150391110689 -0.316715631884071
				0.54061496486196 -0.322233457819835
				0.529958381732306 -0.327513499988282
				0.519186007632256 -0.332553099729173
				0.508303266776579 -0.337349719452269
				0.497315638953031 -0.341900943915091
				0.486228656763112 -0.346204481439061
				0.475047902836239 -0.350258165063435
				0.463779007018722 -0.354059953636432
				0.452427643538969 -0.357607932843013
				0.440999528150338 -0.360900316168802
				0.429500415253084 -0.363935445799644
				0.417936094996847 -0.366711793456367
				0.406312390365135 -0.369227961164315
				0.394635154243277 -0.371482681957274
				0.382910266471322 -0.373474820515423
				0.371143630883357 -0.375203373737006
				0.359341172334753 -0.376667471243419
				0.34750883371882 -0.377866375817477
				0.335652572974381 -0.378799483774622
				0.323778360085773 -0.379466325266897
				0.311892174076776 -0.379866564519529
				0.3 -0.38
				0.293333333333333 -0.38
				0.286666666666667 -0.38
				0.28 -0.38
				0.273333333333333 -0.38
				0.266666666666667 -0.38
				0.26 -0.38
				0.253333333333333 -0.38
				0.246666666666667 -0.38
				0.24 -0.38
				0.233333333333333 -0.38
				0.226666666666667 -0.38
				0.22 -0.38
				0.213333333333333 -0.38
				0.206666666666667 -0.38
				0.2 -0.38
				0.193333333333333 -0.38
				0.186666666666667 -0.38
				0.18 -0.38
				0.173333333333333 -0.38
				0.166666666666667 -0.38
				0.16 -0.38
				0.153333333333333 -0.38
				0.146666666666667 -0.38
				0.14 -0.38
				0.133333333333333 -0.38
				0.126666666666667 -0.38
				0.12 -0.38
				0.113333333333333 -0.38
				0.106666666666667 -0.38
				0.0999999999999999 -0.38
				0.0933333333333332 -0.38
				0.0866666666666666 -0.38
				0.0799999999999999 -0.38
				0.0733333333333333 -0.38
				0.0666666666666666 -0.38
				0.0599999999999999 -0.38
				0.0533333333333333 -0.38
				0.0466666666666666 -0.38
				0.0399999999999999 -0.38
				0.0333333333333332 -0.38
				0.0266666666666666 -0.38
				0.0199999999999999 -0.38
				0.0133333333333333 -0.38
				0.00666666666666657 -0.38
				-1.81028192648728e-16 -0.38
				-0.0118921740767768 -0.379866564519529
				-0.0237783600857731 -0.379466325266897
				-0.0356525729743812 -0.378799483774622
				-0.0475088337188199 -0.377866375817477
				-0.0593411723347533 -0.376667471243419
				-0.0711436308833576 -0.375203373737006
				-0.0829102664713225 -0.373474820515423
				-0.0946351542432776 -0.371482681957274
				-0.106312390365135 -0.369227961164315
				-0.117936094996847 -0.366711793456367
				-0.129500415253084 -0.363935445799644
				-0.140999528150338 -0.360900316168802
				-0.152427643538969 -0.357607932843013
				-0.163779007018722 -0.354059953636431
				-0.175047902836239 -0.350258165063435
				-0.186228656763112 -0.346204481439061
				-0.197315638953031 -0.341900943915091
				-0.20830326677658 -0.337349719452269
				-0.219186007632256 -0.332553099729173
				-0.229958381732306 -0.327513499988282
				-0.24061496486196 -0.322233457819835
				-0.251150391110689 -0.316715631884071
				-0.261559355574104 -0.310962800572519
				-0.27183661702513 -0.304977860608989
				-0.281977000553129 -0.298763825590991
				-0.291975400169614 -0.29232382447229
				-0.30182678137928 -0.285661099987392
				-0.311526183715011 -0.278779007018722
				-0.321068723235635 -0.271681010907344
				-0.330449594985129 -0.264370685708056
				-0.339664075412063 -0.256851712389746
				-0.348707524748048 -0.249127876981914
				-0.357575389344 -0.241203068668291
				-0.366263203963038 -0.233081277828518
				-0.37476659402887 -0.22476659402887
				-0.383081277828518 -0.216263203963038
				-0.391203068668291 -0.207575389343999
				-0.399127876981914 -0.198707524748048
				-0.406851712389746 -0.189664075412063
				-0.414370685708056 -0.180449594985129
				-0.421681010907344 -0.171068723235635
				-0.428779007018722 -0.161526183715011
				-0.435661099987392 -0.15182678137928
				-0.442323824472291 -0.141975400169614
				-0.448763825590991 -0.131977000553128
				-0.454977860608989 -0.12183661702513
				-0.460962800572519 -0.111559355574104
				-0.466715631884071 -0.101150391110689
				-0.472233457819835 -0.0906149648619598
				-0.477513499988282 -0.0799583817323057
				-0.482553099729173 -0.0691860076322559
				-0.487349719452269 -0.0583032667765795
				-0.491900943915091 -0.0473156389530311
				-0.496204481439061 -0.0362286567631116
				-0.500258165063435 -0.0250479028362386
				-0.504059953636432 -0.0137790070187222
				-0.507607932843013 -0.0024276435389691
				-0.510900316168802 0.00900047184966214
				-0.513935445799644 0.0204995847469162
				-0.516711793456367 0.0320639050031535
				-0.519227961164315 0.0436876096348653
				-0.521482681957274 0.0553648457567225
				-0.523474820515423 0.0670897335286776
				-0.525203373737005 0.0788563691166426
				-0.526667471243419 0.0906588276652468
				-0.527866375817477 0.10249116628118
				-0.528799483774622 0.114347427025619
				-0.529466325266897 0.126221639914227
				-0.529866564519529 0.138107825923223
				-0.53 0.15
				-0.53 0.156666666666667
				-0.53 0.163333333333333
				-0.53 0.17
				-0.53 0.176666666666667
				-0.53 0.183333333333333
				-0.53 0.19
				-0.53 0.196666666666667
				-0.53 0.203333333333333
				-0.53 0.21
				-0.53 0.216666666666667
				-0.53 0.223333333333333
				-0.53 0.23
				-0.53 0.236666666666667
				-0.53 0.243333333333333
				-0.53 0.25
				-0.53 0.256666666666667
				-0.53 0.263333333333333
				-0.53 0.27
				-0.53 0.276666666666667
				-0.53 0.283333333333333
				-0.53 0.29
				-0.53 0.296666666666667
				-0.53 0.303333333333333
				-0.53 0.31
				-0.53 0.316666666666667
				-0.53 0.323333333333333
				-0.53 0.33
				-0.53 0.336666666666667
				-0.53 0.343333333333333
				-0.53 0.35
				-0.53 0.356666666666667
				-0.53 0.363333333333333
				-0.53 0.37
				-0.53 0.376666666666667
				-0.53 0.383333333333333
				-0.53 0.39
				-0.53 0.396666666666667
				-0.53 0.403333333333333
				-0.53 0.41
				-0.53 0.416666666666667
				-0.53 0.423333333333333
				-0.53 0.43
				-0.53 0.436666666666667
				-0.53 0.443333333333333
				-0.53 0.45
				-0.53 0.456666666666667
				-0.53 0.463333333333333
				-0.53 0.47
				-0.53 0.476666666666667
				-0.53 0.483333333333333
				-0.53 0.49
				-0.53 0.496666666666667
				-0.53 0.503333333333333
				-0.53 0.51
				-0.53 0.516666666666667
				-0.53 0.523333333333333
				-0.53 0.53
				-0.53 0.536666666666667
				-0.53 0.543333333333333
				-0.53 0.55
				-0.53 0.556666666666667
				-0.53 0.563333333333333
				-0.53 0.57
				-0.53 0.576666666666667
				-0.53 0.583333333333333
				-0.53 0.59
				-0.53 0.596666666666667
				-0.53 0.603333333333333
				-0.53 0.61
				-0.53 0.616666666666667
				-0.53 0.623333333333333
				-0.53 0.63
				-0.53 0.636666666666667
				-0.53 0.643333333333333
				-0.53 0.65
				-0.53 0.656666666666667
				-0.53 0.663333333333333
				-0.53 0.67
				-0.53 0.676666666666667
				-0.53 0.683333333333333
				-0.53 0.69
				-0.53 0.696666666666667
				-0.53 0.703333333333333
				-0.53 0.71
				-0.53 0.716666666666667
				-0.53 0.723333333333333
				-0.53 0.73
				-0.53 0.736666666666667
				-0.53 0.743333333333333
				-0.53 0.75
				-0.530017623554025 0.751570664500706
				-0.530070485342108 0.753140538124536
				-0.530158558746748 0.754708830392843
				-0.530281799420333 0.75627475162324
				-0.530440145307473 0.757837513327232
				-0.530633516676245 0.759396328607236
				-0.53086181615834 0.760950412552816
				-0.531124928798096 0.762498982635905
				-0.531422722110374 0.764041259104829
				-0.531755046147272 0.765576465376942
				-0.532121733573632 0.767103828429653
				-0.53252259975129 0.768622579189667
				-0.532957442832055 0.770131952920241
				-0.533426043859339 0.771631189606246
				-0.533928166878414 0.773119534336862
				-0.534463559055218 0.774596237685694
				-0.535031950803667 0.776060556088136
				-0.535633055921399 0.777511752215775
				-0.536266571733883 0.778949095347657
				-0.536932179246831 0.780371861738229
				-0.537629543306814 0.781779334981768
				-0.538358312770028 0.78317080637311
				-0.539118120679101 0.784545575264504
				-0.539908584447869 0.785902949418414
				-0.54072930605402 0.787242245356073
				-0.541579872239509 0.788562788701647
				-0.542459854718646 0.789863914521792
				-0.543368810393754 0.791144967660473
				-0.544306281578275 0.792405303068857
				-0.545271796227238 0.793644286130111
				-0.546264868174939 0.794861292978952
				-0.547284997379747 0.79605571081578
				-0.548331670175886 0.797226938215245
				-0.549404359532083 0.79837438542908
				-0.550502525316942 0.799497474683058
				-0.55162561457092 0.800595640467918
				-0.552773061784755 0.801668329824114
				-0.55394428918422 0.802715002620253
				-0.555138707021048 0.803735131825061
				-0.556355713869889 0.804728203772762
				-0.557594696931143 0.805693718421725
				-0.558855032339527 0.806631189606246
				-0.560136085478208 0.807540145281354
				-0.561437211298353 0.808420127760491
				-0.562757754643927 0.80927069394598
				-0.564097050581587 0.810091415552131
				-0.565454424735496 0.810881879320899
				-0.56682919362689 0.811641687229972
				-0.568220665018232 0.812370456693186
				-0.569628138261771 0.813067820753169
				-0.571050904652344 0.813733428266117
				-0.572488247784225 0.814366944078602
				-0.573939443911864 0.814968049196333
				-0.575403762314306 0.815536440944782
				-0.576880465663138 0.816071833121585
				-0.578368810393754 0.816573956140661
				-0.579868047079759 0.817042557167945
				-0.581377420810333 0.81747740024871
				-0.582896171570348 0.817878266426368
				-0.584423534623058 0.818244953852728
				-0.585958740895171 0.818577277889626
				-0.587501017364096 0.818875071201904
				-0.589049587447184 0.819138183841659
				-0.590603671392764 0.819366483323755
				-0.592162486672769 0.819559854692527
				-0.59372524837676 0.819718200579667
				-0.595291169607157 0.819841441253252
				-0.596859461875464 0.819929514657892
				-0.598429335499294 0.819982376445975
				-0.6 0.82
				-0.606741573033708 0.82
				-0.613483146067416 0.82
				-0.620224719101124 0.82
				-0.626966292134832 0.82
				-0.633707865168539 0.82
				-0.640449438202247 0.82
				-0.647191011235955 0.82
				-0.653932584269663 0.82
				-0.660674157303371 0.82
				-0.667415730337079 0.82
				-0.674157303370787 0.82
				-0.680898876404494 0.82
				-0.687640449438202 0.82
				-0.69438202247191 0.82
				-0.701123595505618 0.82
				-0.707865168539326 0.82
				-0.714606741573034 0.82
				-0.721348314606742 0.82
				-0.728089887640449 0.82
				-0.734831460674157 0.82
				-0.741573033707865 0.82
				-0.748314606741573 0.82
				-0.755056179775281 0.82
				-0.761797752808989 0.82
				-0.768539325842697 0.82
				-0.775280898876405 0.82
				-0.782022471910112 0.82
				-0.78876404494382 0.82
				-0.795505617977528 0.82
				-0.802247191011236 0.82
				-0.808988764044944 0.82
				-0.815730337078652 0.82
				-0.82247191011236 0.82
				-0.829213483146067 0.82
				-0.835955056179775 0.82
				-0.842696629213483 0.82
				-0.849438202247191 0.82
				-0.856179775280899 0.82
				-0.862921348314607 0.82
				-0.869662921348315 0.82
				-0.876404494382022 0.82
				-0.88314606741573 0.82
				-0.889887640449438 0.82
				-0.896629213483146 0.82
				-0.903370786516854 0.82
				-0.910112359550562 0.82
				-0.91685393258427 0.82
				-0.923595505617977 0.82
				-0.930337078651685 0.82
				-0.937078651685393 0.82
				-0.943820224719101 0.82
				-0.950561797752809 0.82
				-0.957303370786517 0.82
				-0.964044943820225 0.82
				-0.970786516853932 0.82
				-0.97752808988764 0.82
				-0.984269662921348 0.82
				-0.991011235955056 0.82
				-0.997752808988764 0.82
				-1.00449438202247 0.82
				-1.01123595505618 0.82
				-1.01797752808989 0.82
				-1.0247191011236 0.82
				-1.0314606741573 0.82
				-1.03820224719101 0.82
				-1.04494382022472 0.82
				-1.05168539325843 0.82
				-1.05842696629213 0.82
				-1.06516853932584 0.82
				-1.07191011235955 0.82
				-1.07865168539326 0.82
				-1.08539325842697 0.82
				-1.09213483146067 0.82
				-1.09887640449438 0.82
				-1.10561797752809 0.82
				-1.1123595505618 0.82
				-1.11910112359551 0.82
				-1.12584269662921 0.82
				-1.13258426966292 0.82
				-1.13932584269663 0.82
				-1.14606741573034 0.82
				-1.15280898876404 0.82
				-1.15955056179775 0.82
				-1.16629213483146 0.82
				-1.17303370786517 0.82
				-1.17977528089888 0.82
				-1.18651685393258 0.82
				-1.19325842696629 0.82
				-1.2 0.82
				-1.20157066450071 0.819982376445975
				-1.20314053812454 0.819929514657892
				-1.20470883039284 0.819841441253252
				-1.20627475162324 0.819718200579667
				-1.20783751332723 0.819559854692527
				-1.20939632860724 0.819366483323755
				-1.21095041255282 0.819138183841659
				-1.2124989826359 0.818875071201904
				-1.21404125910483 0.818577277889626
				-1.21557646537694 0.818244953852728
				-1.21710382842965 0.817878266426368
				-1.21862257918967 0.81747740024871
				-1.22013195292024 0.817042557167945
				-1.22163118960625 0.816573956140661
				-1.22311953433686 0.816071833121585
				-1.22459623768569 0.815536440944781
				-1.22606055608814 0.814968049196333
				-1.22751175221577 0.814366944078602
				-1.22894909534766 0.813733428266117
				-1.23037186173823 0.813067820753169
				-1.23177933498177 0.812370456693186
				-1.23317080637311 0.811641687229972
				-1.2345455752645 0.810881879320899
				-1.23590294941841 0.810091415552131
				-1.23724224535607 0.80927069394598
				-1.23856278870165 0.808420127760491
				-1.23986391452179 0.807540145281354
				-1.24114496766047 0.806631189606246
				-1.24240530306886 0.805693718421725
				-1.24364428613011 0.804728203772762
				-1.24486129297895 0.803735131825061
				-1.24605571081578 0.802715002620253
				-1.24722693821525 0.801668329824114
				-1.24837438542908 0.800595640467918
				-1.24949747468306 0.799497474683058
				-1.25059564046792 0.79837438542908
				-1.25166832982411 0.797226938215245
				-1.25271500262025 0.79605571081578
				-1.25373513182506 0.794861292978952
				-1.25472820377276 0.793644286130111
				-1.25569371842172 0.792405303068857
				-1.25663118960625 0.791144967660473
				-1.25754014528135 0.789863914521792
				-1.25842012776049 0.788562788701647
				-1.25927069394598 0.787242245356073
				-1.26009141555213 0.785902949418413
				-1.2608818793209 0.784545575264504
				-1.26164168722997 0.78317080637311
				-1.26237045669319 0.781779334981768
				-1.26306782075317 0.780371861738229
				-1.26373342826612 0.778949095347657
				-1.2643669440786 0.777511752215775
				-1.26496804919633 0.776060556088136
				-1.26553644094478 0.774596237685694
				-1.26607183312159 0.773119534336862
				-1.26657395614066 0.771631189606246
				-1.26704255716795 0.770131952920241
				-1.26747740024871 0.768622579189667
				-1.26787826642637 0.767103828429653
				-1.26824495385273 0.765576465376942
				-1.26857727788963 0.764041259104829
				-1.2688750712019 0.762498982635905
				-1.26913818384166 0.760950412552816
				-1.26936648332376 0.759396328607236
				-1.26955985469253 0.757837513327231
				-1.26971820057967 0.75627475162324
				-1.26984144125325 0.754708830392843
				-1.26992951465789 0.753140538124536
				-1.26998237644598 0.751570664500706
				-1.27 0.75
				-1.27 0.743333333333333
				-1.27 0.736666666666667
				-1.27 0.73
				-1.27 0.723333333333333
				-1.27 0.716666666666667
				-1.27 0.71
				-1.27 0.703333333333333
				-1.27 0.696666666666667
				-1.27 0.69
				-1.27 0.683333333333333
				-1.27 0.676666666666667
				-1.27 0.67
				-1.27 0.663333333333333
				-1.27 0.656666666666667
				-1.27 0.65
				-1.27 0.643333333333333
				-1.27 0.636666666666667
				-1.27 0.63
				-1.27 0.623333333333333
				-1.27 0.616666666666667
				-1.27 0.61
				-1.27 0.603333333333333
				-1.27 0.596666666666667
				-1.27 0.59
				-1.27 0.583333333333333
				-1.27 0.576666666666667
				-1.27 0.57
				-1.27 0.563333333333333
				-1.27 0.556666666666667
				-1.27 0.55
				-1.27 0.543333333333333
				-1.27 0.536666666666667
				-1.27 0.53
				-1.27 0.523333333333333
				-1.27 0.516666666666667
				-1.27 0.51
				-1.27 0.503333333333333
				-1.27 0.496666666666667
				-1.27 0.49
				-1.27 0.483333333333333
				-1.27 0.476666666666667
				-1.27 0.47
				-1.27 0.463333333333333
				-1.27 0.456666666666667
				-1.27 0.45
				-1.27 0.443333333333333
				-1.27 0.436666666666667
				-1.27 0.43
				-1.27 0.423333333333333
				-1.27 0.416666666666667
				-1.27 0.41
				-1.27 0.403333333333333
				-1.27 0.396666666666667
				-1.27 0.39
				-1.27 0.383333333333333
				-1.27 0.376666666666667
				-1.27 0.37
				-1.27 0.363333333333333
				-1.27 0.356666666666667
				-1.27 0.35
				-1.27 0.343333333333333
				-1.27 0.336666666666667
				-1.27 0.33
				-1.27 0.323333333333333
				-1.27 0.316666666666667
				-1.27 0.31
				-1.27 0.303333333333333
				-1.27 0.296666666666667
				-1.27 0.29
				-1.27 0.283333333333333
				-1.27 0.276666666666667
				-1.27 0.27
				-1.27 0.263333333333333
				-1.27 0.256666666666667
				-1.27 0.25
				-1.27 0.243333333333333
				-1.27 0.236666666666667
				-1.27 0.23
				-1.27 0.223333333333333
				-1.27 0.216666666666667
				-1.27 0.21
				-1.27 0.203333333333333
				-1.27 0.196666666666667
				-1.27 0.19
				-1.27 0.183333333333333
				-1.27 0.176666666666667
				-1.27 0.17
				-1.27 0.163333333333333
				-1.27 0.156666666666667
				-1.27 0.15
				-1.27 0.143333333333333
				-1.27 0.136666666666666
				-1.27 0.13
				-1.27 0.123333333333333
				-1.27 0.116666666666666
				-1.27 0.11
				-1.27 0.103333333333333
				-1.27 0.0966666666666667
				-1.27 0.0900000000000001
				-1.27 0.0833333333333333
				-1.27 0.0766666666666667
				-1.27 0.0700000000000001
				-1.27 0.0633333333333332
				-1.27 0.0566666666666666
				-1.27 0.05
				-1.27 0.0433333333333332
				-1.27 0.0366666666666666
				-1.27 0.03
				-1.27 0.0233333333333332
				-1.27 0.0166666666666666
				-1.27 0.01
				-1.27 0.00333333333333319
				-1.27 -0.00333333333333341
				-1.27 -0.01
				-1.27 -0.0166666666666668
				-1.27 -0.0233333333333334
				-1.27 -0.03
				-1.27 -0.0366666666666668
				-1.27 -0.0433333333333332
				-1.27 -0.05
				-1.27 -0.0566666666666668
				-1.27 -0.0633333333333334
				-1.27 -0.0700000000000001
				-1.27 -0.0766666666666668
				-1.27 -0.0833333333333334
				-1.27 -0.0900000000000001
				-1.27 -0.0966666666666667
				-1.27 -0.103333333333333
				-1.27 -0.11
				-1.27 -0.116666666666667
				-1.27 -0.123333333333333
				-1.27 -0.13
				-1.27 -0.136666666666667
				-1.27 -0.143333333333333
				-1.27 -0.15
				-1.27 -0.156666666666667
				-1.27 -0.163333333333333
				-1.27 -0.17
				-1.27 -0.176666666666667
				-1.27 -0.183333333333333
				-1.27 -0.19
				-1.27 -0.196666666666667
				-1.27 -0.203333333333333
				-1.27 -0.21
				-1.27 -0.216666666666667
				-1.27 -0.223333333333333
				-1.27 -0.23
				-1.27 -0.236666666666667
				-1.27 -0.243333333333333
				-1.27 -0.25
				-1.27 -0.256666666666667
				-1.27 -0.263333333333333
				-1.27 -0.27
				-1.27 -0.276666666666667
				-1.27 -0.283333333333333
				-1.27 -0.29
				-1.27 -0.296666666666667
				-1.27 -0.303333333333333
				-1.27 -0.31
				-1.27 -0.316666666666667
				-1.27 -0.323333333333333
				-1.27 -0.33
				-1.27 -0.336666666666667
				-1.27 -0.343333333333333
				-1.27 -0.35
				-1.27 -0.356666666666667
				-1.27 -0.363333333333334
				-1.27 -0.37
				-1.27 -0.376666666666667
				-1.27 -0.383333333333333
				-1.27 -0.39
				-1.27 -0.396666666666667
				-1.27 -0.403333333333333
				-1.27 -0.41
				-1.27 -0.416666666666667
				-1.27 -0.423333333333333
				-1.27 -0.43
				-1.27 -0.436666666666667
				-1.27 -0.443333333333333
				-1.27 -0.45
				-1.27 -0.456666666666667
				-1.27 -0.463333333333333
				-1.27 -0.47
				-1.27 -0.476666666666667
				-1.27 -0.483333333333333
				-1.27 -0.49
				-1.27 -0.496666666666667
				-1.27 -0.503333333333333
				-1.27 -0.51
				-1.27 -0.516666666666667
				-1.27 -0.523333333333333
				-1.27 -0.53
				-1.27 -0.536666666666667
				-1.27 -0.543333333333333
				-1.27 -0.55
				-1.27 -0.556666666666667
				-1.27 -0.563333333333333
				-1.27 -0.57
				-1.27 -0.576666666666667
				-1.27 -0.583333333333333
				-1.27 -0.59
				-1.27 -0.596666666666667
				-1.27 -0.603333333333333
				-1.27 -0.61
				-1.27 -0.616666666666667
				-1.27 -0.623333333333334
				-1.27 -0.63
				-1.27 -0.636666666666667
				-1.27 -0.643333333333333
				-1.27 -0.65
				-1.27 -0.656666666666667
				-1.27 -0.663333333333333
				-1.27 -0.67
				-1.27 -0.676666666666667
				-1.27 -0.683333333333333
				-1.27 -0.69
				-1.27 -0.696666666666667
				-1.27 -0.703333333333333
				-1.27 -0.71
				-1.27 -0.716666666666667
				-1.27 -0.723333333333333
				-1.27 -0.73
				-1.27 -0.736666666666667
				-1.27 -0.743333333333333
				-1.27 -0.75
				-1.26998237644598 -0.751570664500706
				-1.26992951465789 -0.753140538124536
				-1.26984144125325 -0.754708830392843
				-1.26971820057967 -0.75627475162324
				-1.26955985469253 -0.757837513327232
				-1.26936648332376 -0.759396328607236
				-1.26913818384166 -0.760950412552816
				-1.2688750712019 -0.762498982635905
				-1.26857727788963 -0.764041259104829
				-1.26824495385273 -0.765576465376942
				-1.26787826642637 -0.767103828429653
				-1.26747740024871 -0.768622579189667
				-1.26704255716795 -0.770131952920241
				-1.26657395614066 -0.771631189606246
				-1.26607183312159 -0.773119534336862
				-1.26553644094478 -0.774596237685694
				-1.26496804919633 -0.776060556088136
				-1.2643669440786 -0.777511752215775
				-1.26373342826612 -0.778949095347656
				-1.26306782075317 -0.780371861738229
				-1.26237045669319 -0.781779334981768
				-1.26164168722997 -0.78317080637311
				-1.2608818793209 -0.784545575264504
				-1.26009141555213 -0.785902949418414
				-1.25927069394598 -0.787242245356074
				-1.25842012776049 -0.788562788701647
				-1.25754014528135 -0.789863914521792
				-1.25663118960625 -0.791144967660473
				-1.25569371842172 -0.792405303068857
				-1.25472820377276 -0.793644286130111
				-1.25373513182506 -0.794861292978952
				-1.25271500262025 -0.79605571081578
				-1.25166832982411 -0.797226938215245
				-1.25059564046792 -0.798374385429081
				-1.24949747468306 -0.799497474683058
				-1.24837438542908 -0.800595640467918
				-1.24722693821525 -0.801668329824114
				-1.24605571081578 -0.802715002620253
				-1.24486129297895 -0.803735131825061
				-1.24364428613011 -0.804728203772762
				-1.24240530306886 -0.805693718421725
				-1.24114496766047 -0.806631189606246
				-1.23986391452179 -0.807540145281354
				-1.23856278870165 -0.808420127760491
				-1.23724224535607 -0.80927069394598
				-1.23590294941841 -0.810091415552131
				-1.2345455752645 -0.810881879320899
				-1.23317080637311 -0.811641687229972
				-1.23177933498177 -0.812370456693186
				-1.23037186173823 -0.813067820753169
				-1.22894909534766 -0.813733428266117
				-1.22751175221577 -0.814366944078602
				-1.22606055608814 -0.814968049196333
				-1.22459623768569 -0.815536440944782
				-1.22311953433686 -0.816071833121586
				-1.22163118960625 -0.816573956140661
				-1.22013195292024 -0.817042557167945
				-1.21862257918967 -0.81747740024871
				-1.21710382842965 -0.817878266426368
				-1.21557646537694 -0.818244953852728
				-1.21404125910483 -0.818577277889627
				-1.2124989826359 -0.818875071201904
				-1.21095041255282 -0.81913818384166
				-1.20939632860724 -0.819366483323756
				-1.20783751332723 -0.819559854692527
				-1.20627475162324 -0.819718200579667
				-1.20470883039284 -0.819841441253252
				-1.20314053812454 -0.819929514657892
				-1.20157066450071 -0.819982376445975
				-1.2 -0.82
				-1.19331683168317 -0.82
				-1.18663366336634 -0.82
				-1.1799504950495 -0.82
				-1.17326732673267 -0.82
				-1.16658415841584 -0.82
				-1.15990099009901 -0.82
				-1.15321782178218 -0.82
				-1.14653465346535 -0.82
				-1.13985148514851 -0.82
				-1.13316831683168 -0.82
				-1.12648514851485 -0.82
				-1.11980198019802 -0.82
				-1.11311881188119 -0.82
				-1.10643564356436 -0.82
				-1.09975247524752 -0.82
				-1.09306930693069 -0.82
				-1.08638613861386 -0.82
				-1.07970297029703 -0.82
				-1.0730198019802 -0.82
				-1.06633663366337 -0.82
				-1.05965346534653 -0.82
				-1.0529702970297 -0.82
				-1.04628712871287 -0.82
				-1.03960396039604 -0.82
				-1.03292079207921 -0.82
				-1.02623762376238 -0.82
				-1.01955445544554 -0.82
				-1.01287128712871 -0.82
				-1.00618811881188 -0.82
				-0.99950495049505 -0.82
				-0.992821782178218 -0.82
				-0.986138613861386 -0.82
				-0.979455445544554 -0.82
				-0.972772277227723 -0.82
				-0.966089108910891 -0.82
				-0.959405940594059 -0.82
				-0.952722772277228 -0.82
				-0.946039603960396 -0.82
				-0.939356435643564 -0.82
				-0.932673267326733 -0.82
				-0.925990099009901 -0.82
				-0.919306930693069 -0.82
				-0.912623762376238 -0.82
				-0.905940594059406 -0.82
				-0.899257425742574 -0.82
				-0.892574257425743 -0.82
				-0.885891089108911 -0.82
				-0.879207920792079 -0.82
				-0.872524752475248 -0.82
				-0.865841584158416 -0.82
				-0.859158415841584 -0.82
				-0.852475247524752 -0.82
				-0.845792079207921 -0.82
				-0.839108910891089 -0.82
				-0.832425742574257 -0.82
				-0.825742574257426 -0.82
				-0.819059405940594 -0.82
				-0.812376237623762 -0.82
				-0.805693069306931 -0.82
				-0.799009900990099 -0.82
				-0.792326732673267 -0.82
				-0.785643564356436 -0.82
				-0.778960396039604 -0.82
				-0.772277227722772 -0.82
				-0.765594059405941 -0.82
				-0.758910891089109 -0.82
				-0.752227722772277 -0.82
				-0.745544554455446 -0.82
				-0.738861386138614 -0.82
				-0.732178217821782 -0.82
				-0.725495049504951 -0.82
				-0.718811881188119 -0.82
				-0.712128712871287 -0.82
				-0.705445544554455 -0.82
				-0.698762376237624 -0.82
				-0.692079207920792 -0.82
				-0.68539603960396 -0.82
				-0.678712871287129 -0.82
				-0.672029702970297 -0.82
				-0.665346534653465 -0.82
				-0.658663366336634 -0.82
				-0.651980198019802 -0.82
				-0.64529702970297 -0.82
				-0.638613861386139 -0.82
				-0.631930693069307 -0.82
				-0.625247524752475 -0.82
				-0.618564356435644 -0.82
				-0.611881188118812 -0.82
				-0.60519801980198 -0.82
				-0.598514851485149 -0.82
				-0.591831683168317 -0.82
				-0.585148514851485 -0.82
				-0.578465346534654 -0.82
				-0.571782178217822 -0.82
				-0.56509900990099 -0.82
				-0.558415841584158 -0.82
				-0.551732673267327 -0.82
				-0.545049504950495 -0.82
				-0.538366336633663 -0.82
				-0.531683168316832 -0.82
				-0.525 -0.82
				-0.518316831683168 -0.82
				-0.511633663366337 -0.82
				-0.504950495049505 -0.82
				-0.498267326732673 -0.82
				-0.491584158415842 -0.82
				-0.48490099009901 -0.82
				-0.478217821782178 -0.82
				-0.471534653465347 -0.82
				-0.464851485148515 -0.82
				-0.458168316831683 -0.82
				-0.451485148514852 -0.82
				-0.44480198019802 -0.82
				-0.438118811881188 -0.82
				-0.431435643564356 -0.82
				-0.424752475247525 -0.82
				-0.418069306930693 -0.82
				-0.411386138613861 -0.82
				-0.40470297029703 -0.82
				-0.398019801980198 -0.82
				-0.391336633663366 -0.82
				-0.384653465346535 -0.82
				-0.377970297029703 -0.82
				-0.371287128712871 -0.82
				-0.36460396039604 -0.82
				-0.357920792079208 -0.82
				-0.351237623762376 -0.82
				-0.344554455445545 -0.82
				-0.337871287128713 -0.82
				-0.331188118811881 -0.82
				-0.32450495049505 -0.82
				-0.317821782178218 -0.82
				-0.311138613861386 -0.82
				-0.304455445544555 -0.82
				-0.297772277227723 -0.82
				-0.291089108910891 -0.82
				-0.28440594059406 -0.82
				-0.277722772277228 -0.82
				-0.271039603960396 -0.82
				-0.264356435643564 -0.82
				-0.257673267326733 -0.82
				-0.250990099009901 -0.82
				-0.244306930693069 -0.82
				-0.237623762376238 -0.82
				-0.230940594059406 -0.82
				-0.224257425742574 -0.82
				-0.217574257425743 -0.82
				-0.210891089108911 -0.82
				-0.204207920792079 -0.82
				-0.197524752475248 -0.82
				-0.190841584158416 -0.82
				-0.184158415841584 -0.82
				-0.177475247524753 -0.82
				-0.170792079207921 -0.82
				-0.164108910891089 -0.82
				-0.157425742574258 -0.82
				-0.150742574257426 -0.82
				-0.144059405940594 -0.82
				-0.137376237623762 -0.82
				-0.130693069306931 -0.82
				-0.124009900990099 -0.82
				-0.117326732673267 -0.82
				-0.110643564356436 -0.82
				-0.103960396039604 -0.82
				-0.0972772277227725 -0.82
				-0.0905940594059407 -0.82
				-0.0839108910891091 -0.82
				-0.0772277227722773 -0.82
				-0.0705445544554457 -0.82
				-0.0638613861386139 -0.82
				-0.0571782178217823 -0.82
				-0.0504950495049505 -0.82
				-0.043811881188119 -0.82
				-0.0371287128712872 -0.82
				-0.0304455445544556 -0.82
				-0.023762376237624 -0.82
				-0.0170792079207922 -0.82
				-0.0103960396039606 -0.82
				-0.00371287128712883 -0.82
				0.00297029702970275 -0.82
				0.00965346534653455 -0.82
				0.0163366336633661 -0.82
				0.0230198019801979 -0.82
				0.0297029702970295 -0.82
				0.0363861386138613 -0.82
				0.0430693069306929 -0.82
				0.0497524752475247 -0.82
				0.0564356435643563 -0.82
				0.0631188118811881 -0.82
				0.0698019801980196 -0.82
				0.0764851485148514 -0.82
				0.083168316831683 -0.82
				0.0898514851485146 -0.82
				0.0965346534653464 -0.82
				0.103217821782178 -0.82
				0.10990099009901 -0.82
				0.116584158415841 -0.82
				0.123267326732673 -0.82
				0.129950495049505 -0.82
				0.136633663366337 -0.82
				0.143316831683168 -0.82
			};
		\addplot [semithick, red, dashed]
		table {%
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.161111111111111 -1.05
				0.172185713858164 -1.04997348847869
				0.183224009018074 -1.04993003784407
				0.194226098629003 -1.04987106624732
				0.205228752998249 -1.0498059826103
				0.216231883251935 -1.04972921357412
				0.227235439915719 -1.04963883243887
				0.238244567643242 -1.04954533810944
				0.249259194677724 -1.04944477449903
				0.260279293772043 -1.04933675385054
				0.271304853509733 -1.04922195826321
				0.282364860968835 -1.04909625694537
				0.293459243039115 -1.04896196014078
				0.304587902308451 -1.04881972523404
				0.315755226855729 -1.04867924144879
				0.326961048095129 -1.0485368893632
				0.338205237549183 -1.04839203249712
				0.349510590858593 -1.04824462344957
				0.360876903397523 -1.0480952337963
				0.372303969665522 -1.04794433994661
				0.383794912521264 -1.04777934744069
				0.395349596773283 -1.04760492216354
				0.406967811718579 -1.04742171683013
				0.418660470115665 -1.04722400849291
				0.430427306495547 -1.04701244506076
				0.442268017739615 -1.04678629912347
				0.454185524679294 -1.04654376533277
				0.466179497357331 -1.04628409080469
				0.478258941032936 -1.04601767879922
				0.49042338500722 -1.04574007892217
				0.502672451669059 -1.04545031010913
				0.515008097086774 -1.04516018946677
				0.52742990330598 -1.04486660804377
				0.539937532041198 -1.04456978542011
				0.552530669113752 -1.04427099658814
				0.565214618063055 -1.04398297464815
				0.577988971774905 -1.04370335424107
				0.590853370564797 -1.04343277066664
				0.60381257266387 -1.0431801220829
				0.616866166600611 -1.04294486908647
				0.630013748998417 -1.04272835193827
				0.643258090253937 -1.04253275020412
				0.65659874674288 -1.0423597662613
				0.670035264517085 -1.04221097423123
				0.683572066683444 -1.0420862721222
				0.697208656817733 -1.04198723070195
				0.710944536200011 -1.04191486459601
				0.724784832575162 -1.04184759451001
				0.738729051529114 -1.04179236807732
				0.752776706357797 -1.04175004460472
				0.766933334990843 -1.04168972510029
				0.78119855366153 -1.04161725206519
				0.795571881855796 -1.04153073420151
				0.810059852661243 -1.04139539737162
				0.824662054030592 -1.04121400315951
				0.839377759769833 -1.04098189474814
				0.854206502952696 -1.04066603868366
				0.869147523274644 -1.0402656900613
				0.884199535067195 -1.03977418281996
				0.899365765834312 -1.03914267189582
				0.914645171378593 -1.03837258790415
				0.930035475139202 -1.03745625618235
				0.94552159871443 -1.03635947783735
				0.961100715023051 -1.03507652746515
				0.976768747667278 -1.03359678021439
				0.992515139583656 -1.03186288138746
				1.00833637519511 -1.02987354718837
				1.0242262387908 -1.02761846656847
				1.04015898053959 -1.02505568921691
				1.05612719118481 -1.02217765807817
				1.07212074701384 -1.018971530227
				1.08812412875347 -1.01540262882626
				1.10412576244196 -1.01146147665475
				1.12011185088874 -1.00713624143319
				1.13605301093567 -1.00240745590531
				1.15193436060303 -0.997266828734082
				1.16773961888285 -0.991705819171961
				1.18345397190432 -0.985713958693762
				1.19906021271551 -0.979285371325185
				1.21454093756809 -0.972415561901918
				1.22986957889973 -0.965099517102397
				1.24502963151044 -0.957336823254555
				1.26000417895902 -0.949127650102622
				1.27477946717348 -0.940471722431905
				1.2893384550431 -0.931370986509328
				1.30366440989098 -0.921828512408273
				1.31774138854503 -0.91185472096575
				1.33155289224774 -0.901454053491534
				1.3450835560783 -0.890632447297794
				1.35832931859102 -0.879399968512132
				1.37127518203585 -0.867763316727816
				1.38390804636338 -0.855730781858154
				1.39622451640731 -0.843320982287556
				1.40821203000695 -0.830542376600167
				1.41986052927201 -0.817404918848794
				1.43117585695183 -0.803922500352183
				1.44214848668292 -0.790104763537168
				1.45277152970507 -0.775962478771256
				1.46305238819352 -0.761515664513585
				1.47298408983023 -0.746774103539331
				1.4825625743794 -0.731748509761191
				1.49180151196893 -0.716452772101967
				1.50069646789225 -0.700896392214141
				1.50924586774189 -0.685089517643919
				1.51746309770454 -0.669050702908119
				1.52534572349321 -0.652788672048643
				1.53289411958996 -0.636312600998825
				1.54012546473483 -0.619633128885973
				1.54703893958963 -0.602758047606779
				1.55363631124217 -0.585695412495924
				1.55993720542596 -0.568457814213433
				1.56594128647396 -0.551051802653115
				1.57165125226784 -0.533484201671794
				1.5770872370151 -0.515760850584005
				1.5822503608542 -0.49788737538184
				1.58714441552017 -0.479869519087764
				1.5917829912172 -0.46171773528097
				1.59616890924857 -0.443436843651504
				1.60032120318469 -0.425033350653222
				1.6042414617603 -0.406511211184866
				1.60793403366412 -0.38787444516672
				1.61141595513188 -0.369131379565815
				1.61469014031952 -0.350285248453395
				1.61776154158092 -0.331339248683226
				1.62063567809617 -0.31229640313341
				1.62333202829655 -0.293160786028519
				1.62585231898603 -0.273934673323265
				1.62820052424595 -0.254620332220654
				1.63039116239023 -0.235222109518625
				1.63242699806677 -0.215741834268971
				1.63431247008195 -0.196181281624993
				1.63605953539166 -0.176540353988758
				1.63767151050953 -0.156820515116548
				1.63915265109531 -0.137023155854368
				1.64050609205045 -0.117148785382913
				1.64173603549315 -0.0971986244846242
				1.64284579387546 -0.0771738104963004
				1.64383088419376 -0.0570719886738859
				1.64469437866411 -0.0368942457377492
				1.64543714255572 -0.0166416512019261
				1.64605403876499 0.00368490523089507
				1.64654459279447 0.0240843011989234
				1.64690686189277 0.0445553475672474
				1.64713338891436 0.0650984900302432
				1.6472220300096 0.085712398165348
				1.64716955560907 0.106395625900319
				1.64696200722469 0.1271455872768
				1.64659750469255 0.147960721350443
				1.64607207273032 0.16883921293511
				1.64536754326539 0.189777563142505
				1.64448103827456 0.210773738658887
				1.64340696476368 0.231825243008123
				1.64212336141795 0.252925176711502
				1.64062579378623 0.274070686303525
				1.63890685260588 0.295258199425843
				1.63693939020772 0.316481386583228
				1.63471768746664 0.33773616565398
				1.6322326984105 0.359017374598711
				1.62945752414266 0.380314944925235
				1.62638441411338 0.40162286537959
				1.62300295131366 0.422933843998171
				1.61927975350843 0.444232998989348
				1.61520740084151 0.465512348479685
				1.61077521800853 0.486762038587326
				1.60595245729744 0.507965245701582
				1.60073039852583 0.529110741125552
				1.59509803102561 0.550185267515801
				1.58903053200305 0.571164106514997
				1.58251939115365 0.592032573925624
				1.5755550799362 0.61277416304482
				1.56810211077811 0.633350184860177
				1.56015659735412 0.653744108715058
				1.55171220199003 0.673936124243097
				1.5427587333981 0.693892787772862
				1.53329128822013 0.713591269808075
				1.52330573243647 0.733007259066634
				1.51279824979037 0.752112815680351
				1.50176870064474 0.770883062174402
				1.49021896188682 0.789293239621074
				1.47815374980278 0.807308481779823
				1.46557992093015 0.824906001648118
				1.45250591844213 0.842063433261755
				1.43894258865769 0.858753477250669
				1.42490194364908 0.874955820723243
				1.41039730533675 0.890650930715646
				1.39544666571431 0.905813326533606
				1.38006611441159 0.920425951329184
				1.36427270600722 0.934472636262059
				1.34808780881727 0.947933646590391
				1.33153039266497 0.960795227265555
				1.31462012363423 0.973044616027419
				1.29738220073862 0.984665864862253
				1.27983759392326 0.995648659882217
				1.26200772679454 1.00598369967499
				1.24391845827737 1.01566014244046
				1.22559198135613 1.02467100088307
				1.20705073712842 1.03301029597802
				1.1883224855219 1.04067090937423
				1.16943002049213 1.04764907802151
				1.15039621153314 1.0539420029382
				1.13125029114248 1.05954627904659
				1.11201514167255 1.06446118665843
				1.09271357862509 1.06868692347803
				1.0733749543118 1.07222368550709
				1.05402181709911 1.0750736295081
				1.03467652895421 1.07723976590577
				1.01536807476491 1.07872566918901
				0.996118312589566 1.07953617952973
				0.976954894439156 1.07967695149214
				0.957899051256149 1.07915453912457
				0.938971676819365 1.07797622224349
				0.920193289335126 1.07615000217918
				0.901589617629159 1.07368520610164
				0.883180286281739 1.07059139702913
				0.864984483829061 1.06687875703591
				0.847025328571485 1.06255874086144
				0.829320982878966 1.05764290257754
				0.811889131770618 1.05214331540143
				0.794752258871117 1.04607402148209
				0.777926903076154 1.03944831479507
				0.761435327886432 1.03228215908474
				0.745292886036517 1.02458995036791
				0.729514407177518 1.01638647329701
				0.714120077600257 1.00768949094775
				0.699123364011501 0.998514830681929
				0.684537166614574 0.9888786465985
				0.670378991213856 0.978799892143681
				0.656660231982044 0.968295634135547
				0.643391707781136 0.957383173681807
				0.630587599786681 0.946081852282243
				0.618257154725565 0.934409683869471
				0.606409055599529 0.922384821519079
				0.595046905975804 0.910032756834124
				0.584178916908978 0.897371256346176
				0.573811438167179 0.88441871216999
				0.563936069862025 0.871204326011454
				0.554558684267062 0.857745471970448
				0.545681579340695 0.844060382419685
				0.537304583090188 0.830167506590603
				0.529410829815476 0.816095749003415
				0.522000429469629 0.801861625309584
				0.515069885737405 0.787481879065373
				0.508596397873918 0.772982885053918
				0.502576877722742 0.758379216075256
				0.497004340215001 0.743685393696312
				0.491849074769775 0.728924809433746
				0.487106087789595 0.714109463803267
				0.482766120109343 0.699251137996856
				0.478801777876861 0.684368781935159
				0.475205579974227 0.669471995093337
				0.471966968695044 0.654569901342232
				0.469059220231 0.639676081944901
				0.466474941593105 0.624797802168121
				0.464204241058138 0.609941837166725
				0.462219114066808 0.595116374262618
				0.460514040532394 0.580326761703919
				0.459080468791292 0.565577906460126
				0.457878928840418 0.550870405471508
				0.456908257270275 0.536208043752147
				0.456161091668787 0.52159410443136
				0.455698150994619 0.507078061310816
				0.455492729070797 0.492661416561607
				0.455533909364081 0.478346687339104
				0.45571460114097 0.464154217543501
				0.456064659215796 0.450089476963342
				0.456588414763899 0.436155585347263
				0.457194172029209 0.42232512635918
				0.45789544248941 0.408599954795576
				0.458682745282035 0.394979695631832
				0.459473440865414 0.381462787575309
				0.460268890055322 0.368048652827876
				0.461055773474474 0.354736029606153
				0.461806329497268 0.34152312543055
				0.462508739641266 0.328409278660308
				0.463151535168297 0.315394125873243
				0.46368866628836 0.30246919001855
				0.464125047907034 0.289634666588624
				0.46445803299643 0.276890998601262
				0.464644061080527 0.264233914822382
				0.464691020587994 0.251663836085899
				0.464597785852253 0.239181910555321
				0.464318442648288 0.226786270036194
				0.463862446170191 0.214477581901507
				0.463229558923239 0.202257917324107
				0.462370013576249 0.190125549963272
				0.461294820198393 0.178081400152279
				0.460004598759618 0.166128711140376
				0.458451802014335 0.154267652210271
				0.456646836858704 0.142499990210644
				0.454590708093014 0.130830543476353
				0.452239073875036 0.119268045852023
				0.449602156936705 0.107815308099297
				0.446681836519386 0.0964788425473774
				0.443436748461134 0.0852708513766954
				0.439877120368831 0.0741953812528042
				0.436005911690526 0.0632607584275451
				0.431799239279657 0.0524769832524694
				0.427263920236684 0.0418517144542252
				0.42240337613285 0.031395478873063
				0.417208317167296 0.0211088261419794
				0.411683459225913 0.0110027633105109
				0.405825634277629 0.00107751090188982
				0.399639796990721 -0.00865512660778634
				0.393131366103193 -0.0181833783047345
				0.386306347497624 -0.0274956908225992
				0.379164642791264 -0.0365919427134785
				0.371712821377936 -0.0454605742176015
				0.363958079078223 -0.0540905332869404
				0.355902335648469 -0.0624808761552607
				0.347552954384088 -0.0706202577797433
				0.338917911323944 -0.0784979717866154
				0.330000333307758 -0.0861120444937717
				0.320808333709099 -0.0934513629720809
				0.311350610653873 -0.100505521526748
				0.30162934954849 -0.107273471822641
				0.291653403662903 -0.113744222626553
				0.281432199852861 -0.119907601101614
				0.270970168366566 -0.125760912298278
				0.260277037444123 -0.13129346863004
				0.249363077153183 -0.136495479926926
				0.238232117015293 -0.141365104259055
				0.226894814999361 -0.145891935199486
				0.21536233751639 -0.150066638434707
				0.203640348895348 -0.15388653732585
				0.191740537256123 -0.157341905692865
				0.179675017034175 -0.160424113691874
				0.167450041266672 -0.163130883960026
				0.155078326541774 -0.165453207696376
				0.142572930363203 -0.167383282668941
				0.129940984908735 -0.168918909692194
				0.117196211334131 -0.170052114020752
				0.10435257075694 -0.1707761337028
				0.0914185023227378 -0.171089177942675
				0.0784086633246668 -0.170984443774135
				0.065337846214534 -0.170456364672244
				0.0522153208100626 -0.16950373701233
				0.0390565751006414 -0.168121123870718
				0.0258771248399574 -0.166304321573364
				0.0126889804197487 -0.164053144726227
				-0.000491708290429533 -0.161363751193212
				-0.0136488666982632 -0.158233509344807
				-0.026765201762889 -0.154664618987122
				-0.039824162311004 -0.150655120301214
				-0.0528093884108284 -0.146204255989888
				-0.0657067498017578 -0.141321971033225
				-0.0784988722902255 -0.136006998609562
				-0.0911694905686365 -0.130260399614126
				-0.103705990395646 -0.124099706715361
				-0.116091281444074 -0.117525347267123
				-0.128310408016854 -0.110540760426368
				-0.140352807566702 -0.103163033917325
				-0.152203726515199 -0.0953957993949675
				-0.163850438549267 -0.0872448773231413
				-0.175285473193818 -0.0787315790721128
				-0.186495606912778 -0.0698608694184928
				-0.197470045971128 -0.0606398254722707
				-0.208202599976816 -0.051088624591348
				-0.218682503188731 -0.0412138688033031
				-0.228901099038572 -0.0310236212775483
				-0.238850589430129 -0.0205406098757197
				-0.248522251787729 -0.0097723328148858
				-0.257909187865152 0.00127268271012493
				-0.267013767833274 0.0125688624439221
				-0.275827190082546 0.0241094033270059
				-0.284343995999001 0.0358858443603128
				-0.292569794339428 0.0478705110632686
				-0.300497877758685 0.0600563634101805
				-0.308125394991614 0.0724348476144311
				-0.315469177740603 0.0849777260856267
				-0.322523375329708 0.097678779232031
				-0.329287495574272 0.110530019100511
				-0.335767419776043 0.123509630149022
				-0.341963654174364 0.136610272517838
				-0.347878627223948 0.14982436618346
				-0.353519734949987 0.163132932234496
				-0.358887750084645 0.176529700163903
				-0.363984869951009 0.190008289761217
				-0.368805530508487 0.203557699355128
				-0.373353676863977 0.217171603978219
				-0.377631514804797 0.23084424374332
				-0.381633992179795 0.244565816568829
				-0.38536298180956 0.258330801748578
				-0.388818998101332 0.272133932441742
				-0.392001822059421 0.2859658920227
				-0.394911122805133 0.299821532507345
				-0.397546851849275 0.313695674438971
				-0.399915471120685 0.327581476065912
				-0.40201583831727 0.341473914119501
				-0.403848582354749 0.355367931392829
				-0.405430671358476 0.369260099425024
				-0.406759905378276 0.383145710247487
				-0.407867086084925 0.397023945983931
				-0.408747435457581 0.410890646556836
				-0.409403839796514 0.424742069027872
				-0.409842120210284 0.438574915717499
				-0.410110085898561 0.452391666190865
				-0.410201872567494 0.466189349159476
				-0.410121362428936 0.479965826244609
				-0.409925673832642 0.493725508608568
				-0.40960812308702 0.507466600419267
				-0.409174288789695 0.521188363093444
				-0.408697543969674 0.534901771683879
				-0.408168949673315 0.548606201796295
				-0.407595288585181 0.562301974750349
				-0.40706212989382 0.575998918698601
				-0.406560078776357 0.58969741562974
				-0.406167672595304 0.603401383611813
				-0.405879223158118 0.617111620387116
				-0.405706982004078 0.630827796341545
				-0.405668468771687 0.644548454139923
				-0.405851815006947 0.658266990430969
				-0.406251996434214 0.671982310059725
				-0.40687784626964 0.685690776346072
				-0.407790654001526 0.699382018864397
				-0.408991187700182 0.71305157870343
				-0.410488905562926 0.726691970356767
				-0.412328042260406 0.74028835868542
				-0.414511290808987 0.753832360526715
				-0.417046025596671 0.767312877244636
				-0.41996409867744 0.7807155989569
				-0.42326698137393 0.794029010244683
				-0.426958696876483 0.807239361134624
				-0.431053430446691 0.820337262571342
				-0.435552411986602 0.833308067765415
				-0.440456665478693 0.84613630302976
				-0.445772808225061 0.85881604457861
				-0.451499312534086 0.871331757553378
				-0.457633720685425 0.8836679107311
				-0.464177146545477 0.895817590785775
				-0.471125294947695 0.907765587508441
				-0.478472982949714 0.919497009027807
				-0.486219452088889 0.931006994913499
				-0.494358426863979 0.942280887017442
				-0.502882881142221 0.953304461064409
				-0.51178919516419 0.964070908336712
				-0.521069568399622 0.974566190542719
				-0.530715570340713 0.984776715803012
				-0.540721412196789 0.99470128901381
				-0.551078727216418 1.0043255297592
				-0.561778094410959 1.01363634663884
				-0.572809684804784 1.02263033685542
				-0.584163850544141 1.03129424464207
				-0.595830015863919 1.03961631353302
				-0.607799896235889 1.04759782554528
				-0.620062988366078 1.0552264421396
				-0.63260794219172 1.06249168443825
				-0.645423242105687 1.06939139875003
				-0.658497392322839 1.07591522388385
				-0.6718183866107 1.08205423952734
				-0.685377617880479 1.08780863471054
				-0.699163043584617 1.09316912377451
				-0.713162249006113 1.09812780022564
				-0.727362997594347 1.10268012982749
				-0.741752606300093 1.10681871081042
				-0.756318186387066 1.11053677073597
				-0.771049746425913 1.11383128212008
				-0.785934079225053 1.11669536973719
				-0.800957768821164 1.11912283195164
				-0.81610648383788 1.12110628790676
				-0.831366382223733 1.12264058321491
				-0.846723357310927 1.12372053767903
				-0.862164713340777 1.12434072464242
				-0.877675769610543 1.12449635661528
				-0.893241550264551 1.1241828894284
				-0.908844848838774 1.12339259221569
				-0.924470256538697 1.12212242357415
				-0.940101918923932 1.12036917776817
				-0.955723289748426 1.11812646641106
				-0.971317977325765 1.11539230455498
				-0.986869105558893 1.11216470006049
				-1.00235639705113 1.10843880168631
				-1.01776260669116 1.10421424835962
				-1.0330699858488 1.09949077741455
				-1.04826219622731 1.09426847251146
				-1.06332091760122 1.0885480967545
				-1.07822780731995 1.08233127760366
				-1.09296396362865 1.07562108288494
				-1.10751118538412 1.06842087665816
				-1.12185144384642 1.06073491076391
				-1.13596876370791 1.05256800296698
				-1.14984543351147 1.04392592112693
				-1.16346506780669 1.03481730296127
				-1.17681036938892 1.02524924881512
				-1.189864641445 1.01522981984085
				-1.20261168544421 1.00476787145742
				-1.21504394352762 0.99387599348819
				-1.22714499803718 0.982563358410646
				-1.23889992016477 0.970840411571337
				-1.25030380097319 0.958723909578902
				-1.26134211063429 0.946224614444319
				-1.2720024591098 0.93335453981985
				-1.28228563467564 0.920130125032838
				-1.29217977054626 0.906563320505335
				-1.30167544113287 0.89266705640694
				-1.3107773870025 0.878460352170958
				-1.3194763205583 0.863955540216659
				-1.32776570329461 0.84916569192992
				-1.33565618572565 0.834107552537565
				-1.34314089969308 0.818793213189558
				-1.35021599889427 0.803235261500893
				-1.35689717460016 0.787451654654994
				-1.3631795219295 0.771453648366248
				-1.36906168493177 0.755252819388791
				-1.37456291448775 0.738864245107187
				-1.37968068976064 0.722298106795982
				-1.38441610052611 0.70556464338338
				-1.38878837612904 0.688678463901717
				-1.39279739017561 0.671648461875872
				-1.39644610894358 0.65448334504268
				-1.39975552905193 0.637195534670963
				-1.40272655242979 0.619792477465315
				-1.40536306599396 0.602281321564802
				-1.40768522029285 0.584673541667798
				-1.40969488867029 0.566975241575055
				-1.41139657739135 0.549192147749118
				-1.41281467706059 0.531333316640936
				-1.41395052988019 0.513403616610217
				-1.41480890295302 0.495407453568987
				-1.41541965515542 0.477353759629093
				-1.41578397742504 0.459246205821516
				-1.41590766428245 0.441087835410762
				-1.4158237199572 0.422885406598018
				-1.41553473294015 0.404641304305632
				-1.41504826994274 0.386357179668612
				-1.41440539821437 0.36803816052104
				-1.41360904695271 0.349685461493457
				-1.4126684149613 0.331299457360112
				-1.41162656178563 0.312883082332829
				-1.41048867074864 0.294436438520593
				-1.40926609553446 0.275958925530783
				-1.40800066343735 0.257454147979981
				-1.40669986041248 0.238921544636377
				-1.40537633775752 0.220360167352275
				-1.40406750669793 0.201773379469945
				-1.40278222805892 0.183160598978909
				-1.40153315344818 0.164521189766936
				-1.40035249766451 0.145857622739084
				-1.39924909493902 0.127169835909136
				-1.39823450002521 0.108457941392815
				-1.39733043114694 0.0897263892810082
				-1.39654600926138 0.0709758762009901
				-1.39589112728137 0.0522073729375951
				-1.39537650108576 0.0334222143167684
				-1.39501026882476 0.0146218441595573
				-1.39479958340338 -0.00419212056833342
				-1.39474117295768 -0.0230154112234279
				-1.39484186313085 -0.0418461818242126
				-1.39510539791224 -0.0606826935777589
				-1.39551599163008 -0.0795260818775777
				-1.39607791383326 -0.0983746480467937
				-1.39679078743122 -0.117227127826292
				-1.39762574932154 -0.136084309331856
				-1.39858436770178 -0.154945130715007
				-1.39966208650245 -0.173809226365278
				-1.40082377979165 -0.192679838682442
				-1.40206696822313 -0.211556832257712
				-1.40338308476604 -0.230440732707705
				-1.4047191370751 -0.249334883736011
				-1.40607251598032 -0.26823963892464
				-1.40743181461292 -0.287155971843934
				-1.4087301834133 -0.306088555532892
				-1.40996267111099 -0.325037883940058
				-1.41111361354706 -0.344004498547927
				-1.41211760619384 -0.362987236662628
				-1.41296331183775 -0.381985450780474
				-1.41363093224952 -0.400997497494517
				-1.41406353012896 -0.420016693689405
				-1.41424581409241 -0.439039357007198
				-1.41415749342921 -0.45806012731407
				-1.41374802031068 -0.477065209689792
				-1.41300325166643 -0.496047112855186
				-1.41190152274383 -0.514995655337512
				-1.41042607489566 -0.53389996744004
				-1.40856091582588 -0.552747921793584
				-1.40631817548824 -0.571540908512505
				-1.40368094716777 -0.590264645613969
				-1.40064017218024 -0.608906512823932
				-1.39719211699977 -0.627455292373644
				-1.39331799391915 -0.645890280848675
				-1.38902342290016 -0.664203275620552
				-1.38431212918021 -0.68238523034792
				-1.37916585349993 -0.700413921484267
				-1.3735905033002 -0.718280657939843
				-1.36758844951908 -0.735974518516029
				-1.36114130066703 -0.753467109342742
				-1.35425264297966 -0.77074659549127
				-1.34692324237645 -0.7877984020523
				-1.33914805248272 -0.804604050930281
				-1.330927959098 -0.821146684623268
				-1.32226425990809 -0.837408574580867
				-1.31315480097111 -0.85336596980093
				-1.30360435911137 -0.869001770569378
				-1.2936185395832 -0.88429864007895
				-1.2832056086925 -0.899246891548124
				-1.27237287346913 -0.913829365065351
				-1.26112948495872 -0.928030411521237
				-1.2494888908452 -0.941842164983449
				-1.23746220242432 -0.955250991313186
				-1.22506201753991 -0.968245310700826
				-1.21230438642438 -0.980827561576762
				-1.19920239771054 -0.992987779683506
				-1.18577034392322 -1.00471860213027
				-1.17202657904729 -1.01602734522746
				-1.15798501938322 -1.02690808132629
				-1.14366035676942 -1.03735758421011
				-1.12906981246781 -1.04739017917946
				-1.11422681088461 -1.05700310413668
				-1.09914527634936 -1.06619642120443
				-1.08384125250564 -1.07498596807356
				-1.06832713257627 -1.08337184517368
				-1.05261546908137 -1.0913565835502
				-1.03671969822826 -1.09896115455797
				-1.02065042785681 -1.10618661630487
				-1.00441840226078 -1.11303673781105
				-0.988035129134207 -1.11953001340472
				-0.971509752116504 -1.12566910750089
				-0.954851334910473 -1.1314587662947
				-0.938068551184989 -1.13692082834873
				-0.921168808251389 -1.14205749754494
				-0.904159493610849 -1.14687348856332
				-0.88704832120494 -1.15139136471715
				-0.86984127219389 -1.15561330360336
				-0.852544302974387 -1.15954432511056
				-0.835162145239708 -1.1632032035632
				-0.817699716601732 -1.1665933565707
				-0.800161780255154 -1.16972017343464
				-0.782551914214472 -1.17259338254224
				-0.76487420379346 -1.17521771457464
				-0.747132488379422 -1.17759790580384
				-0.729328137349346 -1.17973886908259
				-0.711464562099488 -1.18164393477849
				-0.693545025129111 -1.1833157120254
				-0.675570505267546 -1.18478867897276
				-0.657543745149299 -1.18605718151042
				-0.639467330785585 -1.18712230005061
				-0.621341422170369 -1.18798105074932
				-0.60316814377455 -1.18864063770618
				-0.584949486172996 -1.18910667229739
				-0.56668215262418 -1.18939618217363
				-0.548368080870765 -1.18950940464921
				-0.530009008907645 -1.18944846420604
				-0.511604293846981 -1.18920945541399
				-0.493155378746875 -1.18879660965336
				-0.474663786660809 -1.18821233485092
				-0.4561250545298 -1.18746673581093
				-0.437541015179345 -1.18655814562417
				-0.418913322216307 -1.18548640761672
				-0.400241136215859 -1.1842523292682
				-0.381525952678221 -1.18285661703562
				-0.362769225573754 -1.18130004320102
				-0.34396732907116 -1.17958958412679
				-0.325121899709569 -1.17772428878683
				-0.306234350779416 -1.17570449041822
				-0.287302879082656 -1.17353811404371
				-0.268328922463768 -1.1712247252449
				-0.249313608370488 -1.16876543335569
				-0.230254835070044 -1.16616999551328
				-0.211153753418913 -1.1634386386548
				-0.192011138057697 -1.16057328132218
				-0.172827392413683 -1.15758801237029
				-0.153603391277691 -1.15448327758314
				-0.134339486682408 -1.15126180487717
				-0.115036814817013 -1.14793899877174
				-0.0956957536242116 -1.1445164850251
				-0.0763169186407954 -1.14101695109811
				-0.0569005521550266 -1.13744152708364
				-0.0374459806861831 -1.13379547518904
				-0.0179521055227008 -1.1300858643705
				0.00158265519808042 -1.12634165702436
				0.0211586953875726 -1.12256579537503
				0.0407771925713951 -1.11876513003565
				0.0604375593350328 -1.11496551739297
				0.0801406960917081 -1.1111723680859
				0.0998880204827592 -1.10739424159938
				0.119682486275877 -1.10365995763845
			};
		%\addlegendentry{Ground Truth}

		\addplot [semithick, color0]
		table {%
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.161111111111111 -1.05
				0.172186025881331 -1.04997280569584
				0.183224951436768 -1.04992823433518
				0.194227991037147 -1.04986773986912
				0.205231507425956 -1.04979948832085
				0.216235410610396 -1.04971830174894
				0.227239647240027 -1.0496222784033
				0.238251194566808 -1.04950719677376
				0.249270032679491 -1.0493742961323
				0.260296122750392 -1.04922383756108
				0.271357030413467 -1.04906212777236
				0.282452569692003 -1.04888652204063
				0.293582600973948 -1.04869648526641
				0.304752701902354 -1.04850283594189
				0.315962666102266 -1.04830200885269
				0.327212356374201 -1.04809372983819
				0.338523143913078 -1.04788644990771
				0.349894783353266 -1.04767811095713
				0.361327071084814 -1.04746900882571
				0.372825879172222 -1.04726119390783
				0.384390978329277 -1.0470551299052
				0.396022141533178 -1.04685147440001
				0.407719140009122 -1.04665081568025
				0.419492674143528 -1.04643380906699
				0.431342620838064 -1.0462073762546
				0.44326872209296 -1.04597246916621
				0.455275961423454 -1.04573717037159
				0.46736392157677 -1.04549687772384
				0.479532246413579 -1.04524987040816
				0.491785961582654 -1.04499838654291
				0.504124703701594 -1.04474148922973
				0.516548131804819 -1.04447920709356
				0.529059834909766 -1.04422341188726
				0.541659401797107 -1.0439707959967
				0.554346479125924 -1.04372133441888
				0.567125992151757 -1.04348443421596
				0.579997545106488 -1.04325882908185
				0.592960762588334 -1.04304550719047
				0.606018898939061 -1.04285257727306
				0.619171536227073 -1.04267974129714
				0.632418252941869 -1.04252830732176
				0.645762839297695 -1.04240287295126
				0.659204826360744 -1.04230429378026
				0.672743731874428 -1.04223401985283
				0.686383175257183 -1.04219283771302
				0.700122628032878 -1.04218239185811
				0.713961558391647 -1.042203964914
				0.727906586991398 -1.04223901640562
				0.741957114428353 -1.04229399338092
				0.756112605132793 -1.04236996694451
				0.770381150182843 -1.04243508548286
				0.784762257656865 -1.04249604228822
				0.799255441567277 -1.0425513893794
				0.81386602696505 -1.04256553297177
				0.828593580562862 -1.04254155479986
				0.843437457828269 -1.04247480055259
				0.858402260802251 -1.04233094939414
				0.873487249651223 -1.04210926504974
				0.888691234536143 -1.04180281690346
				0.904008508985661 -1.04136780105015
				0.919437957362733 -1.04080401864045
				0.93497750850019 -1.04010344692029
				0.950620608133272 -1.03921624234843
				0.966365128435843 -1.03814056921682
				0.982207263206835 -1.03686616359018
				0.998121285273302 -1.03533812504525
				1.01410324735371 -1.03355271952125
				1.03014656933617 -1.03149768791571
				1.04624453800409 -1.02913256353259
				1.06238881852073 -1.02644712115388
				1.07856881518233 -1.0234273510136
				1.09475462150135 -1.02004505118767
				1.11093450877685 -1.01629026207601
				1.12709494771133 -1.01215150322021
				1.14322008450373 -1.00760492961894
				1.15929557587678 -1.00264302056319
				1.17530568350066 -0.997257753097341
				1.19121776758984 -0.991433140772275
				1.20701616158998 -0.985165634002576
				1.22268367416351 -0.978451054603733
				1.23820194275083 -0.971277794776833
				1.25355315314136 -0.96364433301294
				1.26871863100485 -0.955549514008714
				1.28367377804537 -0.946998085547806
				1.29839954199476 -0.937990996966535
				1.31287727397953 -0.928530714253853
				1.32709875721002 -0.918620817720916
				1.34104568293609 -0.908265658518632
				1.35470109685248 -0.897471377439238
				1.36805116699758 -0.886255148077378
				1.38107997419406 -0.874624503080892
				1.39377352983571 -0.862588612300165
				1.40613379605965 -0.850159685908269
				1.41814747351285 -0.837347229722661
				1.42980376710074 -0.824162202326524
				1.4411045070358 -0.810626574514238
				1.45203947709116 -0.796750915927732
				1.4626014220227 -0.782547025101618
				1.4728011333279 -0.768028847156958
				1.48263180309541 -0.753207395686441
				1.49210315152607 -0.738104350793307
				1.50121014518853 -0.722730241265556
				1.5099513548578 -0.707096442392325
				1.51834864984506 -0.691217510092936
				1.52639963311016 -0.675103043422249
				1.53410567383553 -0.658763272074922
				1.54146986985288 -0.642208348392861
				1.54851096999302 -0.625455684495141
				1.55522919797966 -0.608513374134254
				1.56162728924269 -0.591389676256349
				1.56772253535436 -0.57409091379122
				1.57351622648058 -0.556624044401653
				1.57902688765505 -0.539000658088113
				1.58425527665234 -0.521226655167484
				1.58920520251799 -0.503308099480791
				1.59389016267051 -0.48525209325052
				1.59831351021323 -0.467063827904063
				1.60247977014255 -0.448748342849005
				1.60640669656017 -0.430314660461302
				1.61009571612444 -0.411766769305626
				1.61355035471952 -0.393108648494181
				1.61678654760785 -0.374346440921104
				1.61980605966683 -0.35548341757418
				1.62261266562828 -0.336522805116416
				1.6252107804694 -0.317467673834314
				1.62761957802954 -0.298325117078161
				1.62983977000946 -0.279097531034894
				1.63188805337741 -0.259789630869907
				1.63376613658662 -0.240403432889567
				1.63547884363278 -0.220940894842622
				1.6370401080707 -0.201402772799552
				1.63845454444129 -0.181790652638415
				1.63972796832586 -0.162106001240563
				1.64086630497285 -0.142350156324382
				1.64188027546759 -0.122526214062093
				1.64277348316642 -0.102635254971357
				1.6435457373522 -0.0826744780097084
				1.64420155483928 -0.0626448534761005
				1.64474403254909 -0.0425473073881032
				1.64517516167034 -0.0223827420116135
				1.64548925038925 -0.00215282251865886
				1.64568812463377 0.0181415698129145
				1.64577163124516 0.0384994907755011
				1.6457389446695 0.0589218100023852
				1.6455880139861 0.0794074473701729
				1.64530874964049 0.0999538330049535
				1.64490043481194 0.12055986754299
				1.64436070912769 0.141224296512664
				1.64367526951961 0.161944380256951
				1.64284269460211 0.182718768485567
				1.64185914868885 0.203545792939956
				1.64071962885793 0.224423543407907
				1.63940228980596 0.245346499087886
				1.63790488532534 0.266312742428833
				1.63622198929674 0.287319751004197
				1.63433354191496 0.30836459513381
				1.63223446897131 0.32944426839057
				1.6299171871352 0.350555037128594
				1.62735954018534 0.371688782596142
				1.62455537616908 0.392841308170983
				1.62149625286081 0.414007520387601
				1.61815180725687 0.435176169971489
				1.61451657189389 0.456341882777631
				1.6105815780768 0.477497766089469
				1.60631618922427 0.498631824145776
				1.60171312120458 0.519736216980803
				1.59673742151182 0.540788249033432
				1.59138182556784 0.56177818621741
				1.58563479898241 0.582693391858527
				1.57948322609493 0.603519204747189
				1.57288512070662 0.624222717253293
				1.56583338363254 0.644789002048517
				1.55831336929291 0.665187916799481
				1.55031578547307 0.685399629697642
				1.54183110286863 0.705402108755651
				1.53285095133648 0.725172051345755
				1.52336662417359 0.744681750311229
				1.51337460536908 0.763907704112838
				1.50287346197409 0.782826458884698
				1.4918654338154 0.801405283316806
				1.48035411241283 0.819622376127041
				1.46834571869321 0.837451397034895
				1.45584758453927 0.85487203223701
				1.4428685160981 0.871864651099514
				1.42942284729467 0.888403437241415
				1.41552243496107 0.90447093548591
				1.40118025983134 0.92005058347952
				1.3864103514748 0.935126824100671
				1.37123121427215 0.949680691782787
				1.35565881781308 0.96369900331644
				1.33971555769732 0.977164257920996
				1.32341882051492 0.990065447633284
				1.30678648712475 1.00239245941877
				1.28984309461461 1.01413178320888
				1.27260741534927 1.02527534779563
				1.25509851814307 1.0358159424385
				1.23733571493945 1.04574722857408
				1.21934545225531 1.05505983497671
				1.2011474520209 1.06374937389374
				1.18276152551281 1.07181219117288
				1.1642147542327 1.0792424719041
				1.14552707383142 1.08603826420576
				1.12671841188016 1.09219830092048
				1.10781621121933 1.09771947266006
				1.08884033028655 1.10260217721156
				1.06981054149767 1.10684742720781
				1.05075604981275 1.1104547592812
				1.03169638725475 1.11342680758122
				1.01265093627663 1.11576678480634
				0.993649189694831 1.11747710845075
				0.974710119106363 1.11856261750137
				0.955852483436006 1.11902870061491
				0.9371073056292 1.11888082789389
				0.918492743118829 1.11812605841153
				0.900026676866757 1.11677197101022
				0.881738166971329 1.11482695986378
				0.86364428701697 1.11230025791541
				0.845761767410492 1.10920157331888
				0.828119069610381 1.10554230617311
				0.810731888357188 1.10133380037629
				0.793615520933163 1.09658780334301
				0.776797136637061 1.09131869091527
				0.760290774701987 1.08553976729955
				0.744110027540796 1.07926466458714
				0.728278657861888 1.072509634613
				0.712808778251094 1.06528974305765
				0.697712028209553 1.05762027787124
				0.683010428804671 1.04951989033242
				0.66871392608834 1.04100515621002
				0.654841234137883 1.03209494991858
				0.641400755836195 1.0228067568208
				0.628400515383988 1.01315803964598
				0.615850796526376 1.00316354206611
				0.603757804894815 0.992841541788261
				0.592127385978971 0.982210191137258
				0.580970195750756 0.971286785416134
				0.570290104814294 0.960090100266372
				0.560090739895311 0.948638660668197
				0.550375205300769 0.936950889878386
				0.541147639575896 0.925040212251306
				0.532408997317794 0.912925346858462
				0.524162409058455 0.90061953195098
				0.516407460849721 0.888141275092974
				0.509143894078741 0.875508633321303
				0.50237121344424 0.862739372279006
				0.4960893091889 0.849842342525882
				0.490295882495753 0.836835093917311
				0.484988738214613 0.823734774367141
				0.480159400055271 0.810556784729148
				0.475806152935644 0.797317397007301
				0.471881579250798 0.784027254904542
				0.468391389004356 0.770700233592987
				0.465332001586587 0.757350360776892
				0.462622495328525 0.743984987041847
				0.460271648633593 0.730614388387478
				0.458271301962891 0.717248466711468
				0.456606462509514 0.703895981303248
				0.455228057730779 0.690557686072051
				0.45412943631522 0.677239860946522
				0.453298405130422 0.663947804103996
				0.452685505241988 0.650683881993054
				0.452289362796159 0.637452071690873
				0.45210124136208 0.624255436766485
				0.452073759643721 0.611092381411151
				0.452208060342459 0.597965361404396
				0.452497096001485 0.584875899699077
				0.452904218133687 0.571822816871232
				0.453429098687542 0.55880736643987
				0.454065446542992 0.545830072975032
				0.454773363053676 0.532883148176074
				0.455556049822719 0.519967415513161
				0.456409064371071 0.507082905596591
				0.457289935893391 0.494219975295337
				0.458203811413515 0.481379109943873
				0.459146888138613 0.468560018125969
				0.460091687524252 0.455752287410991
				0.461038831324769 0.442955876233867
				0.461984035277067 0.430170404088146
				0.462887632428171 0.417387127683958
				0.463755754540226 0.40460626563347
				0.464585902743293 0.391827653444217
				0.465332791821901 0.379044116018161
				0.466003713984989 0.36625586451198
				0.466555527479545 0.353458536495943
				0.46699434758121 0.340652370846536
				0.467315342435955 0.327838073285386
				0.467441853881452 0.315024648103876
				0.467386081741587 0.302212301912714
				0.467144183056316 0.289403056484257
				0.466693670834533 0.276594775739797
				0.466028610342622 0.263791175593624
				0.465141250443234 0.250996903302796
				0.464024513245819 0.2382170885331
				0.462675657312774 0.225452791886264
				0.461089675876339 0.212709557990376
				0.459263731023163 0.199992684645599
				0.457214184726549 0.187291011721438
				0.454934441936768 0.174610964610986
				0.452423512761118 0.161957425128661
				0.449622471846022 0.149364427189906
				0.446550059856578 0.1368301098923
				0.443210694829919 0.124357925207184
				0.439564627994376 0.111972453243231
				0.435618358766661 0.0996772131763174
				0.431370120154249 0.0874804523988405
				0.426779421748401 0.0754190862420112
				0.421852088552091 0.0634993108621621
				0.416587498577976 0.0517324054220876
				0.41097755210952 0.0401349057915452
				0.405022179899865 0.0287204313365144
				0.398721860090074 0.0175033768277219
				0.392080017295855 0.00650770864834333
				0.385101050997772 -0.00425355940885025
				0.37778530008715 -0.0147744652705448
				0.370139118090406 -0.0250426179858745
				0.362169818533013 -0.0350462228464857
				0.353885556748782 -0.0447741133124748
				0.345298394294745 -0.0542095625885815
				0.336418199628645 -0.0633430972434259
				0.327255150482016 -0.072165514699855
				0.317815734951614 -0.0806719477036137
				0.308110725714372 -0.0888538788731285
				0.29815121187975 -0.0967032758594167
				0.287950545448801 -0.104209062338621
				0.277520563284988 -0.111364550892172
				0.26687318564606 -0.118163180962802
				0.256015942974986 -0.124601171416723
				0.244961044529113 -0.130672530946558
				0.233720266238795 -0.13637056047549
				0.222306195204214 -0.14169027313287
				0.210731489304799 -0.146626822957924
				0.199008917149861 -0.151175649995794
				0.187146991023463 -0.155333990384284
				0.175158696514183 -0.15909795495231
				0.163054906886086 -0.162464093965767
				0.15084879367976 -0.165429337297581
				0.138553597153972 -0.167990876048596
				0.126176929716647 -0.170147445259689
				0.113732171601252 -0.171896712209275
				0.101232756707356 -0.173236738479279
				0.0886882110964839 -0.174166402970039
				0.0761120809845224 -0.174684373757924
				0.0635179492222718 -0.174789704864962
				0.0509127691382788 -0.174482558143463
				0.0383102677594357 -0.173762330713852
				0.0257241556635768 -0.172628945804704
				0.0131681437205086 -0.171082756135979
				0.000651840123198896 -0.169124723842186
				-0.0118109280103477 -0.166755667679443
				-0.0242063932475609 -0.163976943898112
				-0.0365267470357237 -0.160790341984866
				-0.0487580733451896 -0.157197592370096
				-0.0608886716988546 -0.153201705752614
				-0.0729047203924898 -0.148805230909188
				-0.0847925955405236 -0.144011360776571
				-0.0965387965668678 -0.138823777960307
				-0.108135363123588 -0.133245859828975
				-0.119568632756976 -0.127281639769489
				-0.13082523270879 -0.120935811255187
				-0.141894191186031 -0.114214419099344
				-0.152762140700573 -0.107122696177629
				-0.163416111165866 -0.0996665672726045
				-0.173849447650261 -0.0918531965212366
				-0.184048829217888 -0.0836886392868608
				-0.194001780806739 -0.0751799227156544
				-0.203701501450344 -0.0663375624903541
				-0.213135243532621 -0.0571687049557281
				-0.222303597417004 -0.0476873676427147
				-0.231193095643744 -0.0379003645423862
				-0.239793049992278 -0.0278163491132516
				-0.248105870725661 -0.0174490912379831
				-0.256120376278553 -0.0068067859101693
				-0.263827973720634 0.00410107791265662
				-0.271236466905659 0.0152580904284909
				-0.278335272820279 0.0266560488152978
				-0.285117288266494 0.0382853872909252
				-0.291596300183852 0.0501257426942232
				-0.297762213036302 0.0621692403590692
				-0.303609796738548 0.0744065530418006
				-0.309153424688762 0.0868290399396468
				-0.314386712971622 0.0994283836250769
				-0.319306702211159 0.112195640557773
				-0.323930873368832 0.125116658352883
				-0.328252710953258 0.138183984544193
				-0.33226996994253 0.151389577764785
				-0.335982016459848 0.164725407869784
				-0.339411724749213 0.178180243943394
				-0.342552418374248 0.19174750441297
				-0.345402462221712 0.205420240683134
				-0.347988093143426 0.219192680617413
				-0.350303368783044 0.233058916584326
				-0.352348191718241 0.247012950219654
				-0.354157291097893 0.261049361232258
				-0.355724381150113 0.275163240424918
				-0.357050715774534 0.289349837797446
				-0.358177936464504 0.303605467351543
				-0.359100256820685 0.31792638778478
				-0.359866116995051 0.332312212797561
				-0.360469233043074 0.346760344240981
				-0.360915245034038 0.361268725264407
				-0.361258610372187 0.375839687619053
				-0.361497039263953 0.390472039858683
				-0.361638418851331 0.405165002542724
				-0.361693666518936 0.419918059294192
				-0.361722358515898 0.434732070511001
				-0.361720369916345 0.449606785183602
				-0.361694246005952 0.464542066029907
				-0.361709650810721 0.479537676466699
				-0.361762369732758 0.494593813429653
				-0.361923824995762 0.509706311027051
				-0.362191223082514 0.524875500168132
				-0.362577479010604 0.540100202182081
				-0.363157068172562 0.55537192243209
				-0.363934806121273 0.570688843859053
				-0.364926577866748 0.586046664290539
				-0.366185061319812 0.601429194888528
				-0.367720575495251 0.61683055953008
				-0.36954857909234 0.632242490196517
				-0.371728268918351 0.647647511266154
				-0.374264979327292 0.663037114809168
				-0.377170310225736 0.678399424510448
				-0.38045751026324 0.693720396682791
				-0.38415825521862 0.708976634467436
				-0.388278884051424 0.724153667218267
				-0.392826985508446 0.73923504398937
				-0.39781634557665 0.754208237634294
				-0.403251700047904 0.769055514823158
				-0.409139157729065 0.783760258606893
				-0.415480573700309 0.79830417951269
				-0.422276388028066 0.812668963472955
				-0.429525882466079 0.826838222871524
				-0.437226654767143 0.840794127455801
				-0.445374888240442 0.854519343955931
				-0.453965518376966 0.867997051413182
				-0.462996395888695 0.881217357017548
				-0.472460597558816 0.894164242536955
				-0.482351808707306 0.906824797182869
				-0.492661590455981 0.919183866902578
				-0.503380804830471 0.931226777296901
				-0.514499708390997 0.942939272086951
				-0.526009413313264 0.954311719161014
				-0.537899416032033 0.965330227387578
				-0.550159298327649 0.975985587004849
				-0.562777689897232 0.986264666673678
				-0.57574258043413 0.99615519164705
				-0.589042250386779 1.00564930586371
				-0.602664080305734 1.0147353991025
				-0.616594956411911 1.02340270207143
				-0.630821484919674 1.03164489294526
				-0.645330134696769 1.0394517201064
				-0.660106961394207 1.04681387138772
				-0.675138149671639 1.05372468583884
				-0.690409314685646 1.060175720151
				-0.705905810641425 1.06615920400574
				-0.721612776142226 1.07166787007496
				-0.737514946295172 1.07669610068138
				-0.753597113478536 1.08123717568981
				-0.769843864530425 1.08528492920383
				-0.786239261897878 1.08883240352414
				-0.802767490019002 1.09187453699095
				-0.81941253534447 1.0944064774403
				-0.836156055563008 1.09642593766476
				-0.852981651909421 1.0979283687168
				-0.869872627331393 1.09890422031652
				-0.886812368735713 1.09935147576648
				-0.903783945203846 1.09926779853889
				-0.920768328611489 1.09865174515349
				-0.937748036722781 1.09750121999324
				-0.954705421982586 1.09581471230107
				-0.971622719911133 1.09359136527118
				-0.988478384599294 1.09083162760527
				-1.00525459088797 1.0875361446577
				-1.02193351357608 1.08370626965241
				-1.03850231323013 1.07934275559178
				-1.05494321235581 1.07444825127425
				-1.07123854906839 1.06902610880214
				-1.0873690365846 1.06308120831586
				-1.10331730431942 1.05661823427911
				-1.11907089009558 1.04964077422965
				-1.13461267388711 1.04215462139339
				-1.14992578672535 1.03416622022947
				-1.1649929828499 1.02568328198911
				-1.17979786572538 1.01671340275162
				-1.19432430986417 1.00726475352567
				-1.20855646120182 0.997346053076666
				-1.22248272407348 0.986964104603969
				-1.23608766189653 0.976128534801919
				-1.24935348565475 0.96485282451396
				-1.26226549152522 0.953147646077064
				-1.27480940573683 0.941024216201312
				-1.28697136652978 0.928494254301283
				-1.29874538289775 0.915566467688818
				-1.31011782633667 0.902253089545431
				-1.3210759651558 0.888567003385097
				-1.3316159336483 0.874527176902381
				-1.3417250042042 0.860146554816438
				-1.35140941213816 0.845438851124218
				-1.36065768073192 0.830417220094957
				-1.36946165743288 0.815095819684053
				-1.3778283130199 0.799495095014992
				-1.38575074949413 0.783628721854307
				-1.3932251488041 0.767510821122628
				-1.40026920620616 0.751155839388326
				-1.40687867553229 0.734576595476159
				-1.41305284281984 0.717786101002556
				-1.4188089144807 0.700802591239601
				-1.4241459258366 0.68363767424916
				-1.4290660376447 0.666302821341641
				-1.43359001541088 0.648810032499221
				-1.43771876707929 0.631169307549303
				-1.44145609339001 0.613390332283167
				-1.444826765876 0.595486938604371
				-1.44783213846588 0.577467363249789
				-1.45047704113817 0.559339439250089
				-1.45279177143707 0.541116037272457
				-1.45477811209675 0.522803639748705
				-1.4564423050633 0.504408186424756
				-1.45782173971187 0.48593601594433
				-1.45891903231352 0.467391825212262
				-1.45974239603341 0.448779598602459
				-1.46033043484977 0.430108373885535
				-1.4606883601285 0.411381018018932
				-1.46082672423146 0.392599650350139
				-1.46075802106797 0.37376585046158
				-1.46052515962486 0.354882543256219
				-1.4601332358459 0.335950938115994
				-1.45959251296927 0.316971607203609
				-1.45894255403093 0.297948900269043
				-1.45818980853464 0.278883049592274
				-1.45737175635251 0.259775120666841
				-1.45649631463992 0.240624831565489
				-1.45557708853848 0.221431521068302
				-1.45464811125142 0.202197737317006
				-1.45372076677834 0.182922981363351
				-1.45280918516457 0.16360676541702
				-1.45193744361381 0.144248654654415
				-1.45111694086236 0.124848596952989
				-1.45035961491317 0.105406718712188
				-1.4496767256554 0.0859233465696445
				-1.44907740960247 0.0664026636087937
				-1.44857035838216 0.0468453086948982
				-1.44816258947663 0.0272520315044793
				-1.44785494276451 0.00762645664558484
				-1.44765272840525 -0.0120305578201882
				-1.44753754098304 -0.0317212581180579
				-1.44751566604386 -0.0514448029393942
				-1.44758763771324 -0.0712005590277298
				-1.4477308881738 -0.0909852538490091
				-1.44794527826194 -0.110798511606696
				-1.44822571310894 -0.130640189700871
				-1.44853551240335 -0.150513917843437
				-1.44887248418643 -0.170419670053531
				-1.44922809266908 -0.190357580118138
				-1.44959100410836 -0.210327800538372
				-1.44991003725253 -0.230327389531728
				-1.45018157357552 -0.250356362891165
				-1.45036902935056 -0.270414505148156
				-1.45046290077119 -0.290501390964175
				-1.45044737551224 -0.310615988011483
				-1.45030439453844 -0.330756645135809
				-1.44997950025872 -0.350910814088289
				-1.44946338069208 -0.37107626366655
				-1.44874096047918 -0.391249547643474
				-1.44776894768627 -0.411421410140335
				-1.44653534056021 -0.431587067631741
				-1.44502422866595 -0.451740184612526
				-1.44319263129435 -0.471859745567597
				-1.44102953477707 -0.491938148081723
				-1.43849947144205 -0.511958482012572
				-1.43559107800665 -0.531910508920453
				-1.43229010646899 -0.551781736172603
				-1.42856974294171 -0.571547468126035
				-1.42441911360625 -0.591193278934356
				-1.41982713506884 -0.610703194008531
				-1.41478772732475 -0.630064321089753
				-1.40929209780592 -0.649259109872114
				-1.40333443313222 -0.668270425616135
				-1.39694786812817 -0.68711314506367
				-1.39012424894192 -0.70576853519054
				-1.38286439186965 -0.724223142524104
				-1.37517474851301 -0.742467423782409
				-1.36703563739216 -0.760462661374848
				-1.35846382657176 -0.778206848288114
				-1.34947172226949 -0.795695114530598
				-1.34006045337182 -0.812913407312148
				-1.330238674789 -0.829853676343056
				-1.32000308727783 -0.846489428084719
				-1.3093610038935 -0.862810169488017
				-1.29831771376235 -0.878802526219048
				-1.28687784827145 -0.89445133620118
				-1.27504796302482 -0.909746339356564
				-1.26283317633268 -0.924670731720532
				-1.25024019661778 -0.939208670047482
				-1.23727718046892 -0.953343157019323
				-1.22395380951105 -0.967060813706157
				-1.21028426828699 -0.980360623400305
				-1.19627902720055 -0.993229862654497
				-1.18195011239016 -1.00565836073156
				-1.16731307081773 -1.01764537965423
				-1.15238091748518 -1.02918340320514
				-1.13716749265677 -1.04026723633587
				-1.12168702236447 -1.05089333895801
				-1.1059557349774 -1.06107193130268
				-1.08998693398374 -1.07079969440304
				-1.07379650614396 -1.08008785611339
				-1.05739727674137 -1.08893512403789
				-1.04080237793333 -1.09734298010372
				-1.02402553348685 -1.1053274205344
				-1.00707858974849 -1.11289032127652
				-0.989973352928391 -1.12003581324075
				-0.972721881592603 -1.12678101497619
				-0.955334496501568 -1.13312943447078
				-0.937821309945533 -1.13908638004279
				-0.920191709385654 -1.14467071117223
				-0.902454329516883 -1.1498861238845
				-0.884617584208137 -1.15473813547833
				-0.866688928116615 -1.1592464716679
				-0.848675475837822 -1.1634146807598
				-0.830584123230733 -1.16724833312866
				-0.812419912141605 -1.17076690052406
				-0.794188660870001 -1.17397405220154
				-0.775895939039803 -1.17687546904888
				-0.757545007650099 -1.17948872637701
				-0.739140577355148 -1.18181779964276
				-0.720687082942003 -1.18386830472056
				-0.702188661306805 -1.1856462593744
				-0.6836458204974 -1.1871666522062
				-0.665062154056324 -1.18843266563536
				-0.646441019541852 -1.18944856439547
				-0.627784101228999 -1.19019309265704
				-0.609094332043385 -1.19067527266913
				-0.590374968427228 -1.1908981623897
				-0.571621998211772 -1.19089687292137
				-0.552839621580008 -1.19066152322842
				-0.534031402034215 -1.19018907505999
				-0.515196886949954 -1.1894775894307
				-0.496338723838282 -1.18853035373068
				-0.477455267702633 -1.18737943285707
				-0.458549398134168 -1.18602233007256
				-0.439622971468633 -1.18446239609992
				-0.420672346186856 -1.18270224912905
				-0.401698298540276 -1.18074961106971
				-0.382701537689575 -1.17861142315757
				-0.363679115213115 -1.17631196673919
				-0.344632386001664 -1.17385226140641
				-0.325562016134658 -1.17123637441665
				-0.306465054097876 -1.16847008319389
				-0.287341678168084 -1.16555870227949
				-0.268191995927526 -1.16250734618481
				-0.24901702337735 -1.15933360352008
				-0.229817415357609 -1.15603876432323
				-0.210593321075803 -1.15262615350838
				-0.191343114951376 -1.14910512608042
				-0.172066831566098 -1.14547878682502
				-0.152764253389343 -1.141751087009
				-0.133433548560984 -1.13794305389034
				-0.114075105265453 -1.13405512702705
				-0.0946885287087324 -1.13009097978148
				-0.0752739909663259 -1.12607443008334
				-0.0558313046188132 -1.1220074215293
				-0.0363594156897908 -1.11789563316339
				-0.0168589447869391 -1.11376080850833
				0.00267105916181301 -1.10960781453807
				0.0222320843810913 -1.10544410293531
				0.0418247844225261 -1.10129724092297
				0.0614499856576612 -1.09717168758307
				0.0811091092915543 -1.09307528836542
				0.10080505053508 -1.08903133449754
			};
		%\addlegendentry{Full-GP}
	\end{axis}

\end{tikzpicture}


==> car_lap_ml.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

	\begin{axis}[
			legend cell align={left},
			legend columns = -1,
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, draw=white!80!black, at={(1.17,1.25)}},
			tick align=outside,
			tick pos=left,
			x grid style={white!69.0196078431373!black},
			xmin=-1.903, xmax=1.903,
			xtick style={color=black},
			y grid style={white!69.0196078431373!black},
			ymin=-1.408, ymax=1.408,
			ytick style={color=black},
			scale={0.45},
		]
		\addplot [semithick, black, forget plot]
		table {%
				0.15 -1.28
				0.156687898089172 -1.28
				0.163375796178344 -1.28
				0.170063694267516 -1.28
				0.176751592356688 -1.28
				0.18343949044586 -1.28
				0.190127388535032 -1.28
				0.196815286624204 -1.28
				0.203503184713376 -1.28
				0.210191082802548 -1.28
				0.21687898089172 -1.28
				0.223566878980892 -1.28
				0.230254777070064 -1.28
				0.236942675159236 -1.28
				0.243630573248408 -1.28
				0.25031847133758 -1.28
				0.257006369426751 -1.28
				0.263694267515924 -1.28
				0.270382165605095 -1.28
				0.277070063694267 -1.28
				0.283757961783439 -1.28
				0.290445859872611 -1.28
				0.297133757961783 -1.28
				0.303821656050955 -1.28
				0.310509554140127 -1.28
				0.317197452229299 -1.28
				0.323885350318471 -1.28
				0.330573248407643 -1.28
				0.337261146496815 -1.28
				0.343949044585987 -1.28
				0.350636942675159 -1.28
				0.357324840764331 -1.28
				0.364012738853503 -1.28
				0.370700636942675 -1.28
				0.377388535031847 -1.28
				0.384076433121019 -1.28
				0.390764331210191 -1.28
				0.397452229299363 -1.28
				0.404140127388535 -1.28
				0.410828025477707 -1.28
				0.417515923566879 -1.28
				0.424203821656051 -1.28
				0.430891719745223 -1.28
				0.437579617834395 -1.28
				0.444267515923567 -1.28
				0.450955414012739 -1.28
				0.457643312101911 -1.28
				0.464331210191083 -1.28
				0.471019108280255 -1.28
				0.477707006369427 -1.28
				0.484394904458599 -1.28
				0.491082802547771 -1.28
				0.497770700636943 -1.28
				0.504458598726115 -1.28
				0.511146496815287 -1.28
				0.517834394904459 -1.28
				0.524522292993631 -1.28
				0.531210191082802 -1.28
				0.537898089171974 -1.28
				0.544585987261146 -1.28
				0.551273885350318 -1.28
				0.55796178343949 -1.28
				0.564649681528662 -1.28
				0.571337579617834 -1.28
				0.578025477707006 -1.28
				0.584713375796178 -1.28
				0.59140127388535 -1.28
				0.598089171974522 -1.28
				0.604777070063694 -1.28
				0.611464968152866 -1.28
				0.618152866242038 -1.28
				0.62484076433121 -1.28
				0.631528662420382 -1.28
				0.638216560509554 -1.28
				0.644904458598726 -1.28
				0.651592356687898 -1.28
				0.65828025477707 -1.28
				0.664968152866242 -1.28
				0.671656050955414 -1.28
				0.678343949044586 -1.28
				0.685031847133758 -1.28
				0.69171974522293 -1.28
				0.698407643312102 -1.28
				0.705095541401274 -1.28
				0.711783439490446 -1.28
				0.718471337579618 -1.28
				0.72515923566879 -1.28
				0.731847133757962 -1.28
				0.738535031847134 -1.28
				0.745222929936306 -1.28
				0.751910828025478 -1.28
				0.75859872611465 -1.28
				0.765286624203822 -1.28
				0.771974522292994 -1.28
				0.778662420382165 -1.28
				0.785350318471338 -1.28
				0.79203821656051 -1.28
				0.798726114649681 -1.28
				0.805414012738853 -1.28
				0.812101910828025 -1.28
				0.818789808917197 -1.28
				0.825477707006369 -1.28
				0.832165605095541 -1.28
				0.838853503184713 -1.28
				0.845541401273885 -1.28
				0.852229299363057 -1.28
				0.858917197452229 -1.28
				0.865605095541401 -1.28
				0.872292993630573 -1.28
				0.878980891719745 -1.28
				0.885668789808917 -1.28
				0.892356687898089 -1.28
				0.899044585987261 -1.28
				0.905732484076433 -1.28
				0.912420382165605 -1.28
				0.919108280254777 -1.28
				0.925796178343949 -1.28
				0.932484076433121 -1.28
				0.939171974522293 -1.28
				0.945859872611465 -1.28
				0.952547770700637 -1.28
				0.959235668789809 -1.28
				0.965923566878981 -1.28
				0.972611464968153 -1.28
				0.979299363057325 -1.28
				0.985987261146497 -1.28
				0.992675159235669 -1.28
				0.999363057324841 -1.28
				1.00605095541401 -1.28
				1.01273885350318 -1.28
				1.01942675159236 -1.28
				1.02611464968153 -1.28
				1.0328025477707 -1.28
				1.03949044585987 -1.28
				1.04617834394904 -1.28
				1.05286624203822 -1.28
				1.05955414012739 -1.28
				1.06624203821656 -1.28
				1.07292993630573 -1.28
				1.0796178343949 -1.28
				1.08630573248408 -1.28
				1.09299363057325 -1.28
				1.09968152866242 -1.28
				1.10636942675159 -1.28
				1.11305732484076 -1.28
				1.11974522292994 -1.28
				1.12643312101911 -1.28
				1.13312101910828 -1.28
				1.13980891719745 -1.28
				1.14649681528662 -1.28
				1.1531847133758 -1.28
				1.15987261146497 -1.28
				1.16656050955414 -1.28
				1.17324840764331 -1.28
				1.17993630573248 -1.28
				1.18662420382166 -1.28
				1.19331210191083 -1.28
				1.2 -1.28
				1.21189217407678 -1.27986656451953
				1.22377836008577 -1.2794663252669
				1.23565257297438 -1.27879948377462
				1.24750883371882 -1.27786637581748
				1.25934117233475 -1.27666747124342
				1.27114363088336 -1.27520337373701
				1.28291026647132 -1.27347482051542
				1.29463515424328 -1.27148268195727
				1.30631239036513 -1.26922796116431
				1.31793609499685 -1.26671179345637
				1.32950041525308 -1.26393544579964
				1.34099952815034 -1.2609003161688
				1.35242764353897 -1.25760793284301
				1.36377900701872 -1.25405995363643
				1.37504790283624 -1.25025816506343
				1.38622865676311 -1.24620448143906
				1.39731563895303 -1.24190094391509
				1.40830326677658 -1.23734971945227
				1.41918600763226 -1.23255309972917
				1.42995838173231 -1.22751349998828
				1.44061496486196 -1.22223345781983
				1.45115039111069 -1.21671563188407
				1.4615593555741 -1.21096280057252
				1.47183661702513 -1.20497786060899
				1.48197700055313 -1.19876382559099
				1.49197540016961 -1.19232382447229
				1.50182678137928 -1.18566109998739
				1.51152618371501 -1.17877900701872
				1.52106872323563 -1.17168101090734
				1.53044959498513 -1.16437068570806
				1.53966407541206 -1.15685171238975
				1.54870752474805 -1.14912787698191
				1.557575389344 -1.14120306866829
				1.56626320396304 -1.13308127782852
				1.57476659402887 -1.12476659402887
				1.58308127782852 -1.11626320396304
				1.59120306866829 -1.107575389344
				1.59912787698191 -1.09870752474805
				1.60685171238975 -1.08966407541206
				1.61437068570806 -1.08044959498513
				1.62168101090734 -1.07106872323563
				1.62877900701872 -1.06152618371501
				1.63566109998739 -1.05182678137928
				1.64232382447229 -1.04197540016961
				1.64876382559099 -1.03197700055313
				1.65497786060899 -1.02183661702513
				1.66096280057252 -1.0115593555741
				1.66671563188407 -1.00115039111069
				1.67223345781983 -0.99061496486196
				1.67751349998828 -0.979958381732306
				1.68255309972917 -0.969186007632256
				1.68734971945227 -0.95830326677658
				1.69190094391509 -0.947315638953031
				1.69620448143906 -0.936228656763112
				1.70025816506343 -0.925047902836239
				1.70405995363643 -0.913779007018722
				1.70760793284301 -0.902427643538969
				1.7109003161688 -0.890999528150338
				1.71393544579964 -0.879500415253084
				1.71671179345637 -0.867936094996847
				1.71922796116431 -0.856312390365135
				1.72148268195727 -0.844635154243278
				1.72347482051542 -0.832910266471322
				1.72520337373701 -0.821143630883357
				1.72666747124342 -0.809341172334753
				1.72786637581748 -0.79750883371882
				1.72879948377462 -0.785652572974381
				1.7294663252669 -0.773778360085773
				1.72986656451953 -0.761892174076777
				1.73 -0.75
				1.73 -0.743333333333333
				1.73 -0.736666666666667
				1.73 -0.73
				1.73 -0.723333333333333
				1.73 -0.716666666666667
				1.73 -0.71
				1.73 -0.703333333333333
				1.73 -0.696666666666667
				1.73 -0.69
				1.73 -0.683333333333333
				1.73 -0.676666666666667
				1.73 -0.67
				1.73 -0.663333333333333
				1.73 -0.656666666666667
				1.73 -0.65
				1.73 -0.643333333333333
				1.73 -0.636666666666667
				1.73 -0.63
				1.73 -0.623333333333333
				1.73 -0.616666666666667
				1.73 -0.61
				1.73 -0.603333333333333
				1.73 -0.596666666666667
				1.73 -0.59
				1.73 -0.583333333333333
				1.73 -0.576666666666667
				1.73 -0.57
				1.73 -0.563333333333333
				1.73 -0.556666666666667
				1.73 -0.55
				1.73 -0.543333333333333
				1.73 -0.536666666666667
				1.73 -0.53
				1.73 -0.523333333333333
				1.73 -0.516666666666667
				1.73 -0.51
				1.73 -0.503333333333333
				1.73 -0.496666666666667
				1.73 -0.49
				1.73 -0.483333333333333
				1.73 -0.476666666666667
				1.73 -0.47
				1.73 -0.463333333333333
				1.73 -0.456666666666667
				1.73 -0.45
				1.73 -0.443333333333333
				1.73 -0.436666666666667
				1.73 -0.43
				1.73 -0.423333333333333
				1.73 -0.416666666666667
				1.73 -0.41
				1.73 -0.403333333333333
				1.73 -0.396666666666667
				1.73 -0.39
				1.73 -0.383333333333333
				1.73 -0.376666666666667
				1.73 -0.37
				1.73 -0.363333333333333
				1.73 -0.356666666666667
				1.73 -0.35
				1.73 -0.343333333333333
				1.73 -0.336666666666667
				1.73 -0.33
				1.73 -0.323333333333333
				1.73 -0.316666666666667
				1.73 -0.31
				1.73 -0.303333333333333
				1.73 -0.296666666666667
				1.73 -0.29
				1.73 -0.283333333333333
				1.73 -0.276666666666667
				1.73 -0.27
				1.73 -0.263333333333333
				1.73 -0.256666666666667
				1.73 -0.25
				1.73 -0.243333333333333
				1.73 -0.236666666666667
				1.73 -0.23
				1.73 -0.223333333333333
				1.73 -0.216666666666667
				1.73 -0.21
				1.73 -0.203333333333333
				1.73 -0.196666666666667
				1.73 -0.19
				1.73 -0.183333333333333
				1.73 -0.176666666666667
				1.73 -0.17
				1.73 -0.163333333333333
				1.73 -0.156666666666667
				1.73 -0.15
				1.73 -0.143333333333333
				1.73 -0.136666666666667
				1.73 -0.13
				1.73 -0.123333333333333
				1.73 -0.116666666666667
				1.73 -0.11
				1.73 -0.103333333333333
				1.73 -0.0966666666666667
				1.73 -0.0900000000000001
				1.73 -0.0833333333333333
				1.73 -0.0766666666666667
				1.73 -0.0700000000000001
				1.73 -0.0633333333333332
				1.73 -0.0566666666666666
				1.73 -0.05
				1.73 -0.0433333333333334
				1.73 -0.0366666666666666
				1.73 -0.03
				1.73 -0.0233333333333334
				1.73 -0.0166666666666666
				1.73 -0.01
				1.73 -0.00333333333333341
				1.73 0.00333333333333341
				1.73 0.01
				1.73 0.0166666666666666
				1.73 0.0233333333333334
				1.73 0.03
				1.73 0.0366666666666666
				1.73 0.0433333333333332
				1.73 0.05
				1.73 0.0566666666666666
				1.73 0.0633333333333332
				1.73 0.0700000000000001
				1.73 0.0766666666666667
				1.73 0.0833333333333333
				1.73 0.0900000000000001
				1.73 0.0966666666666667
				1.73 0.103333333333333
				1.73 0.11
				1.73 0.116666666666667
				1.73 0.123333333333333
				1.73 0.13
				1.73 0.136666666666667
				1.73 0.143333333333333
				1.73 0.15
				1.73 0.156666666666667
				1.73 0.163333333333333
				1.73 0.17
				1.73 0.176666666666667
				1.73 0.183333333333333
				1.73 0.19
				1.73 0.196666666666667
				1.73 0.203333333333333
				1.73 0.21
				1.73 0.216666666666667
				1.73 0.223333333333333
				1.73 0.23
				1.73 0.236666666666667
				1.73 0.243333333333333
				1.73 0.25
				1.73 0.256666666666667
				1.73 0.263333333333333
				1.73 0.27
				1.73 0.276666666666667
				1.73 0.283333333333333
				1.73 0.29
				1.73 0.296666666666667
				1.73 0.303333333333333
				1.73 0.31
				1.73 0.316666666666667
				1.73 0.323333333333333
				1.73 0.33
				1.73 0.336666666666667
				1.73 0.343333333333333
				1.73 0.35
				1.73 0.356666666666667
				1.73 0.363333333333334
				1.73 0.37
				1.73 0.376666666666667
				1.73 0.383333333333333
				1.73 0.39
				1.73 0.396666666666667
				1.73 0.403333333333333
				1.73 0.41
				1.73 0.416666666666667
				1.73 0.423333333333333
				1.73 0.43
				1.73 0.436666666666667
				1.73 0.443333333333333
				1.73 0.45
				1.73 0.456666666666667
				1.73 0.463333333333333
				1.73 0.47
				1.73 0.476666666666667
				1.73 0.483333333333333
				1.73 0.49
				1.73 0.496666666666667
				1.73 0.503333333333333
				1.73 0.51
				1.73 0.516666666666667
				1.73 0.523333333333333
				1.73 0.53
				1.73 0.536666666666667
				1.73 0.543333333333333
				1.73 0.55
				1.73 0.556666666666667
				1.73 0.563333333333333
				1.73 0.57
				1.73 0.576666666666667
				1.73 0.583333333333333
				1.73 0.59
				1.73 0.596666666666667
				1.73 0.603333333333333
				1.73 0.61
				1.73 0.616666666666667
				1.73 0.623333333333334
				1.73 0.63
				1.73 0.636666666666667
				1.73 0.643333333333333
				1.73 0.65
				1.73 0.656666666666667
				1.73 0.663333333333333
				1.73 0.67
				1.73 0.676666666666667
				1.73 0.683333333333333
				1.73 0.69
				1.73 0.696666666666667
				1.73 0.703333333333333
				1.73 0.71
				1.73 0.716666666666667
				1.73 0.723333333333333
				1.73 0.73
				1.73 0.736666666666667
				1.73 0.743333333333333
				1.73 0.75
				1.72986656451953 0.761892174076777
				1.7294663252669 0.773778360085773
				1.72879948377462 0.785652572974381
				1.72786637581748 0.79750883371882
				1.72666747124342 0.809341172334753
				1.72520337373701 0.821143630883357
				1.72347482051542 0.832910266471322
				1.72148268195727 0.844635154243278
				1.71922796116431 0.856312390365135
				1.71671179345637 0.867936094996847
				1.71393544579964 0.879500415253084
				1.7109003161688 0.890999528150338
				1.70760793284301 0.902427643538969
				1.70405995363643 0.913779007018722
				1.70025816506343 0.925047902836239
				1.69620448143906 0.936228656763112
				1.69190094391509 0.947315638953031
				1.68734971945227 0.958303266776579
				1.68255309972917 0.969186007632256
				1.67751349998828 0.979958381732306
				1.67223345781983 0.99061496486196
				1.66671563188407 1.00115039111069
				1.66096280057252 1.0115593555741
				1.65497786060899 1.02183661702513
				1.64876382559099 1.03197700055313
				1.64232382447229 1.04197540016961
				1.63566109998739 1.05182678137928
				1.62877900701872 1.06152618371501
				1.62168101090734 1.07106872323563
				1.61437068570806 1.08044959498513
				1.60685171238975 1.08966407541206
				1.59912787698191 1.09870752474805
				1.59120306866829 1.107575389344
				1.58308127782852 1.11626320396304
				1.57476659402887 1.12476659402887
				1.56626320396304 1.13308127782852
				1.557575389344 1.14120306866829
				1.54870752474805 1.14912787698191
				1.53966407541206 1.15685171238975
				1.53044959498513 1.16437068570806
				1.52106872323563 1.17168101090734
				1.51152618371501 1.17877900701872
				1.50182678137928 1.18566109998739
				1.49197540016961 1.19232382447229
				1.48197700055313 1.19876382559099
				1.47183661702513 1.20497786060899
				1.4615593555741 1.21096280057252
				1.45115039111069 1.21671563188407
				1.44061496486196 1.22223345781984
				1.42995838173231 1.22751349998828
				1.41918600763226 1.23255309972917
				1.40830326677658 1.23734971945227
				1.39731563895303 1.24190094391509
				1.38622865676311 1.24620448143906
				1.37504790283624 1.25025816506343
				1.36377900701872 1.25405995363643
				1.35242764353897 1.25760793284301
				1.34099952815034 1.2609003161688
				1.32950041525308 1.26393544579964
				1.31793609499685 1.26671179345637
				1.30631239036513 1.26922796116431
				1.29463515424328 1.27148268195727
				1.28291026647132 1.27347482051542
				1.27114363088336 1.27520337373701
				1.25934117233475 1.27666747124342
				1.24750883371882 1.27786637581748
				1.23565257297438 1.27879948377462
				1.22377836008577 1.2794663252669
				1.21189217407678 1.27986656451953
				1.2 1.28
				1.19333333333333 1.28
				1.18666666666667 1.28
				1.18 1.28
				1.17333333333333 1.28
				1.16666666666667 1.28
				1.16 1.28
				1.15333333333333 1.28
				1.14666666666667 1.28
				1.14 1.28
				1.13333333333333 1.28
				1.12666666666667 1.28
				1.12 1.28
				1.11333333333333 1.28
				1.10666666666667 1.28
				1.1 1.28
				1.09333333333333 1.28
				1.08666666666667 1.28
				1.08 1.28
				1.07333333333333 1.28
				1.06666666666667 1.28
				1.06 1.28
				1.05333333333333 1.28
				1.04666666666667 1.28
				1.04 1.28
				1.03333333333333 1.28
				1.02666666666667 1.28
				1.02 1.28
				1.01333333333333 1.28
				1.00666666666667 1.28
				1 1.28
				0.993333333333333 1.28
				0.986666666666667 1.28
				0.98 1.28
				0.973333333333333 1.28
				0.966666666666667 1.28
				0.96 1.28
				0.953333333333333 1.28
				0.946666666666667 1.28
				0.94 1.28
				0.933333333333333 1.28
				0.926666666666667 1.28
				0.92 1.28
				0.913333333333333 1.28
				0.906666666666667 1.28
				0.9 1.28
				0.888107825923223 1.27986656451953
				0.876221639914227 1.2794663252669
				0.864347427025619 1.27879948377462
				0.85249116628118 1.27786637581748
				0.840658827665247 1.27666747124342
				0.828856369116643 1.27520337373701
				0.817089733528678 1.27347482051542
				0.805364845756723 1.27148268195727
				0.793687609634865 1.26922796116431
				0.782063905003153 1.26671179345637
				0.770499584746916 1.26393544579964
				0.759000471849662 1.2609003161688
				0.747572356461031 1.25760793284301
				0.736220992981278 1.25405995363643
				0.724952097163761 1.25025816506343
				0.713771343236888 1.24620448143906
				0.702684361046969 1.24190094391509
				0.691696733223421 1.23734971945227
				0.680813992367744 1.23255309972917
				0.670041618267694 1.22751349998828
				0.65938503513804 1.22223345781984
				0.648849608889311 1.21671563188407
				0.638440644425896 1.21096280057252
				0.62816338297487 1.20497786060899
				0.618022999446872 1.19876382559099
				0.608024599830386 1.19232382447229
				0.59817321862072 1.18566109998739
				0.588473816284989 1.17877900701872
				0.578931276764365 1.17168101090734
				0.569550405014871 1.16437068570806
				0.560335924587937 1.15685171238975
				0.551292475251952 1.14912787698191
				0.542424610656001 1.14120306866829
				0.533736796036962 1.13308127782852
				0.52523340597113 1.12476659402887
				0.516918722171482 1.11626320396304
				0.508796931331709 1.107575389344
				0.500872123018086 1.09870752474805
				0.493148287610254 1.08966407541206
				0.485629314291944 1.08044959498513
				0.478318989092656 1.07106872323563
				0.471220992981278 1.06152618371501
				0.464338900012608 1.05182678137928
				0.45767617552771 1.04197540016961
				0.451236174409009 1.03197700055313
				0.445022139391011 1.02183661702513
				0.439037199427481 1.0115593555741
				0.433284368115929 1.00115039111069
				0.427766542180165 0.99061496486196
				0.422486500011718 0.979958381732306
				0.417446900270827 0.969186007632256
				0.412650280547731 0.95830326677658
				0.408099056084909 0.947315638953031
				0.403795518560939 0.936228656763112
				0.399741834936565 0.925047902836239
				0.395940046363569 0.913779007018722
				0.392392067156987 0.902427643538969
				0.389099683831198 0.890999528150338
				0.386064554200356 0.879500415253084
				0.383288206543633 0.867936094996847
				0.380772038835685 0.856312390365135
				0.378517318042726 0.844635154243278
				0.376525179484577 0.832910266471322
				0.374796626262994 0.821143630883358
				0.373332528756581 0.809341172334753
				0.372133624182523 0.79750883371882
				0.371200516225378 0.785652572974381
				0.370533674733103 0.773778360085773
				0.370133435480471 0.761892174076777
				0.37 0.75
				0.37 0.743333333333333
				0.37 0.736666666666667
				0.37 0.73
				0.37 0.723333333333333
				0.37 0.716666666666667
				0.37 0.71
				0.37 0.703333333333333
				0.37 0.696666666666667
				0.37 0.69
				0.37 0.683333333333333
				0.37 0.676666666666667
				0.37 0.67
				0.37 0.663333333333333
				0.37 0.656666666666667
				0.37 0.65
				0.37 0.643333333333333
				0.37 0.636666666666667
				0.37 0.63
				0.37 0.623333333333333
				0.37 0.616666666666667
				0.37 0.61
				0.37 0.603333333333333
				0.37 0.596666666666667
				0.37 0.59
				0.37 0.583333333333333
				0.37 0.576666666666667
				0.37 0.57
				0.37 0.563333333333333
				0.37 0.556666666666667
				0.37 0.55
				0.37 0.543333333333333
				0.37 0.536666666666667
				0.37 0.53
				0.37 0.523333333333333
				0.37 0.516666666666667
				0.37 0.51
				0.37 0.503333333333333
				0.37 0.496666666666667
				0.37 0.49
				0.37 0.483333333333333
				0.37 0.476666666666667
				0.37 0.47
				0.37 0.463333333333333
				0.37 0.456666666666667
				0.37 0.45
				0.37 0.443333333333333
				0.37 0.436666666666667
				0.37 0.43
				0.37 0.423333333333333
				0.37 0.416666666666667
				0.37 0.41
				0.37 0.403333333333333
				0.37 0.396666666666667
				0.37 0.39
				0.37 0.383333333333333
				0.37 0.376666666666667
				0.37 0.37
				0.37 0.363333333333333
				0.37 0.356666666666667
				0.37 0.35
				0.37 0.343333333333333
				0.37 0.336666666666667
				0.37 0.33
				0.37 0.323333333333333
				0.37 0.316666666666667
				0.37 0.31
				0.37 0.303333333333333
				0.37 0.296666666666667
				0.37 0.29
				0.37 0.283333333333333
				0.37 0.276666666666667
				0.37 0.27
				0.37 0.263333333333333
				0.37 0.256666666666667
				0.37 0.25
				0.37 0.243333333333333
				0.37 0.236666666666667
				0.37 0.23
				0.37 0.223333333333333
				0.37 0.216666666666667
				0.37 0.21
				0.37 0.203333333333333
				0.37 0.196666666666667
				0.37 0.19
				0.37 0.183333333333333
				0.37 0.176666666666667
				0.37 0.17
				0.37 0.163333333333333
				0.37 0.156666666666667
				0.37 0.15
				0.369982376445975 0.148429335499293
				0.369929514657892 0.146859461875464
				0.369841441253252 0.145291169607157
				0.369718200579667 0.143725248376759
				0.369559854692527 0.142162486672768
				0.369366483323755 0.140603671392764
				0.36913818384166 0.139049587447184
				0.368875071201904 0.137501017364095
				0.368577277889626 0.135958740895171
				0.368244953852728 0.134423534623058
				0.367878266426368 0.132896171570347
				0.36747740024871 0.131377420810333
				0.367042557167945 0.129868047079759
				0.366573956140661 0.128368810393754
				0.366071833121586 0.126880465663138
				0.365536440944782 0.125403762314306
				0.364968049196333 0.123939443911864
				0.364366944078601 0.122488247784225
				0.363733428266117 0.121050904652343
				0.363067820753169 0.119628138261771
				0.362370456693186 0.118220665018232
				0.361641687229972 0.11682919362689
				0.360881879320899 0.115454424735496
				0.36009141555213 0.114097050581586
				0.35927069394598 0.112757754643926
				0.358420127760491 0.111437211298353
				0.357540145281354 0.110136085478208
				0.356631189606246 0.108855032339527
				0.355693718421725 0.107594696931143
				0.354728203772762 0.106355713869889
				0.353735131825061 0.105138707021048
				0.352715002620253 0.10394428918422
				0.351668329824114 0.102773061784755
				0.350595640467917 0.101625614570919
				0.349497474683058 0.100502525316942
				0.348374385429081 0.0994043595320825
				0.347226938215245 0.0983316701758861
				0.34605571081578 0.0972849973797472
				0.344861292978952 0.0962648681749391
				0.343644286130111 0.0952717962272378
				0.342405303068857 0.0943062815782752
				0.341144967660473 0.0933688103937536
				0.339863914521792 0.0924598547186463
				0.338562788701647 0.0915798722395088
				0.337242245356073 0.09072930605402
				0.335902949418413 0.0899085844478693
				0.334545575264504 0.0891181206791012
				0.33317080637311 0.0883583127700282
				0.331779334981768 0.0876295433068142
				0.330371861738229 0.0869321792468305
				0.328949095347656 0.0862665717338828
				0.327511752215775 0.0856330559213984
				0.326060556088136 0.0850319508036672
				0.324596237685694 0.0844635590552183
				0.323119534336862 0.0839281668784142
				0.321631189606246 0.0834260438593392
				0.320131952920241 0.0829574428320549
				0.318622579189667 0.0825225997512903
				0.317103828429653 0.0821217335736319
				0.315576465376942 0.0817550461472722
				0.314041259104829 0.0814227221103734
				0.312498982635904 0.0811249287980959
				0.310950412552816 0.0808618161583402
				0.309396328607236 0.0806335166762445
				0.307837513327231 0.0804401453074729
				0.30627475162324 0.0802817994203332
				0.304708830392843 0.0801585587467481
				0.303140538124536 0.0800704853421079
				0.301570664500706 0.0800176235540245
				0.3 0.0799999999999999
				0.293333333333333 0.0799999999999999
				0.286666666666667 0.0799999999999999
				0.28 0.0799999999999999
				0.273333333333333 0.0799999999999999
				0.266666666666667 0.0799999999999999
				0.26 0.0799999999999999
				0.253333333333333 0.0799999999999999
				0.246666666666667 0.0799999999999999
				0.24 0.0799999999999999
				0.233333333333333 0.0799999999999999
				0.226666666666667 0.0799999999999999
				0.22 0.0799999999999999
				0.213333333333333 0.0799999999999999
				0.206666666666667 0.0799999999999999
				0.2 0.0799999999999999
				0.193333333333333 0.0799999999999999
				0.186666666666667 0.0799999999999999
				0.18 0.0799999999999999
				0.173333333333333 0.0799999999999999
				0.166666666666667 0.0799999999999999
				0.16 0.0799999999999999
				0.153333333333333 0.0799999999999999
				0.146666666666667 0.0799999999999999
				0.14 0.0799999999999999
				0.133333333333333 0.0799999999999999
				0.126666666666667 0.0799999999999999
				0.12 0.0799999999999999
				0.113333333333333 0.0799999999999999
				0.106666666666667 0.0799999999999999
				0.0999999999999999 0.0799999999999999
				0.0933333333333332 0.0799999999999999
				0.0866666666666666 0.0799999999999999
				0.0799999999999999 0.0799999999999999
				0.0733333333333333 0.0799999999999999
				0.0666666666666666 0.0799999999999999
				0.0599999999999999 0.0799999999999999
				0.0533333333333333 0.0799999999999999
				0.0466666666666666 0.0799999999999999
				0.0399999999999999 0.0799999999999999
				0.0333333333333332 0.0799999999999999
				0.0266666666666666 0.0799999999999999
				0.0199999999999999 0.0799999999999999
				0.0133333333333333 0.0799999999999999
				0.00666666666666657 0.0799999999999999
				-9.65275635075609e-17 0.0799999999999999
				-0.00157066450070645 0.0800176235540245
				-0.00314053812453614 0.0800704853421079
				-0.00470883039284286 0.0801585587467481
				-0.00627475162324043 0.0802817994203332
				-0.00783751332723164 0.0804401453074729
				-0.00939632860723597 0.0806335166762445
				-0.0109504125528163 0.0808618161583403
				-0.0124989826359047 0.0811249287980959
				-0.0140412591048292 0.0814227221103735
				-0.0155764653769421 0.0817550461472722
				-0.0171038284296527 0.0821217335736319
				-0.0186225791896674 0.0825225997512902
				-0.0201319529202413 0.0829574428320549
				-0.0216311896062464 0.0834260438593392
				-0.0231195343368618 0.0839281668784142
				-0.0245962376856941 0.0844635590552183
				-0.0260605560881362 0.0850319508036673
				-0.0275117522157748 0.0856330559213984
				-0.0289490953476565 0.0862665717338828
				-0.0303718617382292 0.0869321792468306
				-0.0317793349817684 0.0876295433068142
				-0.0331708063731099 0.0883583127700283
				-0.0345455752645044 0.0891181206791012
				-0.0359029494184134 0.0899085844478694
				-0.0372422453560736 0.09072930605402
				-0.0385627887016473 0.0915798722395088
				-0.0398639145217917 0.0924598547186463
				-0.0411449676604732 0.0933688103937536
				-0.0424053030688575 0.0943062815782753
				-0.0436442861301114 0.0952717962272379
				-0.0448612929789518 0.0962648681749391
				-0.0460557108157799 0.0972849973797472
				-0.0472269382152453 0.0983316701758861
				-0.0483743854290806 0.0994043595320825
				-0.0494974746830584 0.100502525316942
				-0.0505956404679175 0.101625614570919
				-0.0516683298241139 0.102773061784755
				-0.0527150026202528 0.10394428918422
				-0.0537351318250608 0.105138707021048
				-0.0547282037727622 0.106355713869889
				-0.0556937184217248 0.107594696931142
				-0.0566311896062464 0.108855032339527
				-0.0575401452813537 0.110136085478208
				-0.0584201277604913 0.111437211298353
				-0.0592706939459799 0.112757754643926
				-0.0600914155521307 0.114097050581586
				-0.0608818793208987 0.115454424735496
				-0.0616416872299717 0.11682919362689
				-0.0623704566931858 0.118220665018232
				-0.0630678207531694 0.119628138261771
				-0.0637334282661172 0.121050904652344
				-0.0643669440786016 0.122488247784225
				-0.0649680491963328 0.123939443911864
				-0.0655364409447817 0.125403762314306
				-0.0660718331215858 0.126880465663138
				-0.0665739561406608 0.128368810393754
				-0.0670425571679452 0.129868047079759
				-0.0674774002487098 0.131377420810333
				-0.0678782664263681 0.132896171570347
				-0.0682449538527278 0.134423534623058
				-0.0685772778896265 0.135958740895171
				-0.0688750712019041 0.137501017364095
				-0.0691381838416597 0.139049587447184
				-0.0693664833237554 0.140603671392764
				-0.069559854692527 0.142162486672768
				-0.0697182005796669 0.14372524837676
				-0.0698414412532519 0.145291169607157
				-0.0699295146578921 0.146859461875464
				-0.0699823764459755 0.148429335499293
				-0.07 0.15
				-0.07 0.156666666666667
				-0.07 0.163333333333333
				-0.07 0.17
				-0.07 0.176666666666667
				-0.07 0.183333333333333
				-0.07 0.19
				-0.07 0.196666666666667
				-0.07 0.203333333333333
				-0.07 0.21
				-0.07 0.216666666666667
				-0.07 0.223333333333333
				-0.07 0.23
				-0.07 0.236666666666667
				-0.07 0.243333333333333
				-0.07 0.25
				-0.07 0.256666666666667
				-0.07 0.263333333333333
				-0.07 0.27
				-0.07 0.276666666666667
				-0.07 0.283333333333333
				-0.07 0.29
				-0.07 0.296666666666667
				-0.07 0.303333333333333
				-0.07 0.31
				-0.07 0.316666666666667
				-0.07 0.323333333333333
				-0.07 0.33
				-0.07 0.336666666666667
				-0.07 0.343333333333333
				-0.07 0.35
				-0.07 0.356666666666667
				-0.07 0.363333333333333
				-0.07 0.37
				-0.07 0.376666666666667
				-0.07 0.383333333333333
				-0.07 0.39
				-0.07 0.396666666666667
				-0.07 0.403333333333333
				-0.07 0.41
				-0.07 0.416666666666667
				-0.07 0.423333333333333
				-0.07 0.43
				-0.07 0.436666666666667
				-0.07 0.443333333333333
				-0.07 0.45
				-0.07 0.456666666666667
				-0.07 0.463333333333333
				-0.07 0.47
				-0.07 0.476666666666667
				-0.07 0.483333333333333
				-0.07 0.49
				-0.07 0.496666666666667
				-0.07 0.503333333333333
				-0.07 0.51
				-0.07 0.516666666666667
				-0.07 0.523333333333333
				-0.07 0.53
				-0.07 0.536666666666667
				-0.07 0.543333333333333
				-0.07 0.55
				-0.07 0.556666666666667
				-0.07 0.563333333333333
				-0.07 0.57
				-0.07 0.576666666666667
				-0.07 0.583333333333333
				-0.07 0.59
				-0.07 0.596666666666667
				-0.07 0.603333333333333
				-0.07 0.61
				-0.07 0.616666666666667
				-0.07 0.623333333333333
				-0.07 0.63
				-0.07 0.636666666666667
				-0.07 0.643333333333333
				-0.07 0.65
				-0.07 0.656666666666667
				-0.07 0.663333333333333
				-0.07 0.67
				-0.07 0.676666666666667
				-0.07 0.683333333333333
				-0.07 0.69
				-0.07 0.696666666666667
				-0.07 0.703333333333333
				-0.07 0.71
				-0.07 0.716666666666667
				-0.07 0.723333333333333
				-0.07 0.73
				-0.07 0.736666666666667
				-0.07 0.743333333333333
				-0.0700000000000001 0.75
				-0.0701334354804716 0.761892174076777
				-0.0705336747331033 0.773778360085773
				-0.0712005162253784 0.785652572974381
				-0.0721336241825234 0.79750883371882
				-0.0733325287565815 0.809341172334753
				-0.0747966262629947 0.821143630883357
				-0.0765251794845771 0.832910266471322
				-0.0785173180427264 0.844635154243278
				-0.0807720388356852 0.856312390365135
				-0.0832882065436336 0.867936094996847
				-0.0860645542003561 0.879500415253084
				-0.0890996838311978 0.890999528150338
				-0.0923920671569869 0.902427643538969
				-0.0959400463635687 0.913779007018722
				-0.0997418349365653 0.925047902836239
				-0.103795518560939 0.936228656763112
				-0.108099056084909 0.947315638953031
				-0.112650280547731 0.958303266776579
				-0.117446900270828 0.969186007632256
				-0.122486500011718 0.979958381732306
				-0.127766542180165 0.99061496486196
				-0.133284368115929 1.00115039111069
				-0.139037199427482 1.0115593555741
				-0.145022139391011 1.02183661702513
				-0.15123617440901 1.03197700055313
				-0.15767617552771 1.04197540016961
				-0.164338900012608 1.05182678137928
				-0.171220992981278 1.06152618371501
				-0.178318989092656 1.07106872323563
				-0.185629314291944 1.08044959498513
				-0.193148287610254 1.08966407541206
				-0.200872123018086 1.09870752474805
				-0.20879693133171 1.107575389344
				-0.216918722171483 1.11626320396304
				-0.22523340597113 1.12476659402887
				-0.233736796036962 1.13308127782852
				-0.242424610656001 1.14120306866829
				-0.251292475251952 1.14912787698191
				-0.260335924587937 1.15685171238975
				-0.269550405014871 1.16437068570806
				-0.278931276764365 1.17168101090734
				-0.288473816284989 1.17877900701872
				-0.29817321862072 1.18566109998739
				-0.308024599830386 1.19232382447229
				-0.318022999446872 1.19876382559099
				-0.32816338297487 1.20497786060899
				-0.338440644425896 1.21096280057252
				-0.348849608889311 1.21671563188407
				-0.35938503513804 1.22223345781984
				-0.370041618267694 1.22751349998828
				-0.380813992367744 1.23255309972917
				-0.391696733223421 1.23734971945227
				-0.402684361046969 1.24190094391509
				-0.413771343236888 1.24620448143906
				-0.424952097163761 1.25025816506343
				-0.436220992981278 1.25405995363643
				-0.447572356461031 1.25760793284301
				-0.459000471849662 1.2609003161688
				-0.470499584746916 1.26393544579964
				-0.482063905003153 1.26671179345637
				-0.493687609634865 1.26922796116431
				-0.505364845756723 1.27148268195727
				-0.517089733528678 1.27347482051542
				-0.528856369116643 1.27520337373701
				-0.540658827665247 1.27666747124342
				-0.55249116628118 1.27786637581748
				-0.564347427025619 1.27879948377462
				-0.576221639914227 1.2794663252669
				-0.588107825923223 1.27986656451953
				-0.6 1.28
				-0.606741573033708 1.28
				-0.613483146067416 1.28
				-0.620224719101124 1.28
				-0.626966292134832 1.28
				-0.633707865168539 1.28
				-0.640449438202247 1.28
				-0.647191011235955 1.28
				-0.653932584269663 1.28
				-0.660674157303371 1.28
				-0.667415730337079 1.28
				-0.674157303370787 1.28
				-0.680898876404494 1.28
				-0.687640449438202 1.28
				-0.69438202247191 1.28
				-0.701123595505618 1.28
				-0.707865168539326 1.28
				-0.714606741573034 1.28
				-0.721348314606742 1.28
				-0.728089887640449 1.28
				-0.734831460674157 1.28
				-0.741573033707865 1.28
				-0.748314606741573 1.28
				-0.755056179775281 1.28
				-0.761797752808989 1.28
				-0.768539325842697 1.28
				-0.775280898876405 1.28
				-0.782022471910112 1.28
				-0.78876404494382 1.28
				-0.795505617977528 1.28
				-0.802247191011236 1.28
				-0.808988764044944 1.28
				-0.815730337078652 1.28
				-0.82247191011236 1.28
				-0.829213483146067 1.28
				-0.835955056179775 1.28
				-0.842696629213483 1.28
				-0.849438202247191 1.28
				-0.856179775280899 1.28
				-0.862921348314607 1.28
				-0.869662921348315 1.28
				-0.876404494382022 1.28
				-0.88314606741573 1.28
				-0.889887640449438 1.28
				-0.896629213483146 1.28
				-0.903370786516854 1.28
				-0.910112359550562 1.28
				-0.91685393258427 1.28
				-0.923595505617977 1.28
				-0.930337078651685 1.28
				-0.937078651685393 1.28
				-0.943820224719101 1.28
				-0.950561797752809 1.28
				-0.957303370786517 1.28
				-0.964044943820225 1.28
				-0.970786516853932 1.28
				-0.97752808988764 1.28
				-0.984269662921348 1.28
				-0.991011235955056 1.28
				-0.997752808988764 1.28
				-1.00449438202247 1.28
				-1.01123595505618 1.28
				-1.01797752808989 1.28
				-1.0247191011236 1.28
				-1.0314606741573 1.28
				-1.03820224719101 1.28
				-1.04494382022472 1.28
				-1.05168539325843 1.28
				-1.05842696629213 1.28
				-1.06516853932584 1.28
				-1.07191011235955 1.28
				-1.07865168539326 1.28
				-1.08539325842697 1.28
				-1.09213483146067 1.28
				-1.09887640449438 1.28
				-1.10561797752809 1.28
				-1.1123595505618 1.28
				-1.11910112359551 1.28
				-1.12584269662921 1.28
				-1.13258426966292 1.28
				-1.13932584269663 1.28
				-1.14606741573034 1.28
				-1.15280898876404 1.28
				-1.15955056179775 1.28
				-1.16629213483146 1.28
				-1.17303370786517 1.28
				-1.17977528089888 1.28
				-1.18651685393258 1.28
				-1.19325842696629 1.28
				-1.2 1.28
				-1.21189217407678 1.27986656451953
				-1.22377836008577 1.2794663252669
				-1.23565257297438 1.27879948377462
				-1.24750883371882 1.27786637581748
				-1.25934117233475 1.27666747124342
				-1.27114363088336 1.27520337373701
				-1.28291026647132 1.27347482051542
				-1.29463515424328 1.27148268195727
				-1.30631239036513 1.26922796116431
				-1.31793609499685 1.26671179345637
				-1.32950041525308 1.26393544579964
				-1.34099952815034 1.2609003161688
				-1.35242764353897 1.25760793284301
				-1.36377900701872 1.25405995363643
				-1.37504790283624 1.25025816506343
				-1.38622865676311 1.24620448143906
				-1.39731563895303 1.24190094391509
				-1.40830326677658 1.23734971945227
				-1.41918600763226 1.23255309972917
				-1.42995838173231 1.22751349998828
				-1.44061496486196 1.22223345781984
				-1.45115039111069 1.21671563188407
				-1.4615593555741 1.21096280057252
				-1.47183661702513 1.20497786060899
				-1.48197700055313 1.19876382559099
				-1.49197540016961 1.19232382447229
				-1.50182678137928 1.18566109998739
				-1.51152618371501 1.17877900701872
				-1.52106872323563 1.17168101090734
				-1.53044959498513 1.16437068570806
				-1.53966407541206 1.15685171238975
				-1.54870752474805 1.14912787698191
				-1.557575389344 1.14120306866829
				-1.56626320396304 1.13308127782852
				-1.57476659402887 1.12476659402887
				-1.58308127782852 1.11626320396304
				-1.59120306866829 1.107575389344
				-1.59912787698191 1.09870752474805
				-1.60685171238975 1.08966407541206
				-1.61437068570806 1.08044959498513
				-1.62168101090734 1.07106872323563
				-1.62877900701872 1.06152618371501
				-1.63566109998739 1.05182678137928
				-1.64232382447229 1.04197540016961
				-1.64876382559099 1.03197700055313
				-1.65497786060899 1.02183661702513
				-1.66096280057252 1.0115593555741
				-1.66671563188407 1.00115039111069
				-1.67223345781983 0.99061496486196
				-1.67751349998828 0.979958381732306
				-1.68255309972917 0.969186007632256
				-1.68734971945227 0.95830326677658
				-1.69190094391509 0.947315638953031
				-1.69620448143906 0.936228656763112
				-1.70025816506343 0.925047902836239
				-1.70405995363643 0.913779007018722
				-1.70760793284301 0.902427643538969
				-1.7109003161688 0.890999528150338
				-1.71393544579964 0.879500415253084
				-1.71671179345637 0.867936094996847
				-1.71922796116431 0.856312390365135
				-1.72148268195727 0.844635154243278
				-1.72347482051542 0.832910266471322
				-1.72520337373701 0.821143630883358
				-1.72666747124342 0.809341172334753
				-1.72786637581748 0.79750883371882
				-1.72879948377462 0.785652572974381
				-1.7294663252669 0.773778360085773
				-1.72986656451953 0.761892174076777
				-1.73 0.75
				-1.73 0.743333333333333
				-1.73 0.736666666666667
				-1.73 0.73
				-1.73 0.723333333333333
				-1.73 0.716666666666667
				-1.73 0.71
				-1.73 0.703333333333333
				-1.73 0.696666666666667
				-1.73 0.69
				-1.73 0.683333333333333
				-1.73 0.676666666666667
				-1.73 0.67
				-1.73 0.663333333333333
				-1.73 0.656666666666667
				-1.73 0.65
				-1.73 0.643333333333333
				-1.73 0.636666666666667
				-1.73 0.63
				-1.73 0.623333333333333
				-1.73 0.616666666666667
				-1.73 0.61
				-1.73 0.603333333333333
				-1.73 0.596666666666667
				-1.73 0.59
				-1.73 0.583333333333333
				-1.73 0.576666666666667
				-1.73 0.57
				-1.73 0.563333333333333
				-1.73 0.556666666666667
				-1.73 0.55
				-1.73 0.543333333333333
				-1.73 0.536666666666667
				-1.73 0.53
				-1.73 0.523333333333333
				-1.73 0.516666666666667
				-1.73 0.51
				-1.73 0.503333333333333
				-1.73 0.496666666666667
				-1.73 0.49
				-1.73 0.483333333333333
				-1.73 0.476666666666667
				-1.73 0.47
				-1.73 0.463333333333333
				-1.73 0.456666666666667
				-1.73 0.45
				-1.73 0.443333333333333
				-1.73 0.436666666666667
				-1.73 0.43
				-1.73 0.423333333333333
				-1.73 0.416666666666667
				-1.73 0.41
				-1.73 0.403333333333333
				-1.73 0.396666666666667
				-1.73 0.39
				-1.73 0.383333333333333
				-1.73 0.376666666666667
				-1.73 0.37
				-1.73 0.363333333333333
				-1.73 0.356666666666667
				-1.73 0.35
				-1.73 0.343333333333333
				-1.73 0.336666666666667
				-1.73 0.33
				-1.73 0.323333333333333
				-1.73 0.316666666666667
				-1.73 0.31
				-1.73 0.303333333333333
				-1.73 0.296666666666667
				-1.73 0.29
				-1.73 0.283333333333333
				-1.73 0.276666666666667
				-1.73 0.27
				-1.73 0.263333333333333
				-1.73 0.256666666666667
				-1.73 0.25
				-1.73 0.243333333333333
				-1.73 0.236666666666667
				-1.73 0.23
				-1.73 0.223333333333333
				-1.73 0.216666666666667
				-1.73 0.21
				-1.73 0.203333333333333
				-1.73 0.196666666666667
				-1.73 0.19
				-1.73 0.183333333333333
				-1.73 0.176666666666667
				-1.73 0.17
				-1.73 0.163333333333333
				-1.73 0.156666666666667
				-1.73 0.15
				-1.73 0.143333333333333
				-1.73 0.136666666666666
				-1.73 0.13
				-1.73 0.123333333333333
				-1.73 0.116666666666666
				-1.73 0.11
				-1.73 0.103333333333333
				-1.73 0.0966666666666667
				-1.73 0.0900000000000001
				-1.73 0.0833333333333333
				-1.73 0.0766666666666667
				-1.73 0.0700000000000001
				-1.73 0.0633333333333332
				-1.73 0.0566666666666666
				-1.73 0.05
				-1.73 0.0433333333333332
				-1.73 0.0366666666666666
				-1.73 0.03
				-1.73 0.0233333333333332
				-1.73 0.0166666666666666
				-1.73 0.01
				-1.73 0.00333333333333319
				-1.73 -0.00333333333333341
				-1.73 -0.01
				-1.73 -0.0166666666666668
				-1.73 -0.0233333333333334
				-1.73 -0.03
				-1.73 -0.0366666666666668
				-1.73 -0.0433333333333332
				-1.73 -0.05
				-1.73 -0.0566666666666668
				-1.73 -0.0633333333333334
				-1.73 -0.0700000000000001
				-1.73 -0.0766666666666668
				-1.73 -0.0833333333333334
				-1.73 -0.0900000000000001
				-1.73 -0.0966666666666667
				-1.73 -0.103333333333333
				-1.73 -0.11
				-1.73 -0.116666666666667
				-1.73 -0.123333333333333
				-1.73 -0.13
				-1.73 -0.136666666666667
				-1.73 -0.143333333333333
				-1.73 -0.15
				-1.73 -0.156666666666667
				-1.73 -0.163333333333333
				-1.73 -0.17
				-1.73 -0.176666666666667
				-1.73 -0.183333333333333
				-1.73 -0.19
				-1.73 -0.196666666666667
				-1.73 -0.203333333333333
				-1.73 -0.21
				-1.73 -0.216666666666667
				-1.73 -0.223333333333333
				-1.73 -0.23
				-1.73 -0.236666666666667
				-1.73 -0.243333333333333
				-1.73 -0.25
				-1.73 -0.256666666666667
				-1.73 -0.263333333333333
				-1.73 -0.27
				-1.73 -0.276666666666667
				-1.73 -0.283333333333333
				-1.73 -0.29
				-1.73 -0.296666666666667
				-1.73 -0.303333333333333
				-1.73 -0.31
				-1.73 -0.316666666666667
				-1.73 -0.323333333333333
				-1.73 -0.33
				-1.73 -0.336666666666667
				-1.73 -0.343333333333333
				-1.73 -0.35
				-1.73 -0.356666666666667
				-1.73 -0.363333333333334
				-1.73 -0.37
				-1.73 -0.376666666666667
				-1.73 -0.383333333333333
				-1.73 -0.39
				-1.73 -0.396666666666667
				-1.73 -0.403333333333333
				-1.73 -0.41
				-1.73 -0.416666666666667
				-1.73 -0.423333333333333
				-1.73 -0.43
				-1.73 -0.436666666666667
				-1.73 -0.443333333333333
				-1.73 -0.45
				-1.73 -0.456666666666667
				-1.73 -0.463333333333333
				-1.73 -0.47
				-1.73 -0.476666666666667
				-1.73 -0.483333333333333
				-1.73 -0.49
				-1.73 -0.496666666666667
				-1.73 -0.503333333333333
				-1.73 -0.51
				-1.73 -0.516666666666667
				-1.73 -0.523333333333333
				-1.73 -0.53
				-1.73 -0.536666666666667
				-1.73 -0.543333333333333
				-1.73 -0.55
				-1.73 -0.556666666666667
				-1.73 -0.563333333333333
				-1.73 -0.57
				-1.73 -0.576666666666667
				-1.73 -0.583333333333333
				-1.73 -0.59
				-1.73 -0.596666666666667
				-1.73 -0.603333333333333
				-1.73 -0.61
				-1.73 -0.616666666666667
				-1.73 -0.623333333333334
				-1.73 -0.63
				-1.73 -0.636666666666667
				-1.73 -0.643333333333333
				-1.73 -0.65
				-1.73 -0.656666666666667
				-1.73 -0.663333333333333
				-1.73 -0.67
				-1.73 -0.676666666666667
				-1.73 -0.683333333333333
				-1.73 -0.69
				-1.73 -0.696666666666667
				-1.73 -0.703333333333333
				-1.73 -0.71
				-1.73 -0.716666666666667
				-1.73 -0.723333333333333
				-1.73 -0.73
				-1.73 -0.736666666666667
				-1.73 -0.743333333333333
				-1.73 -0.75
				-1.72986656451953 -0.761892174076777
				-1.7294663252669 -0.773778360085773
				-1.72879948377462 -0.785652572974381
				-1.72786637581748 -0.79750883371882
				-1.72666747124342 -0.809341172334753
				-1.72520337373701 -0.821143630883357
				-1.72347482051542 -0.832910266471322
				-1.72148268195727 -0.844635154243277
				-1.71922796116431 -0.856312390365135
				-1.71671179345637 -0.867936094996847
				-1.71393544579964 -0.879500415253084
				-1.7109003161688 -0.890999528150338
				-1.70760793284301 -0.902427643538969
				-1.70405995363643 -0.913779007018722
				-1.70025816506343 -0.925047902836239
				-1.69620448143906 -0.936228656763112
				-1.69190094391509 -0.947315638953031
				-1.68734971945227 -0.95830326677658
				-1.68255309972917 -0.969186007632256
				-1.67751349998828 -0.979958381732306
				-1.67223345781983 -0.99061496486196
				-1.66671563188407 -1.00115039111069
				-1.66096280057252 -1.0115593555741
				-1.65497786060899 -1.02183661702513
				-1.64876382559099 -1.03197700055313
				-1.64232382447229 -1.04197540016961
				-1.63566109998739 -1.05182678137928
				-1.62877900701872 -1.06152618371501
				-1.62168101090734 -1.07106872323563
				-1.61437068570806 -1.08044959498513
				-1.60685171238975 -1.08966407541206
				-1.59912787698191 -1.09870752474805
				-1.59120306866829 -1.107575389344
				-1.58308127782852 -1.11626320396304
				-1.57476659402887 -1.12476659402887
				-1.56626320396304 -1.13308127782852
				-1.557575389344 -1.14120306866829
				-1.54870752474805 -1.14912787698191
				-1.53966407541206 -1.15685171238975
				-1.53044959498513 -1.16437068570806
				-1.52106872323563 -1.17168101090734
				-1.51152618371501 -1.17877900701872
				-1.50182678137928 -1.18566109998739
				-1.49197540016961 -1.19232382447229
				-1.48197700055313 -1.19876382559099
				-1.47183661702513 -1.20497786060899
				-1.4615593555741 -1.21096280057252
				-1.45115039111069 -1.21671563188407
				-1.44061496486196 -1.22223345781983
				-1.42995838173231 -1.22751349998828
				-1.41918600763226 -1.23255309972917
				-1.40830326677658 -1.23734971945227
				-1.39731563895303 -1.24190094391509
				-1.38622865676311 -1.24620448143906
				-1.37504790283624 -1.25025816506343
				-1.36377900701872 -1.25405995363643
				-1.35242764353897 -1.25760793284301
				-1.34099952815034 -1.2609003161688
				-1.32950041525308 -1.26393544579964
				-1.31793609499685 -1.26671179345637
				-1.30631239036513 -1.26922796116431
				-1.29463515424328 -1.27148268195727
				-1.28291026647132 -1.27347482051542
				-1.27114363088336 -1.27520337373701
				-1.25934117233475 -1.27666747124342
				-1.24750883371882 -1.27786637581748
				-1.23565257297438 -1.27879948377462
				-1.22377836008577 -1.2794663252669
				-1.21189217407678 -1.27986656451953
				-1.2 -1.28
				-1.19331683168317 -1.28
				-1.18663366336634 -1.28
				-1.1799504950495 -1.28
				-1.17326732673267 -1.28
				-1.16658415841584 -1.28
				-1.15990099009901 -1.28
				-1.15321782178218 -1.28
				-1.14653465346535 -1.28
				-1.13985148514851 -1.28
				-1.13316831683168 -1.28
				-1.12648514851485 -1.28
				-1.11980198019802 -1.28
				-1.11311881188119 -1.28
				-1.10643564356436 -1.28
				-1.09975247524752 -1.28
				-1.09306930693069 -1.28
				-1.08638613861386 -1.28
				-1.07970297029703 -1.28
				-1.0730198019802 -1.28
				-1.06633663366337 -1.28
				-1.05965346534653 -1.28
				-1.0529702970297 -1.28
				-1.04628712871287 -1.28
				-1.03960396039604 -1.28
				-1.03292079207921 -1.28
				-1.02623762376238 -1.28
				-1.01955445544554 -1.28
				-1.01287128712871 -1.28
				-1.00618811881188 -1.28
				-0.99950495049505 -1.28
				-0.992821782178218 -1.28
				-0.986138613861386 -1.28
				-0.979455445544554 -1.28
				-0.972772277227723 -1.28
				-0.966089108910891 -1.28
				-0.959405940594059 -1.28
				-0.952722772277228 -1.28
				-0.946039603960396 -1.28
				-0.939356435643564 -1.28
				-0.932673267326733 -1.28
				-0.925990099009901 -1.28
				-0.919306930693069 -1.28
				-0.912623762376238 -1.28
				-0.905940594059406 -1.28
				-0.899257425742574 -1.28
				-0.892574257425743 -1.28
				-0.885891089108911 -1.28
				-0.879207920792079 -1.28
				-0.872524752475248 -1.28
				-0.865841584158416 -1.28
				-0.859158415841584 -1.28
				-0.852475247524752 -1.28
				-0.845792079207921 -1.28
				-0.839108910891089 -1.28
				-0.832425742574257 -1.28
				-0.825742574257426 -1.28
				-0.819059405940594 -1.28
				-0.812376237623762 -1.28
				-0.805693069306931 -1.28
				-0.799009900990099 -1.28
				-0.792326732673267 -1.28
				-0.785643564356436 -1.28
				-0.778960396039604 -1.28
				-0.772277227722772 -1.28
				-0.765594059405941 -1.28
				-0.758910891089109 -1.28
				-0.752227722772277 -1.28
				-0.745544554455446 -1.28
				-0.738861386138614 -1.28
				-0.732178217821782 -1.28
				-0.725495049504951 -1.28
				-0.718811881188119 -1.28
				-0.712128712871287 -1.28
				-0.705445544554455 -1.28
				-0.698762376237624 -1.28
				-0.692079207920792 -1.28
				-0.68539603960396 -1.28
				-0.678712871287129 -1.28
				-0.672029702970297 -1.28
				-0.665346534653465 -1.28
				-0.658663366336634 -1.28
				-0.651980198019802 -1.28
				-0.64529702970297 -1.28
				-0.638613861386139 -1.28
				-0.631930693069307 -1.28
				-0.625247524752475 -1.28
				-0.618564356435644 -1.28
				-0.611881188118812 -1.28
				-0.60519801980198 -1.28
				-0.598514851485149 -1.28
				-0.591831683168317 -1.28
				-0.585148514851485 -1.28
				-0.578465346534654 -1.28
				-0.571782178217822 -1.28
				-0.56509900990099 -1.28
				-0.558415841584158 -1.28
				-0.551732673267327 -1.28
				-0.545049504950495 -1.28
				-0.538366336633663 -1.28
				-0.531683168316832 -1.28
				-0.525 -1.28
				-0.518316831683168 -1.28
				-0.511633663366337 -1.28
				-0.504950495049505 -1.28
				-0.498267326732673 -1.28
				-0.491584158415842 -1.28
				-0.48490099009901 -1.28
				-0.478217821782178 -1.28
				-0.471534653465347 -1.28
				-0.464851485148515 -1.28
				-0.458168316831683 -1.28
				-0.451485148514852 -1.28
				-0.44480198019802 -1.28
				-0.438118811881188 -1.28
				-0.431435643564356 -1.28
				-0.424752475247525 -1.28
				-0.418069306930693 -1.28
				-0.411386138613861 -1.28
				-0.40470297029703 -1.28
				-0.398019801980198 -1.28
				-0.391336633663366 -1.28
				-0.384653465346535 -1.28
				-0.377970297029703 -1.28
				-0.371287128712871 -1.28
				-0.36460396039604 -1.28
				-0.357920792079208 -1.28
				-0.351237623762376 -1.28
				-0.344554455445545 -1.28
				-0.337871287128713 -1.28
				-0.331188118811881 -1.28
				-0.32450495049505 -1.28
				-0.317821782178218 -1.28
				-0.311138613861386 -1.28
				-0.304455445544555 -1.28
				-0.297772277227723 -1.28
				-0.291089108910891 -1.28
				-0.28440594059406 -1.28
				-0.277722772277228 -1.28
				-0.271039603960396 -1.28
				-0.264356435643564 -1.28
				-0.257673267326733 -1.28
				-0.250990099009901 -1.28
				-0.244306930693069 -1.28
				-0.237623762376238 -1.28
				-0.230940594059406 -1.28
				-0.224257425742574 -1.28
				-0.217574257425743 -1.28
				-0.210891089108911 -1.28
				-0.204207920792079 -1.28
				-0.197524752475248 -1.28
				-0.190841584158416 -1.28
				-0.184158415841584 -1.28
				-0.177475247524753 -1.28
				-0.170792079207921 -1.28
				-0.164108910891089 -1.28
				-0.157425742574258 -1.28
				-0.150742574257426 -1.28
				-0.144059405940594 -1.28
				-0.137376237623762 -1.28
				-0.130693069306931 -1.28
				-0.124009900990099 -1.28
				-0.117326732673267 -1.28
				-0.110643564356436 -1.28
				-0.103960396039604 -1.28
				-0.0972772277227725 -1.28
				-0.0905940594059407 -1.28
				-0.0839108910891091 -1.28
				-0.0772277227722773 -1.28
				-0.0705445544554457 -1.28
				-0.0638613861386139 -1.28
				-0.0571782178217823 -1.28
				-0.0504950495049505 -1.28
				-0.043811881188119 -1.28
				-0.0371287128712872 -1.28
				-0.0304455445544556 -1.28
				-0.023762376237624 -1.28
				-0.0170792079207922 -1.28
				-0.0103960396039606 -1.28
				-0.00371287128712883 -1.28
				0.00297029702970275 -1.28
				0.00965346534653455 -1.28
				0.0163366336633661 -1.28
				0.0230198019801979 -1.28
				0.0297029702970295 -1.28
				0.0363861386138613 -1.28
				0.0430693069306929 -1.28
				0.0497524752475247 -1.28
				0.0564356435643563 -1.28
				0.0631188118811881 -1.28
				0.0698019801980196 -1.28
				0.0764851485148514 -1.28
				0.083168316831683 -1.28
				0.0898514851485146 -1.28
				0.0965346534653464 -1.28
				0.103217821782178 -1.28
				0.10990099009901 -1.28
				0.116584158415841 -1.28
				0.123267326732673 -1.28
				0.129950495049505 -1.28
				0.136633663366337 -1.28
				0.143316831683168 -1.28
				0.15 -1.28
				0.156687898089172 -1.28
				0.163375796178344 -1.28
				0.170063694267516 -1.28
				0.176751592356688 -1.28
				0.18343949044586 -1.28
				0.190127388535032 -1.28
				0.196815286624204 -1.28
				0.203503184713376 -1.28
				0.210191082802548 -1.28
				0.21687898089172 -1.28
				0.223566878980892 -1.28
				0.230254777070064 -1.28
				0.236942675159236 -1.28
				0.243630573248408 -1.28
				0.25031847133758 -1.28
				0.257006369426751 -1.28
				0.263694267515924 -1.28
				0.270382165605095 -1.28
				0.277070063694267 -1.28
				0.283757961783439 -1.28
				0.290445859872611 -1.28
				0.297133757961783 -1.28
				0.303821656050955 -1.28
				0.310509554140127 -1.28
				0.317197452229299 -1.28
				0.323885350318471 -1.28
				0.330573248407643 -1.28
				0.337261146496815 -1.28
				0.343949044585987 -1.28
				0.350636942675159 -1.28
				0.357324840764331 -1.28
				0.364012738853503 -1.28
				0.370700636942675 -1.28
				0.377388535031847 -1.28
				0.384076433121019 -1.28
				0.390764331210191 -1.28
				0.397452229299363 -1.28
				0.404140127388535 -1.28
				0.410828025477707 -1.28
				0.417515923566879 -1.28
				0.424203821656051 -1.28
				0.430891719745223 -1.28
				0.437579617834395 -1.28
				0.444267515923567 -1.28
				0.450955414012739 -1.28
				0.457643312101911 -1.28
				0.464331210191083 -1.28
				0.471019108280255 -1.28
				0.477707006369427 -1.28
				0.484394904458599 -1.28
				0.491082802547771 -1.28
				0.497770700636943 -1.28
				0.504458598726115 -1.28
				0.511146496815287 -1.28
				0.517834394904459 -1.28
				0.524522292993631 -1.28
				0.531210191082802 -1.28
				0.537898089171974 -1.28
				0.544585987261146 -1.28
				0.551273885350318 -1.28
				0.55796178343949 -1.28
				0.564649681528662 -1.28
				0.571337579617834 -1.28
				0.578025477707006 -1.28
				0.584713375796178 -1.28
				0.59140127388535 -1.28
				0.598089171974522 -1.28
				0.604777070063694 -1.28
				0.611464968152866 -1.28
				0.618152866242038 -1.28
				0.62484076433121 -1.28
				0.631528662420382 -1.28
				0.638216560509554 -1.28
				0.644904458598726 -1.28
				0.651592356687898 -1.28
				0.65828025477707 -1.28
				0.664968152866242 -1.28
				0.671656050955414 -1.28
				0.678343949044586 -1.28
				0.685031847133758 -1.28
				0.69171974522293 -1.28
				0.698407643312102 -1.28
				0.705095541401274 -1.28
				0.711783439490446 -1.28
				0.718471337579618 -1.28
				0.72515923566879 -1.28
				0.731847133757962 -1.28
				0.738535031847134 -1.28
				0.745222929936306 -1.28
				0.751910828025478 -1.28
				0.75859872611465 -1.28
				0.765286624203822 -1.28
				0.771974522292994 -1.28
				0.778662420382165 -1.28
				0.785350318471338 -1.28
				0.79203821656051 -1.28
				0.798726114649681 -1.28
				0.805414012738853 -1.28
				0.812101910828025 -1.28
				0.818789808917197 -1.28
				0.825477707006369 -1.28
				0.832165605095541 -1.28
				0.838853503184713 -1.28
				0.845541401273885 -1.28
				0.852229299363057 -1.28
				0.858917197452229 -1.28
				0.865605095541401 -1.28
				0.872292993630573 -1.28
				0.878980891719745 -1.28
				0.885668789808917 -1.28
				0.892356687898089 -1.28
				0.899044585987261 -1.28
				0.905732484076433 -1.28
				0.912420382165605 -1.28
				0.919108280254777 -1.28
				0.925796178343949 -1.28
				0.932484076433121 -1.28
				0.939171974522293 -1.28
				0.945859872611465 -1.28
				0.952547770700637 -1.28
				0.959235668789809 -1.28
				0.965923566878981 -1.28
				0.972611464968153 -1.28
				0.979299363057325 -1.28
				0.985987261146497 -1.28
				0.992675159235669 -1.28
				0.999363057324841 -1.28
				1.00605095541401 -1.28
				1.01273885350318 -1.28
				1.01942675159236 -1.28
				1.02611464968153 -1.28
				1.0328025477707 -1.28
				1.03949044585987 -1.28
				1.04617834394904 -1.28
				1.05286624203822 -1.28
				1.05955414012739 -1.28
				1.06624203821656 -1.28
				1.07292993630573 -1.28
				1.0796178343949 -1.28
				1.08630573248408 -1.28
				1.09299363057325 -1.28
				1.09968152866242 -1.28
				1.10636942675159 -1.28
				1.11305732484076 -1.28
				1.11974522292994 -1.28
				1.12643312101911 -1.28
				1.13312101910828 -1.28
				1.13980891719745 -1.28
				1.14649681528662 -1.28
				1.1531847133758 -1.28
				1.15987261146497 -1.28
				1.16656050955414 -1.28
				1.17324840764331 -1.28
				1.17993630573248 -1.28
				1.18662420382166 -1.28
				1.19331210191083 -1.28
				1.2 -1.28
				1.21189217407678 -1.27986656451953
				1.22377836008577 -1.2794663252669
				1.23565257297438 -1.27879948377462
				1.24750883371882 -1.27786637581748
				1.25934117233475 -1.27666747124342
				1.27114363088336 -1.27520337373701
				1.28291026647132 -1.27347482051542
				1.29463515424328 -1.27148268195727
				1.30631239036513 -1.26922796116431
				1.31793609499685 -1.26671179345637
				1.32950041525308 -1.26393544579964
				1.34099952815034 -1.2609003161688
				1.35242764353897 -1.25760793284301
				1.36377900701872 -1.25405995363643
				1.37504790283624 -1.25025816506343
				1.38622865676311 -1.24620448143906
				1.39731563895303 -1.24190094391509
				1.40830326677658 -1.23734971945227
				1.41918600763226 -1.23255309972917
				1.42995838173231 -1.22751349998828
				1.44061496486196 -1.22223345781983
				1.45115039111069 -1.21671563188407
				1.4615593555741 -1.21096280057252
				1.47183661702513 -1.20497786060899
				1.48197700055313 -1.19876382559099
				1.49197540016961 -1.19232382447229
				1.50182678137928 -1.18566109998739
				1.51152618371501 -1.17877900701872
				1.52106872323563 -1.17168101090734
				1.53044959498513 -1.16437068570806
				1.53966407541206 -1.15685171238975
				1.54870752474805 -1.14912787698191
				1.557575389344 -1.14120306866829
				1.56626320396304 -1.13308127782852
				1.57476659402887 -1.12476659402887
				1.58308127782852 -1.11626320396304
				1.59120306866829 -1.107575389344
				1.59912787698191 -1.09870752474805
				1.60685171238975 -1.08966407541206
				1.61437068570806 -1.08044959498513
				1.62168101090734 -1.07106872323563
				1.62877900701872 -1.06152618371501
				1.63566109998739 -1.05182678137928
				1.64232382447229 -1.04197540016961
				1.64876382559099 -1.03197700055313
				1.65497786060899 -1.02183661702513
				1.66096280057252 -1.0115593555741
				1.66671563188407 -1.00115039111069
				1.67223345781983 -0.99061496486196
				1.67751349998828 -0.979958381732306
				1.68255309972917 -0.969186007632256
				1.68734971945227 -0.95830326677658
				1.69190094391509 -0.947315638953031
				1.69620448143906 -0.936228656763112
				1.70025816506343 -0.925047902836239
				1.70405995363643 -0.913779007018722
				1.70760793284301 -0.902427643538969
				1.7109003161688 -0.890999528150338
				1.71393544579964 -0.879500415253084
				1.71671179345637 -0.867936094996847
				1.71922796116431 -0.856312390365135
				1.72148268195727 -0.844635154243278
				1.72347482051542 -0.832910266471322
				1.72520337373701 -0.821143630883357
				1.72666747124342 -0.809341172334753
				1.72786637581748 -0.79750883371882
				1.72879948377462 -0.785652572974381
				1.7294663252669 -0.773778360085773
				1.72986656451953 -0.761892174076777
				1.73 -0.75
				1.73 -0.743333333333333
				1.73 -0.736666666666667
				1.73 -0.73
				1.73 -0.723333333333333
				1.73 -0.716666666666667
				1.73 -0.71
				1.73 -0.703333333333333
				1.73 -0.696666666666667
				1.73 -0.69
				1.73 -0.683333333333333
				1.73 -0.676666666666667
				1.73 -0.67
				1.73 -0.663333333333333
				1.73 -0.656666666666667
				1.73 -0.65
				1.73 -0.643333333333333
				1.73 -0.636666666666667
				1.73 -0.63
				1.73 -0.623333333333333
				1.73 -0.616666666666667
				1.73 -0.61
				1.73 -0.603333333333333
				1.73 -0.596666666666667
				1.73 -0.59
				1.73 -0.583333333333333
				1.73 -0.576666666666667
				1.73 -0.57
				1.73 -0.563333333333333
				1.73 -0.556666666666667
				1.73 -0.55
				1.73 -0.543333333333333
				1.73 -0.536666666666667
				1.73 -0.53
				1.73 -0.523333333333333
				1.73 -0.516666666666667
				1.73 -0.51
				1.73 -0.503333333333333
				1.73 -0.496666666666667
				1.73 -0.49
				1.73 -0.483333333333333
				1.73 -0.476666666666667
				1.73 -0.47
				1.73 -0.463333333333333
				1.73 -0.456666666666667
				1.73 -0.45
				1.73 -0.443333333333333
				1.73 -0.436666666666667
				1.73 -0.43
				1.73 -0.423333333333333
				1.73 -0.416666666666667
				1.73 -0.41
				1.73 -0.403333333333333
				1.73 -0.396666666666667
				1.73 -0.39
				1.73 -0.383333333333333
				1.73 -0.376666666666667
				1.73 -0.37
				1.73 -0.363333333333333
				1.73 -0.356666666666667
				1.73 -0.35
				1.73 -0.343333333333333
				1.73 -0.336666666666667
				1.73 -0.33
				1.73 -0.323333333333333
				1.73 -0.316666666666667
				1.73 -0.31
				1.73 -0.303333333333333
				1.73 -0.296666666666667
				1.73 -0.29
				1.73 -0.283333333333333
				1.73 -0.276666666666667
				1.73 -0.27
				1.73 -0.263333333333333
				1.73 -0.256666666666667
				1.73 -0.25
				1.73 -0.243333333333333
				1.73 -0.236666666666667
				1.73 -0.23
				1.73 -0.223333333333333
				1.73 -0.216666666666667
				1.73 -0.21
				1.73 -0.203333333333333
				1.73 -0.196666666666667
				1.73 -0.19
				1.73 -0.183333333333333
				1.73 -0.176666666666667
				1.73 -0.17
				1.73 -0.163333333333333
				1.73 -0.156666666666667
				1.73 -0.15
				1.73 -0.143333333333333
				1.73 -0.136666666666667
				1.73 -0.13
				1.73 -0.123333333333333
				1.73 -0.116666666666667
				1.73 -0.11
				1.73 -0.103333333333333
				1.73 -0.0966666666666667
				1.73 -0.0900000000000001
				1.73 -0.0833333333333333
				1.73 -0.0766666666666667
				1.73 -0.0700000000000001
				1.73 -0.0633333333333332
				1.73 -0.0566666666666666
				1.73 -0.05
				1.73 -0.0433333333333334
				1.73 -0.0366666666666666
				1.73 -0.03
				1.73 -0.0233333333333334
				1.73 -0.0166666666666666
				1.73 -0.01
				1.73 -0.00333333333333341
				1.73 0.00333333333333341
				1.73 0.01
				1.73 0.0166666666666666
				1.73 0.0233333333333334
				1.73 0.03
				1.73 0.0366666666666666
				1.73 0.0433333333333332
				1.73 0.05
				1.73 0.0566666666666666
				1.73 0.0633333333333332
				1.73 0.0700000000000001
				1.73 0.0766666666666667
				1.73 0.0833333333333333
				1.73 0.0900000000000001
				1.73 0.0966666666666667
				1.73 0.103333333333333
				1.73 0.11
				1.73 0.116666666666667
				1.73 0.123333333333333
				1.73 0.13
				1.73 0.136666666666667
				1.73 0.143333333333333
				1.73 0.15
				1.73 0.156666666666667
				1.73 0.163333333333333
				1.73 0.17
				1.73 0.176666666666667
				1.73 0.183333333333333
				1.73 0.19
				1.73 0.196666666666667
				1.73 0.203333333333333
				1.73 0.21
				1.73 0.216666666666667
				1.73 0.223333333333333
				1.73 0.23
				1.73 0.236666666666667
				1.73 0.243333333333333
				1.73 0.25
				1.73 0.256666666666667
				1.73 0.263333333333333
				1.73 0.27
				1.73 0.276666666666667
				1.73 0.283333333333333
				1.73 0.29
				1.73 0.296666666666667
				1.73 0.303333333333333
				1.73 0.31
				1.73 0.316666666666667
				1.73 0.323333333333333
				1.73 0.33
				1.73 0.336666666666667
				1.73 0.343333333333333
				1.73 0.35
				1.73 0.356666666666667
				1.73 0.363333333333334
				1.73 0.37
				1.73 0.376666666666667
				1.73 0.383333333333333
				1.73 0.39
				1.73 0.396666666666667
				1.73 0.403333333333333
				1.73 0.41
				1.73 0.416666666666667
				1.73 0.423333333333333
				1.73 0.43
				1.73 0.436666666666667
				1.73 0.443333333333333
				1.73 0.45
				1.73 0.456666666666667
				1.73 0.463333333333333
				1.73 0.47
				1.73 0.476666666666667
				1.73 0.483333333333333
				1.73 0.49
				1.73 0.496666666666667
				1.73 0.503333333333333
				1.73 0.51
				1.73 0.516666666666667
				1.73 0.523333333333333
				1.73 0.53
				1.73 0.536666666666667
				1.73 0.543333333333333
				1.73 0.55
				1.73 0.556666666666667
				1.73 0.563333333333333
				1.73 0.57
				1.73 0.576666666666667
				1.73 0.583333333333333
				1.73 0.59
				1.73 0.596666666666667
				1.73 0.603333333333333
				1.73 0.61
				1.73 0.616666666666667
				1.73 0.623333333333334
				1.73 0.63
				1.73 0.636666666666667
				1.73 0.643333333333333
				1.73 0.65
				1.73 0.656666666666667
				1.73 0.663333333333333
				1.73 0.67
				1.73 0.676666666666667
				1.73 0.683333333333333
				1.73 0.69
				1.73 0.696666666666667
				1.73 0.703333333333333
				1.73 0.71
				1.73 0.716666666666667
				1.73 0.723333333333333
				1.73 0.73
				1.73 0.736666666666667
				1.73 0.743333333333333
				1.73 0.75
				1.72986656451953 0.761892174076777
				1.7294663252669 0.773778360085773
				1.72879948377462 0.785652572974381
				1.72786637581748 0.79750883371882
				1.72666747124342 0.809341172334753
				1.72520337373701 0.821143630883357
				1.72347482051542 0.832910266471322
				1.72148268195727 0.844635154243278
				1.71922796116431 0.856312390365135
				1.71671179345637 0.867936094996847
				1.71393544579964 0.879500415253084
				1.7109003161688 0.890999528150338
				1.70760793284301 0.902427643538969
				1.70405995363643 0.913779007018722
				1.70025816506343 0.925047902836239
				1.69620448143906 0.936228656763112
				1.69190094391509 0.947315638953031
				1.68734971945227 0.958303266776579
				1.68255309972917 0.969186007632256
				1.67751349998828 0.979958381732306
				1.67223345781983 0.99061496486196
				1.66671563188407 1.00115039111069
				1.66096280057252 1.0115593555741
				1.65497786060899 1.02183661702513
				1.64876382559099 1.03197700055313
				1.64232382447229 1.04197540016961
				1.63566109998739 1.05182678137928
				1.62877900701872 1.06152618371501
				1.62168101090734 1.07106872323563
				1.61437068570806 1.08044959498513
				1.60685171238975 1.08966407541206
				1.59912787698191 1.09870752474805
				1.59120306866829 1.107575389344
				1.58308127782852 1.11626320396304
				1.57476659402887 1.12476659402887
				1.56626320396304 1.13308127782852
				1.557575389344 1.14120306866829
				1.54870752474805 1.14912787698191
				1.53966407541206 1.15685171238975
				1.53044959498513 1.16437068570806
				1.52106872323563 1.17168101090734
				1.51152618371501 1.17877900701872
				1.50182678137928 1.18566109998739
				1.49197540016961 1.19232382447229
				1.48197700055313 1.19876382559099
				1.47183661702513 1.20497786060899
				1.4615593555741 1.21096280057252
				1.45115039111069 1.21671563188407
				1.44061496486196 1.22223345781984
				1.42995838173231 1.22751349998828
				1.41918600763226 1.23255309972917
				1.40830326677658 1.23734971945227
				1.39731563895303 1.24190094391509
				1.38622865676311 1.24620448143906
				1.37504790283624 1.25025816506343
				1.36377900701872 1.25405995363643
				1.35242764353897 1.25760793284301
				1.34099952815034 1.2609003161688
				1.32950041525308 1.26393544579964
				1.31793609499685 1.26671179345637
				1.30631239036513 1.26922796116431
				1.29463515424328 1.27148268195727
				1.28291026647132 1.27347482051542
				1.27114363088336 1.27520337373701
				1.25934117233475 1.27666747124342
				1.24750883371882 1.27786637581748
				1.23565257297438 1.27879948377462
				1.22377836008577 1.2794663252669
				1.21189217407678 1.27986656451953
				1.2 1.28
				1.19333333333333 1.28
				1.18666666666667 1.28
				1.18 1.28
				1.17333333333333 1.28
				1.16666666666667 1.28
				1.16 1.28
				1.15333333333333 1.28
				1.14666666666667 1.28
				1.14 1.28
				1.13333333333333 1.28
				1.12666666666667 1.28
				1.12 1.28
				1.11333333333333 1.28
				1.10666666666667 1.28
				1.1 1.28
				1.09333333333333 1.28
				1.08666666666667 1.28
				1.08 1.28
				1.07333333333333 1.28
				1.06666666666667 1.28
				1.06 1.28
				1.05333333333333 1.28
				1.04666666666667 1.28
				1.04 1.28
				1.03333333333333 1.28
				1.02666666666667 1.28
				1.02 1.28
				1.01333333333333 1.28
				1.00666666666667 1.28
				1 1.28
				0.993333333333333 1.28
				0.986666666666667 1.28
				0.98 1.28
				0.973333333333333 1.28
				0.966666666666667 1.28
				0.96 1.28
				0.953333333333333 1.28
				0.946666666666667 1.28
				0.94 1.28
				0.933333333333333 1.28
				0.926666666666667 1.28
				0.92 1.28
				0.913333333333333 1.28
				0.906666666666667 1.28
				0.9 1.28
				0.888107825923223 1.27986656451953
				0.876221639914227 1.2794663252669
				0.864347427025619 1.27879948377462
				0.85249116628118 1.27786637581748
				0.840658827665247 1.27666747124342
				0.828856369116643 1.27520337373701
				0.817089733528678 1.27347482051542
				0.805364845756723 1.27148268195727
				0.793687609634865 1.26922796116431
				0.782063905003153 1.26671179345637
				0.770499584746916 1.26393544579964
				0.759000471849662 1.2609003161688
				0.747572356461031 1.25760793284301
				0.736220992981278 1.25405995363643
				0.724952097163761 1.25025816506343
				0.713771343236888 1.24620448143906
				0.702684361046969 1.24190094391509
				0.691696733223421 1.23734971945227
				0.680813992367744 1.23255309972917
				0.670041618267694 1.22751349998828
				0.65938503513804 1.22223345781984
				0.648849608889311 1.21671563188407
				0.638440644425896 1.21096280057252
				0.62816338297487 1.20497786060899
				0.618022999446872 1.19876382559099
				0.608024599830386 1.19232382447229
				0.59817321862072 1.18566109998739
				0.588473816284989 1.17877900701872
				0.578931276764365 1.17168101090734
				0.569550405014871 1.16437068570806
				0.560335924587937 1.15685171238975
				0.551292475251952 1.14912787698191
				0.542424610656001 1.14120306866829
				0.533736796036962 1.13308127782852
				0.52523340597113 1.12476659402887
				0.516918722171482 1.11626320396304
				0.508796931331709 1.107575389344
				0.500872123018086 1.09870752474805
				0.493148287610254 1.08966407541206
				0.485629314291944 1.08044959498513
				0.478318989092656 1.07106872323563
				0.471220992981278 1.06152618371501
				0.464338900012608 1.05182678137928
				0.45767617552771 1.04197540016961
				0.451236174409009 1.03197700055313
				0.445022139391011 1.02183661702513
				0.439037199427481 1.0115593555741
				0.433284368115929 1.00115039111069
				0.427766542180165 0.99061496486196
				0.422486500011718 0.979958381732306
				0.417446900270827 0.969186007632256
				0.412650280547731 0.95830326677658
				0.408099056084909 0.947315638953031
				0.403795518560939 0.936228656763112
				0.399741834936565 0.925047902836239
				0.395940046363569 0.913779007018722
				0.392392067156987 0.902427643538969
				0.389099683831198 0.890999528150338
				0.386064554200356 0.879500415253084
				0.383288206543633 0.867936094996847
				0.380772038835685 0.856312390365135
				0.378517318042726 0.844635154243278
				0.376525179484577 0.832910266471322
				0.374796626262994 0.821143630883358
				0.373332528756581 0.809341172334753
				0.372133624182523 0.79750883371882
				0.371200516225378 0.785652572974381
				0.370533674733103 0.773778360085773
				0.370133435480471 0.761892174076777
				0.37 0.75
				0.37 0.743333333333333
				0.37 0.736666666666667
				0.37 0.73
				0.37 0.723333333333333
				0.37 0.716666666666667
				0.37 0.71
				0.37 0.703333333333333
				0.37 0.696666666666667
				0.37 0.69
				0.37 0.683333333333333
				0.37 0.676666666666667
				0.37 0.67
				0.37 0.663333333333333
				0.37 0.656666666666667
				0.37 0.65
				0.37 0.643333333333333
				0.37 0.636666666666667
				0.37 0.63
				0.37 0.623333333333333
				0.37 0.616666666666667
				0.37 0.61
				0.37 0.603333333333333
				0.37 0.596666666666667
				0.37 0.59
				0.37 0.583333333333333
				0.37 0.576666666666667
				0.37 0.57
				0.37 0.563333333333333
				0.37 0.556666666666667
				0.37 0.55
				0.37 0.543333333333333
				0.37 0.536666666666667
				0.37 0.53
				0.37 0.523333333333333
				0.37 0.516666666666667
				0.37 0.51
				0.37 0.503333333333333
				0.37 0.496666666666667
				0.37 0.49
				0.37 0.483333333333333
				0.37 0.476666666666667
				0.37 0.47
				0.37 0.463333333333333
				0.37 0.456666666666667
				0.37 0.45
				0.37 0.443333333333333
				0.37 0.436666666666667
				0.37 0.43
				0.37 0.423333333333333
				0.37 0.416666666666667
				0.37 0.41
				0.37 0.403333333333333
				0.37 0.396666666666667
				0.37 0.39
				0.37 0.383333333333333
				0.37 0.376666666666667
				0.37 0.37
				0.37 0.363333333333333
				0.37 0.356666666666667
				0.37 0.35
				0.37 0.343333333333333
				0.37 0.336666666666667
				0.37 0.33
				0.37 0.323333333333333
				0.37 0.316666666666667
				0.37 0.31
				0.37 0.303333333333333
				0.37 0.296666666666667
				0.37 0.29
				0.37 0.283333333333333
				0.37 0.276666666666667
				0.37 0.27
				0.37 0.263333333333333
				0.37 0.256666666666667
				0.37 0.25
				0.37 0.243333333333333
				0.37 0.236666666666667
				0.37 0.23
				0.37 0.223333333333333
				0.37 0.216666666666667
				0.37 0.21
				0.37 0.203333333333333
				0.37 0.196666666666667
				0.37 0.19
				0.37 0.183333333333333
				0.37 0.176666666666667
				0.37 0.17
				0.37 0.163333333333333
				0.37 0.156666666666667
				0.37 0.15
				0.369982376445975 0.148429335499293
				0.369929514657892 0.146859461875464
				0.369841441253252 0.145291169607157
				0.369718200579667 0.143725248376759
				0.369559854692527 0.142162486672768
				0.369366483323755 0.140603671392764
				0.36913818384166 0.139049587447184
				0.368875071201904 0.137501017364095
				0.368577277889626 0.135958740895171
				0.368244953852728 0.134423534623058
				0.367878266426368 0.132896171570347
				0.36747740024871 0.131377420810333
				0.367042557167945 0.129868047079759
				0.366573956140661 0.128368810393754
				0.366071833121586 0.126880465663138
				0.365536440944782 0.125403762314306
				0.364968049196333 0.123939443911864
				0.364366944078601 0.122488247784225
				0.363733428266117 0.121050904652343
				0.363067820753169 0.119628138261771
				0.362370456693186 0.118220665018232
				0.361641687229972 0.11682919362689
				0.360881879320899 0.115454424735496
				0.36009141555213 0.114097050581586
				0.35927069394598 0.112757754643926
				0.358420127760491 0.111437211298353
				0.357540145281354 0.110136085478208
				0.356631189606246 0.108855032339527
				0.355693718421725 0.107594696931143
				0.354728203772762 0.106355713869889
				0.353735131825061 0.105138707021048
				0.352715002620253 0.10394428918422
				0.351668329824114 0.102773061784755
				0.350595640467917 0.101625614570919
				0.349497474683058 0.100502525316942
				0.348374385429081 0.0994043595320825
				0.347226938215245 0.0983316701758861
				0.34605571081578 0.0972849973797472
				0.344861292978952 0.0962648681749391
				0.343644286130111 0.0952717962272378
				0.342405303068857 0.0943062815782752
				0.341144967660473 0.0933688103937536
				0.339863914521792 0.0924598547186463
				0.338562788701647 0.0915798722395088
				0.337242245356073 0.09072930605402
				0.335902949418413 0.0899085844478693
				0.334545575264504 0.0891181206791012
				0.33317080637311 0.0883583127700282
				0.331779334981768 0.0876295433068142
				0.330371861738229 0.0869321792468305
				0.328949095347656 0.0862665717338828
				0.327511752215775 0.0856330559213984
				0.326060556088136 0.0850319508036672
				0.324596237685694 0.0844635590552183
				0.323119534336862 0.0839281668784142
				0.321631189606246 0.0834260438593392
				0.320131952920241 0.0829574428320549
				0.318622579189667 0.0825225997512903
				0.317103828429653 0.0821217335736319
				0.315576465376942 0.0817550461472722
				0.314041259104829 0.0814227221103734
				0.312498982635904 0.0811249287980959
				0.310950412552816 0.0808618161583402
				0.309396328607236 0.0806335166762445
				0.307837513327231 0.0804401453074729
				0.30627475162324 0.0802817994203332
				0.304708830392843 0.0801585587467481
				0.303140538124536 0.0800704853421079
				0.301570664500706 0.0800176235540245
				0.3 0.0799999999999999
				0.293333333333333 0.0799999999999999
				0.286666666666667 0.0799999999999999
				0.28 0.0799999999999999
				0.273333333333333 0.0799999999999999
				0.266666666666667 0.0799999999999999
				0.26 0.0799999999999999
				0.253333333333333 0.0799999999999999
				0.246666666666667 0.0799999999999999
				0.24 0.0799999999999999
				0.233333333333333 0.0799999999999999
				0.226666666666667 0.0799999999999999
				0.22 0.0799999999999999
				0.213333333333333 0.0799999999999999
				0.206666666666667 0.0799999999999999
				0.2 0.0799999999999999
				0.193333333333333 0.0799999999999999
				0.186666666666667 0.0799999999999999
				0.18 0.0799999999999999
				0.173333333333333 0.0799999999999999
				0.166666666666667 0.0799999999999999
				0.16 0.0799999999999999
				0.153333333333333 0.0799999999999999
				0.146666666666667 0.0799999999999999
				0.14 0.0799999999999999
				0.133333333333333 0.0799999999999999
				0.126666666666667 0.0799999999999999
				0.12 0.0799999999999999
				0.113333333333333 0.0799999999999999
				0.106666666666667 0.0799999999999999
				0.0999999999999999 0.0799999999999999
				0.0933333333333332 0.0799999999999999
				0.0866666666666666 0.0799999999999999
				0.0799999999999999 0.0799999999999999
				0.0733333333333333 0.0799999999999999
				0.0666666666666666 0.0799999999999999
				0.0599999999999999 0.0799999999999999
				0.0533333333333333 0.0799999999999999
				0.0466666666666666 0.0799999999999999
				0.0399999999999999 0.0799999999999999
				0.0333333333333332 0.0799999999999999
				0.0266666666666666 0.0799999999999999
				0.0199999999999999 0.0799999999999999
				0.0133333333333333 0.0799999999999999
				0.00666666666666657 0.0799999999999999
				-9.65275635075609e-17 0.0799999999999999
				-0.00157066450070645 0.0800176235540245
				-0.00314053812453614 0.0800704853421079
				-0.00470883039284286 0.0801585587467481
				-0.00627475162324043 0.0802817994203332
				-0.00783751332723164 0.0804401453074729
				-0.00939632860723597 0.0806335166762445
				-0.0109504125528163 0.0808618161583403
				-0.0124989826359047 0.0811249287980959
				-0.0140412591048292 0.0814227221103735
				-0.0155764653769421 0.0817550461472722
				-0.0171038284296527 0.0821217335736319
				-0.0186225791896674 0.0825225997512902
				-0.0201319529202413 0.0829574428320549
				-0.0216311896062464 0.0834260438593392
				-0.0231195343368618 0.0839281668784142
				-0.0245962376856941 0.0844635590552183
				-0.0260605560881362 0.0850319508036673
				-0.0275117522157748 0.0856330559213984
				-0.0289490953476565 0.0862665717338828
				-0.0303718617382292 0.0869321792468306
				-0.0317793349817684 0.0876295433068142
				-0.0331708063731099 0.0883583127700283
				-0.0345455752645044 0.0891181206791012
				-0.0359029494184134 0.0899085844478694
				-0.0372422453560736 0.09072930605402
				-0.0385627887016473 0.0915798722395088
				-0.0398639145217917 0.0924598547186463
				-0.0411449676604732 0.0933688103937536
				-0.0424053030688575 0.0943062815782753
				-0.0436442861301114 0.0952717962272379
				-0.0448612929789518 0.0962648681749391
				-0.0460557108157799 0.0972849973797472
				-0.0472269382152453 0.0983316701758861
				-0.0483743854290806 0.0994043595320825
				-0.0494974746830584 0.100502525316942
				-0.0505956404679175 0.101625614570919
				-0.0516683298241139 0.102773061784755
				-0.0527150026202528 0.10394428918422
				-0.0537351318250608 0.105138707021048
				-0.0547282037727622 0.106355713869889
				-0.0556937184217248 0.107594696931142
				-0.0566311896062464 0.108855032339527
				-0.0575401452813537 0.110136085478208
				-0.0584201277604913 0.111437211298353
				-0.0592706939459799 0.112757754643926
				-0.0600914155521307 0.114097050581586
				-0.0608818793208987 0.115454424735496
				-0.0616416872299717 0.11682919362689
				-0.0623704566931858 0.118220665018232
				-0.0630678207531694 0.119628138261771
				-0.0637334282661172 0.121050904652344
				-0.0643669440786016 0.122488247784225
				-0.0649680491963328 0.123939443911864
				-0.0655364409447817 0.125403762314306
				-0.0660718331215858 0.126880465663138
				-0.0665739561406608 0.128368810393754
				-0.0670425571679452 0.129868047079759
				-0.0674774002487098 0.131377420810333
				-0.0678782664263681 0.132896171570347
				-0.0682449538527278 0.134423534623058
				-0.0685772778896265 0.135958740895171
				-0.0688750712019041 0.137501017364095
				-0.0691381838416597 0.139049587447184
				-0.0693664833237554 0.140603671392764
				-0.069559854692527 0.142162486672768
				-0.0697182005796669 0.14372524837676
				-0.0698414412532519 0.145291169607157
				-0.0699295146578921 0.146859461875464
				-0.0699823764459755 0.148429335499293
				-0.07 0.15
				-0.07 0.156666666666667
				-0.07 0.163333333333333
				-0.07 0.17
				-0.07 0.176666666666667
				-0.07 0.183333333333333
				-0.07 0.19
				-0.07 0.196666666666667
				-0.07 0.203333333333333
				-0.07 0.21
				-0.07 0.216666666666667
				-0.07 0.223333333333333
				-0.07 0.23
				-0.07 0.236666666666667
				-0.07 0.243333333333333
				-0.07 0.25
				-0.07 0.256666666666667
				-0.07 0.263333333333333
				-0.07 0.27
				-0.07 0.276666666666667
				-0.07 0.283333333333333
				-0.07 0.29
				-0.07 0.296666666666667
				-0.07 0.303333333333333
				-0.07 0.31
				-0.07 0.316666666666667
				-0.07 0.323333333333333
				-0.07 0.33
				-0.07 0.336666666666667
				-0.07 0.343333333333333
				-0.07 0.35
				-0.07 0.356666666666667
				-0.07 0.363333333333333
				-0.07 0.37
				-0.07 0.376666666666667
				-0.07 0.383333333333333
				-0.07 0.39
				-0.07 0.396666666666667
				-0.07 0.403333333333333
				-0.07 0.41
				-0.07 0.416666666666667
				-0.07 0.423333333333333
				-0.07 0.43
				-0.07 0.436666666666667
				-0.07 0.443333333333333
				-0.07 0.45
				-0.07 0.456666666666667
				-0.07 0.463333333333333
				-0.07 0.47
				-0.07 0.476666666666667
				-0.07 0.483333333333333
				-0.07 0.49
				-0.07 0.496666666666667
				-0.07 0.503333333333333
				-0.07 0.51
				-0.07 0.516666666666667
				-0.07 0.523333333333333
				-0.07 0.53
				-0.07 0.536666666666667
				-0.07 0.543333333333333
				-0.07 0.55
				-0.07 0.556666666666667
				-0.07 0.563333333333333
				-0.07 0.57
				-0.07 0.576666666666667
				-0.07 0.583333333333333
				-0.07 0.59
				-0.07 0.596666666666667
				-0.07 0.603333333333333
				-0.07 0.61
				-0.07 0.616666666666667
				-0.07 0.623333333333333
				-0.07 0.63
				-0.07 0.636666666666667
				-0.07 0.643333333333333
				-0.07 0.65
				-0.07 0.656666666666667
				-0.07 0.663333333333333
				-0.07 0.67
				-0.07 0.676666666666667
				-0.07 0.683333333333333
				-0.07 0.69
				-0.07 0.696666666666667
				-0.07 0.703333333333333
				-0.07 0.71
				-0.07 0.716666666666667
				-0.07 0.723333333333333
				-0.07 0.73
				-0.07 0.736666666666667
				-0.07 0.743333333333333
				-0.0700000000000001 0.75
				-0.0701334354804716 0.761892174076777
				-0.0705336747331033 0.773778360085773
				-0.0712005162253784 0.785652572974381
				-0.0721336241825234 0.79750883371882
				-0.0733325287565815 0.809341172334753
				-0.0747966262629947 0.821143630883357
				-0.0765251794845771 0.832910266471322
				-0.0785173180427264 0.844635154243278
				-0.0807720388356852 0.856312390365135
				-0.0832882065436336 0.867936094996847
				-0.0860645542003561 0.879500415253084
				-0.0890996838311978 0.890999528150338
				-0.0923920671569869 0.902427643538969
				-0.0959400463635687 0.913779007018722
				-0.0997418349365653 0.925047902836239
				-0.103795518560939 0.936228656763112
				-0.108099056084909 0.947315638953031
				-0.112650280547731 0.958303266776579
				-0.117446900270828 0.969186007632256
				-0.122486500011718 0.979958381732306
				-0.127766542180165 0.99061496486196
				-0.133284368115929 1.00115039111069
				-0.139037199427482 1.0115593555741
				-0.145022139391011 1.02183661702513
				-0.15123617440901 1.03197700055313
				-0.15767617552771 1.04197540016961
				-0.164338900012608 1.05182678137928
				-0.171220992981278 1.06152618371501
				-0.178318989092656 1.07106872323563
				-0.185629314291944 1.08044959498513
				-0.193148287610254 1.08966407541206
				-0.200872123018086 1.09870752474805
				-0.20879693133171 1.107575389344
				-0.216918722171483 1.11626320396304
				-0.22523340597113 1.12476659402887
				-0.233736796036962 1.13308127782852
				-0.242424610656001 1.14120306866829
				-0.251292475251952 1.14912787698191
				-0.260335924587937 1.15685171238975
				-0.269550405014871 1.16437068570806
				-0.278931276764365 1.17168101090734
				-0.288473816284989 1.17877900701872
				-0.29817321862072 1.18566109998739
				-0.308024599830386 1.19232382447229
				-0.318022999446872 1.19876382559099
				-0.32816338297487 1.20497786060899
				-0.338440644425896 1.21096280057252
				-0.348849608889311 1.21671563188407
				-0.35938503513804 1.22223345781984
				-0.370041618267694 1.22751349998828
				-0.380813992367744 1.23255309972917
				-0.391696733223421 1.23734971945227
				-0.402684361046969 1.24190094391509
				-0.413771343236888 1.24620448143906
				-0.424952097163761 1.25025816506343
				-0.436220992981278 1.25405995363643
				-0.447572356461031 1.25760793284301
				-0.459000471849662 1.2609003161688
				-0.470499584746916 1.26393544579964
				-0.482063905003153 1.26671179345637
				-0.493687609634865 1.26922796116431
				-0.505364845756723 1.27148268195727
				-0.517089733528678 1.27347482051542
				-0.528856369116643 1.27520337373701
				-0.540658827665247 1.27666747124342
				-0.55249116628118 1.27786637581748
				-0.564347427025619 1.27879948377462
				-0.576221639914227 1.2794663252669
				-0.588107825923223 1.27986656451953
				-0.6 1.28
				-0.606741573033708 1.28
				-0.613483146067416 1.28
				-0.620224719101124 1.28
				-0.626966292134832 1.28
				-0.633707865168539 1.28
				-0.640449438202247 1.28
				-0.647191011235955 1.28
				-0.653932584269663 1.28
				-0.660674157303371 1.28
				-0.667415730337079 1.28
				-0.674157303370787 1.28
				-0.680898876404494 1.28
				-0.687640449438202 1.28
				-0.69438202247191 1.28
				-0.701123595505618 1.28
				-0.707865168539326 1.28
				-0.714606741573034 1.28
				-0.721348314606742 1.28
				-0.728089887640449 1.28
				-0.734831460674157 1.28
				-0.741573033707865 1.28
				-0.748314606741573 1.28
				-0.755056179775281 1.28
				-0.761797752808989 1.28
				-0.768539325842697 1.28
				-0.775280898876405 1.28
				-0.782022471910112 1.28
				-0.78876404494382 1.28
				-0.795505617977528 1.28
				-0.802247191011236 1.28
				-0.808988764044944 1.28
				-0.815730337078652 1.28
				-0.82247191011236 1.28
				-0.829213483146067 1.28
				-0.835955056179775 1.28
				-0.842696629213483 1.28
				-0.849438202247191 1.28
				-0.856179775280899 1.28
				-0.862921348314607 1.28
				-0.869662921348315 1.28
				-0.876404494382022 1.28
				-0.88314606741573 1.28
				-0.889887640449438 1.28
				-0.896629213483146 1.28
				-0.903370786516854 1.28
				-0.910112359550562 1.28
				-0.91685393258427 1.28
				-0.923595505617977 1.28
				-0.930337078651685 1.28
				-0.937078651685393 1.28
				-0.943820224719101 1.28
				-0.950561797752809 1.28
				-0.957303370786517 1.28
				-0.964044943820225 1.28
				-0.970786516853932 1.28
				-0.97752808988764 1.28
				-0.984269662921348 1.28
				-0.991011235955056 1.28
				-0.997752808988764 1.28
				-1.00449438202247 1.28
				-1.01123595505618 1.28
				-1.01797752808989 1.28
				-1.0247191011236 1.28
				-1.0314606741573 1.28
				-1.03820224719101 1.28
				-1.04494382022472 1.28
				-1.05168539325843 1.28
				-1.05842696629213 1.28
				-1.06516853932584 1.28
				-1.07191011235955 1.28
				-1.07865168539326 1.28
				-1.08539325842697 1.28
				-1.09213483146067 1.28
				-1.09887640449438 1.28
				-1.10561797752809 1.28
				-1.1123595505618 1.28
				-1.11910112359551 1.28
				-1.12584269662921 1.28
				-1.13258426966292 1.28
				-1.13932584269663 1.28
				-1.14606741573034 1.28
				-1.15280898876404 1.28
				-1.15955056179775 1.28
				-1.16629213483146 1.28
				-1.17303370786517 1.28
				-1.17977528089888 1.28
				-1.18651685393258 1.28
				-1.19325842696629 1.28
				-1.2 1.28
				-1.21189217407678 1.27986656451953
				-1.22377836008577 1.2794663252669
				-1.23565257297438 1.27879948377462
				-1.24750883371882 1.27786637581748
				-1.25934117233475 1.27666747124342
				-1.27114363088336 1.27520337373701
				-1.28291026647132 1.27347482051542
				-1.29463515424328 1.27148268195727
				-1.30631239036513 1.26922796116431
				-1.31793609499685 1.26671179345637
				-1.32950041525308 1.26393544579964
				-1.34099952815034 1.2609003161688
				-1.35242764353897 1.25760793284301
				-1.36377900701872 1.25405995363643
				-1.37504790283624 1.25025816506343
				-1.38622865676311 1.24620448143906
				-1.39731563895303 1.24190094391509
				-1.40830326677658 1.23734971945227
				-1.41918600763226 1.23255309972917
				-1.42995838173231 1.22751349998828
				-1.44061496486196 1.22223345781984
				-1.45115039111069 1.21671563188407
				-1.4615593555741 1.21096280057252
				-1.47183661702513 1.20497786060899
				-1.48197700055313 1.19876382559099
				-1.49197540016961 1.19232382447229
				-1.50182678137928 1.18566109998739
				-1.51152618371501 1.17877900701872
				-1.52106872323563 1.17168101090734
				-1.53044959498513 1.16437068570806
				-1.53966407541206 1.15685171238975
				-1.54870752474805 1.14912787698191
				-1.557575389344 1.14120306866829
				-1.56626320396304 1.13308127782852
				-1.57476659402887 1.12476659402887
				-1.58308127782852 1.11626320396304
				-1.59120306866829 1.107575389344
				-1.59912787698191 1.09870752474805
				-1.60685171238975 1.08966407541206
				-1.61437068570806 1.08044959498513
				-1.62168101090734 1.07106872323563
				-1.62877900701872 1.06152618371501
				-1.63566109998739 1.05182678137928
				-1.64232382447229 1.04197540016961
				-1.64876382559099 1.03197700055313
				-1.65497786060899 1.02183661702513
				-1.66096280057252 1.0115593555741
				-1.66671563188407 1.00115039111069
				-1.67223345781983 0.99061496486196
				-1.67751349998828 0.979958381732306
				-1.68255309972917 0.969186007632256
				-1.68734971945227 0.95830326677658
				-1.69190094391509 0.947315638953031
				-1.69620448143906 0.936228656763112
				-1.70025816506343 0.925047902836239
				-1.70405995363643 0.913779007018722
				-1.70760793284301 0.902427643538969
				-1.7109003161688 0.890999528150338
				-1.71393544579964 0.879500415253084
				-1.71671179345637 0.867936094996847
				-1.71922796116431 0.856312390365135
				-1.72148268195727 0.844635154243278
				-1.72347482051542 0.832910266471322
				-1.72520337373701 0.821143630883358
				-1.72666747124342 0.809341172334753
				-1.72786637581748 0.79750883371882
				-1.72879948377462 0.785652572974381
				-1.7294663252669 0.773778360085773
				-1.72986656451953 0.761892174076777
				-1.73 0.75
				-1.73 0.743333333333333
				-1.73 0.736666666666667
				-1.73 0.73
				-1.73 0.723333333333333
				-1.73 0.716666666666667
				-1.73 0.71
				-1.73 0.703333333333333
				-1.73 0.696666666666667
				-1.73 0.69
				-1.73 0.683333333333333
				-1.73 0.676666666666667
				-1.73 0.67
				-1.73 0.663333333333333
				-1.73 0.656666666666667
				-1.73 0.65
				-1.73 0.643333333333333
				-1.73 0.636666666666667
				-1.73 0.63
				-1.73 0.623333333333333
				-1.73 0.616666666666667
				-1.73 0.61
				-1.73 0.603333333333333
				-1.73 0.596666666666667
				-1.73 0.59
				-1.73 0.583333333333333
				-1.73 0.576666666666667
				-1.73 0.57
				-1.73 0.563333333333333
				-1.73 0.556666666666667
				-1.73 0.55
				-1.73 0.543333333333333
				-1.73 0.536666666666667
				-1.73 0.53
				-1.73 0.523333333333333
				-1.73 0.516666666666667
				-1.73 0.51
				-1.73 0.503333333333333
				-1.73 0.496666666666667
				-1.73 0.49
				-1.73 0.483333333333333
				-1.73 0.476666666666667
				-1.73 0.47
				-1.73 0.463333333333333
				-1.73 0.456666666666667
				-1.73 0.45
				-1.73 0.443333333333333
				-1.73 0.436666666666667
				-1.73 0.43
				-1.73 0.423333333333333
				-1.73 0.416666666666667
				-1.73 0.41
				-1.73 0.403333333333333
				-1.73 0.396666666666667
				-1.73 0.39
				-1.73 0.383333333333333
				-1.73 0.376666666666667
				-1.73 0.37
				-1.73 0.363333333333333
				-1.73 0.356666666666667
				-1.73 0.35
				-1.73 0.343333333333333
				-1.73 0.336666666666667
				-1.73 0.33
				-1.73 0.323333333333333
				-1.73 0.316666666666667
				-1.73 0.31
				-1.73 0.303333333333333
				-1.73 0.296666666666667
				-1.73 0.29
				-1.73 0.283333333333333
				-1.73 0.276666666666667
				-1.73 0.27
				-1.73 0.263333333333333
				-1.73 0.256666666666667
				-1.73 0.25
				-1.73 0.243333333333333
				-1.73 0.236666666666667
				-1.73 0.23
				-1.73 0.223333333333333
				-1.73 0.216666666666667
				-1.73 0.21
				-1.73 0.203333333333333
				-1.73 0.196666666666667
				-1.73 0.19
				-1.73 0.183333333333333
				-1.73 0.176666666666667
				-1.73 0.17
				-1.73 0.163333333333333
				-1.73 0.156666666666667
				-1.73 0.15
				-1.73 0.143333333333333
				-1.73 0.136666666666666
				-1.73 0.13
				-1.73 0.123333333333333
				-1.73 0.116666666666666
				-1.73 0.11
				-1.73 0.103333333333333
				-1.73 0.0966666666666667
				-1.73 0.0900000000000001
				-1.73 0.0833333333333333
				-1.73 0.0766666666666667
				-1.73 0.0700000000000001
				-1.73 0.0633333333333332
				-1.73 0.0566666666666666
				-1.73 0.05
				-1.73 0.0433333333333332
				-1.73 0.0366666666666666
				-1.73 0.03
				-1.73 0.0233333333333332
				-1.73 0.0166666666666666
				-1.73 0.01
				-1.73 0.00333333333333319
				-1.73 -0.00333333333333341
				-1.73 -0.01
				-1.73 -0.0166666666666668
				-1.73 -0.0233333333333334
				-1.73 -0.03
				-1.73 -0.0366666666666668
				-1.73 -0.0433333333333332
				-1.73 -0.05
				-1.73 -0.0566666666666668
				-1.73 -0.0633333333333334
				-1.73 -0.0700000000000001
				-1.73 -0.0766666666666668
				-1.73 -0.0833333333333334
				-1.73 -0.0900000000000001
				-1.73 -0.0966666666666667
				-1.73 -0.103333333333333
				-1.73 -0.11
				-1.73 -0.116666666666667
				-1.73 -0.123333333333333
				-1.73 -0.13
				-1.73 -0.136666666666667
				-1.73 -0.143333333333333
				-1.73 -0.15
				-1.73 -0.156666666666667
				-1.73 -0.163333333333333
				-1.73 -0.17
				-1.73 -0.176666666666667
				-1.73 -0.183333333333333
				-1.73 -0.19
				-1.73 -0.196666666666667
				-1.73 -0.203333333333333
				-1.73 -0.21
				-1.73 -0.216666666666667
				-1.73 -0.223333333333333
				-1.73 -0.23
				-1.73 -0.236666666666667
				-1.73 -0.243333333333333
				-1.73 -0.25
				-1.73 -0.256666666666667
				-1.73 -0.263333333333333
				-1.73 -0.27
				-1.73 -0.276666666666667
				-1.73 -0.283333333333333
				-1.73 -0.29
				-1.73 -0.296666666666667
				-1.73 -0.303333333333333
				-1.73 -0.31
				-1.73 -0.316666666666667
				-1.73 -0.323333333333333
				-1.73 -0.33
				-1.73 -0.336666666666667
				-1.73 -0.343333333333333
				-1.73 -0.35
				-1.73 -0.356666666666667
				-1.73 -0.363333333333334
				-1.73 -0.37
				-1.73 -0.376666666666667
				-1.73 -0.383333333333333
				-1.73 -0.39
				-1.73 -0.396666666666667
				-1.73 -0.403333333333333
				-1.73 -0.41
				-1.73 -0.416666666666667
				-1.73 -0.423333333333333
				-1.73 -0.43
				-1.73 -0.436666666666667
				-1.73 -0.443333333333333
				-1.73 -0.45
				-1.73 -0.456666666666667
				-1.73 -0.463333333333333
				-1.73 -0.47
				-1.73 -0.476666666666667
				-1.73 -0.483333333333333
				-1.73 -0.49
				-1.73 -0.496666666666667
				-1.73 -0.503333333333333
				-1.73 -0.51
				-1.73 -0.516666666666667
				-1.73 -0.523333333333333
				-1.73 -0.53
				-1.73 -0.536666666666667
				-1.73 -0.543333333333333
				-1.73 -0.55
				-1.73 -0.556666666666667
				-1.73 -0.563333333333333
				-1.73 -0.57
				-1.73 -0.576666666666667
				-1.73 -0.583333333333333
				-1.73 -0.59
				-1.73 -0.596666666666667
				-1.73 -0.603333333333333
				-1.73 -0.61
				-1.73 -0.616666666666667
				-1.73 -0.623333333333334
				-1.73 -0.63
				-1.73 -0.636666666666667
				-1.73 -0.643333333333333
				-1.73 -0.65
				-1.73 -0.656666666666667
				-1.73 -0.663333333333333
				-1.73 -0.67
				-1.73 -0.676666666666667
				-1.73 -0.683333333333333
				-1.73 -0.69
				-1.73 -0.696666666666667
				-1.73 -0.703333333333333
				-1.73 -0.71
				-1.73 -0.716666666666667
				-1.73 -0.723333333333333
				-1.73 -0.73
				-1.73 -0.736666666666667
				-1.73 -0.743333333333333
				-1.73 -0.75
				-1.72986656451953 -0.761892174076777
				-1.7294663252669 -0.773778360085773
				-1.72879948377462 -0.785652572974381
				-1.72786637581748 -0.79750883371882
				-1.72666747124342 -0.809341172334753
				-1.72520337373701 -0.821143630883357
				-1.72347482051542 -0.832910266471322
				-1.72148268195727 -0.844635154243277
				-1.71922796116431 -0.856312390365135
				-1.71671179345637 -0.867936094996847
				-1.71393544579964 -0.879500415253084
				-1.7109003161688 -0.890999528150338
				-1.70760793284301 -0.902427643538969
				-1.70405995363643 -0.913779007018722
				-1.70025816506343 -0.925047902836239
				-1.69620448143906 -0.936228656763112
				-1.69190094391509 -0.947315638953031
				-1.68734971945227 -0.95830326677658
				-1.68255309972917 -0.969186007632256
				-1.67751349998828 -0.979958381732306
				-1.67223345781983 -0.99061496486196
				-1.66671563188407 -1.00115039111069
				-1.66096280057252 -1.0115593555741
				-1.65497786060899 -1.02183661702513
				-1.64876382559099 -1.03197700055313
				-1.64232382447229 -1.04197540016961
				-1.63566109998739 -1.05182678137928
				-1.62877900701872 -1.06152618371501
				-1.62168101090734 -1.07106872323563
				-1.61437068570806 -1.08044959498513
				-1.60685171238975 -1.08966407541206
				-1.59912787698191 -1.09870752474805
				-1.59120306866829 -1.107575389344
				-1.58308127782852 -1.11626320396304
				-1.57476659402887 -1.12476659402887
				-1.56626320396304 -1.13308127782852
				-1.557575389344 -1.14120306866829
				-1.54870752474805 -1.14912787698191
				-1.53966407541206 -1.15685171238975
				-1.53044959498513 -1.16437068570806
				-1.52106872323563 -1.17168101090734
				-1.51152618371501 -1.17877900701872
				-1.50182678137928 -1.18566109998739
				-1.49197540016961 -1.19232382447229
				-1.48197700055313 -1.19876382559099
				-1.47183661702513 -1.20497786060899
				-1.4615593555741 -1.21096280057252
				-1.45115039111069 -1.21671563188407
				-1.44061496486196 -1.22223345781983
				-1.42995838173231 -1.22751349998828
				-1.41918600763226 -1.23255309972917
				-1.40830326677658 -1.23734971945227
				-1.39731563895303 -1.24190094391509
				-1.38622865676311 -1.24620448143906
				-1.37504790283624 -1.25025816506343
				-1.36377900701872 -1.25405995363643
				-1.35242764353897 -1.25760793284301
				-1.34099952815034 -1.2609003161688
				-1.32950041525308 -1.26393544579964
				-1.31793609499685 -1.26671179345637
				-1.30631239036513 -1.26922796116431
				-1.29463515424328 -1.27148268195727
				-1.28291026647132 -1.27347482051542
				-1.27114363088336 -1.27520337373701
				-1.25934117233475 -1.27666747124342
				-1.24750883371882 -1.27786637581748
				-1.23565257297438 -1.27879948377462
				-1.22377836008577 -1.2794663252669
				-1.21189217407678 -1.27986656451953
				-1.2 -1.28
				-1.19331683168317 -1.28
				-1.18663366336634 -1.28
				-1.1799504950495 -1.28
				-1.17326732673267 -1.28
				-1.16658415841584 -1.28
				-1.15990099009901 -1.28
				-1.15321782178218 -1.28
				-1.14653465346535 -1.28
				-1.13985148514851 -1.28
				-1.13316831683168 -1.28
				-1.12648514851485 -1.28
				-1.11980198019802 -1.28
				-1.11311881188119 -1.28
				-1.10643564356436 -1.28
				-1.09975247524752 -1.28
				-1.09306930693069 -1.28
				-1.08638613861386 -1.28
				-1.07970297029703 -1.28
				-1.0730198019802 -1.28
				-1.06633663366337 -1.28
				-1.05965346534653 -1.28
				-1.0529702970297 -1.28
				-1.04628712871287 -1.28
				-1.03960396039604 -1.28
				-1.03292079207921 -1.28
				-1.02623762376238 -1.28
				-1.01955445544554 -1.28
				-1.01287128712871 -1.28
				-1.00618811881188 -1.28
				-0.99950495049505 -1.28
				-0.992821782178218 -1.28
				-0.986138613861386 -1.28
				-0.979455445544554 -1.28
				-0.972772277227723 -1.28
				-0.966089108910891 -1.28
				-0.959405940594059 -1.28
				-0.952722772277228 -1.28
				-0.946039603960396 -1.28
				-0.939356435643564 -1.28
				-0.932673267326733 -1.28
				-0.925990099009901 -1.28
				-0.919306930693069 -1.28
				-0.912623762376238 -1.28
				-0.905940594059406 -1.28
				-0.899257425742574 -1.28
				-0.892574257425743 -1.28
				-0.885891089108911 -1.28
				-0.879207920792079 -1.28
				-0.872524752475248 -1.28
				-0.865841584158416 -1.28
				-0.859158415841584 -1.28
				-0.852475247524752 -1.28
				-0.845792079207921 -1.28
				-0.839108910891089 -1.28
				-0.832425742574257 -1.28
				-0.825742574257426 -1.28
				-0.819059405940594 -1.28
				-0.812376237623762 -1.28
				-0.805693069306931 -1.28
				-0.799009900990099 -1.28
				-0.792326732673267 -1.28
				-0.785643564356436 -1.28
				-0.778960396039604 -1.28
				-0.772277227722772 -1.28
				-0.765594059405941 -1.28
				-0.758910891089109 -1.28
				-0.752227722772277 -1.28
				-0.745544554455446 -1.28
				-0.738861386138614 -1.28
				-0.732178217821782 -1.28
				-0.725495049504951 -1.28
				-0.718811881188119 -1.28
				-0.712128712871287 -1.28
				-0.705445544554455 -1.28
				-0.698762376237624 -1.28
				-0.692079207920792 -1.28
				-0.68539603960396 -1.28
				-0.678712871287129 -1.28
				-0.672029702970297 -1.28
				-0.665346534653465 -1.28
				-0.658663366336634 -1.28
				-0.651980198019802 -1.28
				-0.64529702970297 -1.28
				-0.638613861386139 -1.28
				-0.631930693069307 -1.28
				-0.625247524752475 -1.28
				-0.618564356435644 -1.28
				-0.611881188118812 -1.28
				-0.60519801980198 -1.28
				-0.598514851485149 -1.28
				-0.591831683168317 -1.28
				-0.585148514851485 -1.28
				-0.578465346534654 -1.28
				-0.571782178217822 -1.28
				-0.56509900990099 -1.28
				-0.558415841584158 -1.28
				-0.551732673267327 -1.28
				-0.545049504950495 -1.28
				-0.538366336633663 -1.28
				-0.531683168316832 -1.28
				-0.525 -1.28
				-0.518316831683168 -1.28
				-0.511633663366337 -1.28
				-0.504950495049505 -1.28
				-0.498267326732673 -1.28
				-0.491584158415842 -1.28
				-0.48490099009901 -1.28
				-0.478217821782178 -1.28
				-0.471534653465347 -1.28
				-0.464851485148515 -1.28
				-0.458168316831683 -1.28
				-0.451485148514852 -1.28
				-0.44480198019802 -1.28
				-0.438118811881188 -1.28
				-0.431435643564356 -1.28
				-0.424752475247525 -1.28
				-0.418069306930693 -1.28
				-0.411386138613861 -1.28
				-0.40470297029703 -1.28
				-0.398019801980198 -1.28
				-0.391336633663366 -1.28
				-0.384653465346535 -1.28
				-0.377970297029703 -1.28
				-0.371287128712871 -1.28
				-0.36460396039604 -1.28
				-0.357920792079208 -1.28
				-0.351237623762376 -1.28
				-0.344554455445545 -1.28
				-0.337871287128713 -1.28
				-0.331188118811881 -1.28
				-0.32450495049505 -1.28
				-0.317821782178218 -1.28
				-0.311138613861386 -1.28
				-0.304455445544555 -1.28
				-0.297772277227723 -1.28
				-0.291089108910891 -1.28
				-0.28440594059406 -1.28
				-0.277722772277228 -1.28
				-0.271039603960396 -1.28
				-0.264356435643564 -1.28
				-0.257673267326733 -1.28
				-0.250990099009901 -1.28
				-0.244306930693069 -1.28
				-0.237623762376238 -1.28
				-0.230940594059406 -1.28
				-0.224257425742574 -1.28
				-0.217574257425743 -1.28
				-0.210891089108911 -1.28
				-0.204207920792079 -1.28
				-0.197524752475248 -1.28
				-0.190841584158416 -1.28
				-0.184158415841584 -1.28
				-0.177475247524753 -1.28
				-0.170792079207921 -1.28
				-0.164108910891089 -1.28
				-0.157425742574258 -1.28
				-0.150742574257426 -1.28
				-0.144059405940594 -1.28
				-0.137376237623762 -1.28
				-0.130693069306931 -1.28
				-0.124009900990099 -1.28
				-0.117326732673267 -1.28
				-0.110643564356436 -1.28
				-0.103960396039604 -1.28
				-0.0972772277227725 -1.28
				-0.0905940594059407 -1.28
				-0.0839108910891091 -1.28
				-0.0772277227722773 -1.28
				-0.0705445544554457 -1.28
				-0.0638613861386139 -1.28
				-0.0571782178217823 -1.28
				-0.0504950495049505 -1.28
				-0.043811881188119 -1.28
				-0.0371287128712872 -1.28
				-0.0304455445544556 -1.28
				-0.023762376237624 -1.28
				-0.0170792079207922 -1.28
				-0.0103960396039606 -1.28
				-0.00371287128712883 -1.28
				0.00297029702970275 -1.28
				0.00965346534653455 -1.28
				0.0163366336633661 -1.28
				0.0230198019801979 -1.28
				0.0297029702970295 -1.28
				0.0363861386138613 -1.28
				0.0430693069306929 -1.28
				0.0497524752475247 -1.28
				0.0564356435643563 -1.28
				0.0631188118811881 -1.28
				0.0698019801980196 -1.28
				0.0764851485148514 -1.28
				0.083168316831683 -1.28
				0.0898514851485146 -1.28
				0.0965346534653464 -1.28
				0.103217821782178 -1.28
				0.10990099009901 -1.28
				0.116584158415841 -1.28
				0.123267326732673 -1.28
				0.129950495049505 -1.28
				0.136633663366337 -1.28
				0.143316831683168 -1.28
			};
		\addplot [semithick, black, forget plot]
		table {%
				0.15 -0.82
				0.156687898089172 -0.82
				0.163375796178344 -0.82
				0.170063694267516 -0.82
				0.176751592356688 -0.82
				0.18343949044586 -0.82
				0.190127388535032 -0.82
				0.196815286624204 -0.82
				0.203503184713376 -0.82
				0.210191082802548 -0.82
				0.21687898089172 -0.82
				0.223566878980892 -0.82
				0.230254777070064 -0.82
				0.236942675159236 -0.82
				0.243630573248408 -0.82
				0.25031847133758 -0.82
				0.257006369426751 -0.82
				0.263694267515924 -0.82
				0.270382165605095 -0.82
				0.277070063694267 -0.82
				0.283757961783439 -0.82
				0.290445859872611 -0.82
				0.297133757961783 -0.82
				0.303821656050955 -0.82
				0.310509554140127 -0.82
				0.317197452229299 -0.82
				0.323885350318471 -0.82
				0.330573248407643 -0.82
				0.337261146496815 -0.82
				0.343949044585987 -0.82
				0.350636942675159 -0.82
				0.357324840764331 -0.82
				0.364012738853503 -0.82
				0.370700636942675 -0.82
				0.377388535031847 -0.82
				0.384076433121019 -0.82
				0.390764331210191 -0.82
				0.397452229299363 -0.82
				0.404140127388535 -0.82
				0.410828025477707 -0.82
				0.417515923566879 -0.82
				0.424203821656051 -0.82
				0.430891719745223 -0.82
				0.437579617834395 -0.82
				0.444267515923567 -0.82
				0.450955414012739 -0.82
				0.457643312101911 -0.82
				0.464331210191083 -0.82
				0.471019108280255 -0.82
				0.477707006369427 -0.82
				0.484394904458599 -0.82
				0.491082802547771 -0.82
				0.497770700636943 -0.82
				0.504458598726115 -0.82
				0.511146496815287 -0.82
				0.517834394904459 -0.82
				0.524522292993631 -0.82
				0.531210191082802 -0.82
				0.537898089171974 -0.82
				0.544585987261146 -0.82
				0.551273885350318 -0.82
				0.55796178343949 -0.82
				0.564649681528662 -0.82
				0.571337579617834 -0.82
				0.578025477707006 -0.82
				0.584713375796178 -0.82
				0.59140127388535 -0.82
				0.598089171974522 -0.82
				0.604777070063694 -0.82
				0.611464968152866 -0.82
				0.618152866242038 -0.82
				0.62484076433121 -0.82
				0.631528662420382 -0.82
				0.638216560509554 -0.82
				0.644904458598726 -0.82
				0.651592356687898 -0.82
				0.65828025477707 -0.82
				0.664968152866242 -0.82
				0.671656050955414 -0.82
				0.678343949044586 -0.82
				0.685031847133758 -0.82
				0.69171974522293 -0.82
				0.698407643312102 -0.82
				0.705095541401274 -0.82
				0.711783439490446 -0.82
				0.718471337579618 -0.82
				0.72515923566879 -0.82
				0.731847133757962 -0.82
				0.738535031847134 -0.82
				0.745222929936306 -0.82
				0.751910828025478 -0.82
				0.75859872611465 -0.82
				0.765286624203822 -0.82
				0.771974522292994 -0.82
				0.778662420382165 -0.82
				0.785350318471338 -0.82
				0.79203821656051 -0.82
				0.798726114649681 -0.82
				0.805414012738853 -0.82
				0.812101910828025 -0.82
				0.818789808917197 -0.82
				0.825477707006369 -0.82
				0.832165605095541 -0.82
				0.838853503184713 -0.82
				0.845541401273885 -0.82
				0.852229299363057 -0.82
				0.858917197452229 -0.82
				0.865605095541401 -0.82
				0.872292993630573 -0.82
				0.878980891719745 -0.82
				0.885668789808917 -0.82
				0.892356687898089 -0.82
				0.899044585987261 -0.82
				0.905732484076433 -0.82
				0.912420382165605 -0.82
				0.919108280254777 -0.82
				0.925796178343949 -0.82
				0.932484076433121 -0.82
				0.939171974522293 -0.82
				0.945859872611465 -0.82
				0.952547770700637 -0.82
				0.959235668789809 -0.82
				0.965923566878981 -0.82
				0.972611464968153 -0.82
				0.979299363057325 -0.82
				0.985987261146497 -0.82
				0.992675159235669 -0.82
				0.999363057324841 -0.82
				1.00605095541401 -0.82
				1.01273885350318 -0.82
				1.01942675159236 -0.82
				1.02611464968153 -0.82
				1.0328025477707 -0.82
				1.03949044585987 -0.82
				1.04617834394904 -0.82
				1.05286624203822 -0.82
				1.05955414012739 -0.82
				1.06624203821656 -0.82
				1.07292993630573 -0.82
				1.0796178343949 -0.82
				1.08630573248408 -0.82
				1.09299363057325 -0.82
				1.09968152866242 -0.82
				1.10636942675159 -0.82
				1.11305732484076 -0.82
				1.11974522292994 -0.82
				1.12643312101911 -0.82
				1.13312101910828 -0.82
				1.13980891719745 -0.82
				1.14649681528662 -0.82
				1.1531847133758 -0.82
				1.15987261146497 -0.82
				1.16656050955414 -0.82
				1.17324840764331 -0.82
				1.17993630573248 -0.82
				1.18662420382166 -0.82
				1.19331210191083 -0.82
				1.2 -0.82
				1.20157066450071 -0.819982376445975
				1.20314053812454 -0.819929514657892
				1.20470883039284 -0.819841441253252
				1.20627475162324 -0.819718200579667
				1.20783751332723 -0.819559854692527
				1.20939632860724 -0.819366483323756
				1.21095041255282 -0.81913818384166
				1.2124989826359 -0.818875071201904
				1.21404125910483 -0.818577277889627
				1.21557646537694 -0.818244953852728
				1.21710382842965 -0.817878266426368
				1.21862257918967 -0.81747740024871
				1.22013195292024 -0.817042557167945
				1.22163118960625 -0.816573956140661
				1.22311953433686 -0.816071833121586
				1.22459623768569 -0.815536440944782
				1.22606055608814 -0.814968049196333
				1.22751175221577 -0.814366944078602
				1.22894909534766 -0.813733428266117
				1.23037186173823 -0.813067820753169
				1.23177933498177 -0.812370456693186
				1.23317080637311 -0.811641687229972
				1.2345455752645 -0.810881879320899
				1.23590294941841 -0.810091415552131
				1.23724224535607 -0.80927069394598
				1.23856278870165 -0.808420127760491
				1.23986391452179 -0.807540145281354
				1.24114496766047 -0.806631189606246
				1.24240530306886 -0.805693718421725
				1.24364428613011 -0.804728203772762
				1.24486129297895 -0.803735131825061
				1.24605571081578 -0.802715002620253
				1.24722693821525 -0.801668329824114
				1.24837438542908 -0.800595640467918
				1.24949747468306 -0.799497474683058
				1.25059564046792 -0.798374385429081
				1.25166832982411 -0.797226938215245
				1.25271500262025 -0.79605571081578
				1.25373513182506 -0.794861292978952
				1.25472820377276 -0.793644286130111
				1.25569371842172 -0.792405303068857
				1.25663118960625 -0.791144967660473
				1.25754014528135 -0.789863914521792
				1.25842012776049 -0.788562788701647
				1.25927069394598 -0.787242245356074
				1.26009141555213 -0.785902949418414
				1.2608818793209 -0.784545575264504
				1.26164168722997 -0.78317080637311
				1.26237045669319 -0.781779334981768
				1.26306782075317 -0.780371861738229
				1.26373342826612 -0.778949095347657
				1.2643669440786 -0.777511752215775
				1.26496804919633 -0.776060556088136
				1.26553644094478 -0.774596237685694
				1.26607183312159 -0.773119534336862
				1.26657395614066 -0.771631189606246
				1.26704255716794 -0.770131952920241
				1.26747740024871 -0.768622579189667
				1.26787826642637 -0.767103828429653
				1.26824495385273 -0.765576465376942
				1.26857727788963 -0.764041259104829
				1.2688750712019 -0.762498982635905
				1.26913818384166 -0.760950412552816
				1.26936648332376 -0.759396328607236
				1.26955985469253 -0.757837513327232
				1.26971820057967 -0.75627475162324
				1.26984144125325 -0.754708830392843
				1.26992951465789 -0.753140538124536
				1.26998237644598 -0.751570664500706
				1.27 -0.75
				1.27 -0.743333333333333
				1.27 -0.736666666666667
				1.27 -0.73
				1.27 -0.723333333333333
				1.27 -0.716666666666667
				1.27 -0.71
				1.27 -0.703333333333333
				1.27 -0.696666666666667
				1.27 -0.69
				1.27 -0.683333333333333
				1.27 -0.676666666666667
				1.27 -0.67
				1.27 -0.663333333333333
				1.27 -0.656666666666667
				1.27 -0.65
				1.27 -0.643333333333333
				1.27 -0.636666666666667
				1.27 -0.63
				1.27 -0.623333333333333
				1.27 -0.616666666666667
				1.27 -0.61
				1.27 -0.603333333333333
				1.27 -0.596666666666667
				1.27 -0.59
				1.27 -0.583333333333333
				1.27 -0.576666666666667
				1.27 -0.57
				1.27 -0.563333333333333
				1.27 -0.556666666666667
				1.27 -0.55
				1.27 -0.543333333333333
				1.27 -0.536666666666667
				1.27 -0.53
				1.27 -0.523333333333333
				1.27 -0.516666666666667
				1.27 -0.51
				1.27 -0.503333333333333
				1.27 -0.496666666666667
				1.27 -0.49
				1.27 -0.483333333333333
				1.27 -0.476666666666667
				1.27 -0.47
				1.27 -0.463333333333333
				1.27 -0.456666666666667
				1.27 -0.45
				1.27 -0.443333333333333
				1.27 -0.436666666666667
				1.27 -0.43
				1.27 -0.423333333333333
				1.27 -0.416666666666667
				1.27 -0.41
				1.27 -0.403333333333333
				1.27 -0.396666666666667
				1.27 -0.39
				1.27 -0.383333333333333
				1.27 -0.376666666666667
				1.27 -0.37
				1.27 -0.363333333333333
				1.27 -0.356666666666667
				1.27 -0.35
				1.27 -0.343333333333333
				1.27 -0.336666666666667
				1.27 -0.33
				1.27 -0.323333333333333
				1.27 -0.316666666666667
				1.27 -0.31
				1.27 -0.303333333333333
				1.27 -0.296666666666667
				1.27 -0.29
				1.27 -0.283333333333333
				1.27 -0.276666666666667
				1.27 -0.27
				1.27 -0.263333333333333
				1.27 -0.256666666666667
				1.27 -0.25
				1.27 -0.243333333333333
				1.27 -0.236666666666667
				1.27 -0.23
				1.27 -0.223333333333333
				1.27 -0.216666666666667
				1.27 -0.21
				1.27 -0.203333333333333
				1.27 -0.196666666666667
				1.27 -0.19
				1.27 -0.183333333333333
				1.27 -0.176666666666667
				1.27 -0.17
				1.27 -0.163333333333333
				1.27 -0.156666666666667
				1.27 -0.15
				1.27 -0.143333333333333
				1.27 -0.136666666666667
				1.27 -0.13
				1.27 -0.123333333333333
				1.27 -0.116666666666667
				1.27 -0.11
				1.27 -0.103333333333333
				1.27 -0.0966666666666667
				1.27 -0.0900000000000001
				1.27 -0.0833333333333333
				1.27 -0.0766666666666667
				1.27 -0.0700000000000001
				1.27 -0.0633333333333332
				1.27 -0.0566666666666666
				1.27 -0.05
				1.27 -0.0433333333333334
				1.27 -0.0366666666666666
				1.27 -0.03
				1.27 -0.0233333333333334
				1.27 -0.0166666666666666
				1.27 -0.01
				1.27 -0.00333333333333341
				1.27 0.00333333333333341
				1.27 0.01
				1.27 0.0166666666666666
				1.27 0.0233333333333334
				1.27 0.03
				1.27 0.0366666666666666
				1.27 0.0433333333333332
				1.27 0.05
				1.27 0.0566666666666666
				1.27 0.0633333333333332
				1.27 0.0700000000000001
				1.27 0.0766666666666667
				1.27 0.0833333333333333
				1.27 0.0900000000000001
				1.27 0.0966666666666667
				1.27 0.103333333333333
				1.27 0.11
				1.27 0.116666666666667
				1.27 0.123333333333333
				1.27 0.13
				1.27 0.136666666666667
				1.27 0.143333333333333
				1.27 0.15
				1.27 0.156666666666667
				1.27 0.163333333333333
				1.27 0.17
				1.27 0.176666666666667
				1.27 0.183333333333333
				1.27 0.19
				1.27 0.196666666666667
				1.27 0.203333333333333
				1.27 0.21
				1.27 0.216666666666667
				1.27 0.223333333333333
				1.27 0.23
				1.27 0.236666666666667
				1.27 0.243333333333333
				1.27 0.25
				1.27 0.256666666666667
				1.27 0.263333333333333
				1.27 0.27
				1.27 0.276666666666667
				1.27 0.283333333333333
				1.27 0.29
				1.27 0.296666666666667
				1.27 0.303333333333333
				1.27 0.31
				1.27 0.316666666666667
				1.27 0.323333333333333
				1.27 0.33
				1.27 0.336666666666667
				1.27 0.343333333333333
				1.27 0.35
				1.27 0.356666666666667
				1.27 0.363333333333334
				1.27 0.37
				1.27 0.376666666666667
				1.27 0.383333333333333
				1.27 0.39
				1.27 0.396666666666667
				1.27 0.403333333333333
				1.27 0.41
				1.27 0.416666666666667
				1.27 0.423333333333333
				1.27 0.43
				1.27 0.436666666666667
				1.27 0.443333333333333
				1.27 0.45
				1.27 0.456666666666667
				1.27 0.463333333333333
				1.27 0.47
				1.27 0.476666666666667
				1.27 0.483333333333333
				1.27 0.49
				1.27 0.496666666666667
				1.27 0.503333333333333
				1.27 0.51
				1.27 0.516666666666667
				1.27 0.523333333333333
				1.27 0.53
				1.27 0.536666666666667
				1.27 0.543333333333333
				1.27 0.55
				1.27 0.556666666666667
				1.27 0.563333333333333
				1.27 0.57
				1.27 0.576666666666667
				1.27 0.583333333333333
				1.27 0.59
				1.27 0.596666666666667
				1.27 0.603333333333333
				1.27 0.61
				1.27 0.616666666666667
				1.27 0.623333333333334
				1.27 0.63
				1.27 0.636666666666667
				1.27 0.643333333333333
				1.27 0.65
				1.27 0.656666666666667
				1.27 0.663333333333333
				1.27 0.67
				1.27 0.676666666666667
				1.27 0.683333333333333
				1.27 0.69
				1.27 0.696666666666667
				1.27 0.703333333333333
				1.27 0.71
				1.27 0.716666666666667
				1.27 0.723333333333333
				1.27 0.73
				1.27 0.736666666666667
				1.27 0.743333333333333
				1.27 0.75
				1.26998237644598 0.751570664500706
				1.26992951465789 0.753140538124536
				1.26984144125325 0.754708830392843
				1.26971820057967 0.75627475162324
				1.26955985469253 0.757837513327232
				1.26936648332376 0.759396328607236
				1.26913818384166 0.760950412552816
				1.2688750712019 0.762498982635905
				1.26857727788963 0.764041259104829
				1.26824495385273 0.765576465376942
				1.26787826642637 0.767103828429653
				1.26747740024871 0.768622579189667
				1.26704255716794 0.770131952920241
				1.26657395614066 0.771631189606246
				1.26607183312159 0.773119534336862
				1.26553644094478 0.774596237685694
				1.26496804919633 0.776060556088136
				1.2643669440786 0.777511752215775
				1.26373342826612 0.778949095347657
				1.26306782075317 0.780371861738229
				1.26237045669319 0.781779334981768
				1.26164168722997 0.78317080637311
				1.2608818793209 0.784545575264504
				1.26009141555213 0.785902949418414
				1.25927069394598 0.787242245356073
				1.25842012776049 0.788562788701647
				1.25754014528135 0.789863914521792
				1.25663118960625 0.791144967660473
				1.25569371842172 0.792405303068857
				1.25472820377276 0.793644286130111
				1.25373513182506 0.794861292978952
				1.25271500262025 0.79605571081578
				1.25166832982411 0.797226938215245
				1.25059564046792 0.79837438542908
				1.24949747468306 0.799497474683058
				1.24837438542908 0.800595640467918
				1.24722693821525 0.801668329824114
				1.24605571081578 0.802715002620253
				1.24486129297895 0.803735131825061
				1.24364428613011 0.804728203772762
				1.24240530306886 0.805693718421725
				1.24114496766047 0.806631189606246
				1.23986391452179 0.807540145281354
				1.23856278870165 0.808420127760491
				1.23724224535607 0.80927069394598
				1.23590294941841 0.810091415552131
				1.2345455752645 0.810881879320899
				1.23317080637311 0.811641687229972
				1.23177933498177 0.812370456693186
				1.23037186173823 0.813067820753169
				1.22894909534766 0.813733428266117
				1.22751175221577 0.814366944078602
				1.22606055608814 0.814968049196333
				1.22459623768569 0.815536440944782
				1.22311953433686 0.816071833121585
				1.22163118960625 0.816573956140661
				1.22013195292024 0.817042557167945
				1.21862257918967 0.81747740024871
				1.21710382842965 0.817878266426368
				1.21557646537694 0.818244953852728
				1.21404125910483 0.818577277889626
				1.2124989826359 0.818875071201904
				1.21095041255282 0.819138183841659
				1.20939632860724 0.819366483323755
				1.20783751332723 0.819559854692527
				1.20627475162324 0.819718200579667
				1.20470883039284 0.819841441253252
				1.20314053812454 0.819929514657892
				1.20157066450071 0.819982376445975
				1.2 0.82
				1.19333333333333 0.82
				1.18666666666667 0.82
				1.18 0.82
				1.17333333333333 0.82
				1.16666666666667 0.82
				1.16 0.82
				1.15333333333333 0.82
				1.14666666666667 0.82
				1.14 0.82
				1.13333333333333 0.82
				1.12666666666667 0.82
				1.12 0.82
				1.11333333333333 0.82
				1.10666666666667 0.82
				1.1 0.82
				1.09333333333333 0.82
				1.08666666666667 0.82
				1.08 0.82
				1.07333333333333 0.82
				1.06666666666667 0.82
				1.06 0.82
				1.05333333333333 0.82
				1.04666666666667 0.82
				1.04 0.82
				1.03333333333333 0.82
				1.02666666666667 0.82
				1.02 0.82
				1.01333333333333 0.82
				1.00666666666667 0.82
				1 0.82
				0.993333333333333 0.82
				0.986666666666667 0.82
				0.98 0.82
				0.973333333333333 0.82
				0.966666666666667 0.82
				0.96 0.82
				0.953333333333333 0.82
				0.946666666666667 0.82
				0.94 0.82
				0.933333333333333 0.82
				0.926666666666667 0.82
				0.92 0.82
				0.913333333333333 0.82
				0.906666666666667 0.82
				0.9 0.82
				0.898429335499294 0.819982376445975
				0.896859461875464 0.819929514657892
				0.895291169607157 0.819841441253252
				0.89372524837676 0.819718200579667
				0.892162486672768 0.819559854692527
				0.890603671392764 0.819366483323755
				0.889049587447184 0.819138183841659
				0.887501017364095 0.818875071201904
				0.885958740895171 0.818577277889626
				0.884423534623058 0.818244953852728
				0.882896171570347 0.817878266426368
				0.881377420810333 0.81747740024871
				0.879868047079759 0.817042557167945
				0.878368810393754 0.816573956140661
				0.876880465663138 0.816071833121585
				0.875403762314306 0.815536440944781
				0.873939443911864 0.814968049196333
				0.872488247784225 0.814366944078602
				0.871050904652343 0.813733428266117
				0.869628138261771 0.813067820753169
				0.868220665018232 0.812370456693186
				0.86682919362689 0.811641687229972
				0.865454424735496 0.810881879320899
				0.864097050581586 0.810091415552131
				0.862757754643926 0.80927069394598
				0.861437211298353 0.808420127760491
				0.860136085478208 0.807540145281354
				0.858855032339527 0.806631189606246
				0.857594696931143 0.805693718421725
				0.856355713869889 0.804728203772762
				0.855138707021048 0.803735131825061
				0.85394428918422 0.802715002620253
				0.852773061784755 0.801668329824114
				0.851625614570919 0.800595640467918
				0.850502525316942 0.799497474683058
				0.849404359532083 0.79837438542908
				0.848331670175886 0.797226938215245
				0.847284997379747 0.79605571081578
				0.846264868174939 0.794861292978952
				0.845271796227238 0.793644286130111
				0.844306281578275 0.792405303068857
				0.843368810393754 0.791144967660473
				0.842459854718646 0.789863914521792
				0.841579872239509 0.788562788701647
				0.84072930605402 0.787242245356073
				0.839908584447869 0.785902949418413
				0.839118120679101 0.784545575264504
				0.838358312770028 0.78317080637311
				0.837629543306814 0.781779334981768
				0.836932179246831 0.780371861738229
				0.836266571733883 0.778949095347657
				0.835633055921398 0.777511752215775
				0.835031950803667 0.776060556088136
				0.834463559055218 0.774596237685694
				0.833928166878414 0.773119534336862
				0.833426043859339 0.771631189606246
				0.832957442832055 0.770131952920241
				0.83252259975129 0.768622579189667
				0.832121733573632 0.767103828429653
				0.831755046147272 0.765576465376942
				0.831422722110373 0.764041259104829
				0.831124928798096 0.762498982635905
				0.83086181615834 0.760950412552816
				0.830633516676244 0.759396328607236
				0.830440145307473 0.757837513327231
				0.830281799420333 0.75627475162324
				0.830158558746748 0.754708830392843
				0.830070485342108 0.753140538124536
				0.830017623554025 0.751570664500706
				0.83 0.75
				0.83 0.743333333333333
				0.83 0.736666666666667
				0.83 0.73
				0.83 0.723333333333333
				0.83 0.716666666666667
				0.83 0.71
				0.83 0.703333333333333
				0.83 0.696666666666667
				0.83 0.69
				0.83 0.683333333333333
				0.83 0.676666666666667
				0.83 0.67
				0.83 0.663333333333333
				0.83 0.656666666666667
				0.83 0.65
				0.83 0.643333333333333
				0.83 0.636666666666667
				0.83 0.63
				0.83 0.623333333333333
				0.83 0.616666666666667
				0.83 0.61
				0.83 0.603333333333333
				0.83 0.596666666666667
				0.83 0.59
				0.83 0.583333333333333
				0.83 0.576666666666667
				0.83 0.57
				0.83 0.563333333333333
				0.83 0.556666666666667
				0.83 0.55
				0.83 0.543333333333333
				0.83 0.536666666666667
				0.83 0.53
				0.83 0.523333333333333
				0.83 0.516666666666667
				0.83 0.51
				0.83 0.503333333333333
				0.83 0.496666666666667
				0.83 0.49
				0.83 0.483333333333333
				0.83 0.476666666666667
				0.83 0.47
				0.83 0.463333333333333
				0.83 0.456666666666667
				0.83 0.45
				0.83 0.443333333333333
				0.83 0.436666666666667
				0.83 0.43
				0.83 0.423333333333333
				0.83 0.416666666666667
				0.83 0.41
				0.83 0.403333333333333
				0.83 0.396666666666667
				0.83 0.39
				0.83 0.383333333333333
				0.83 0.376666666666667
				0.83 0.37
				0.83 0.363333333333333
				0.83 0.356666666666667
				0.83 0.35
				0.83 0.343333333333333
				0.83 0.336666666666667
				0.83 0.33
				0.83 0.323333333333333
				0.83 0.316666666666667
				0.83 0.31
				0.83 0.303333333333333
				0.83 0.296666666666667
				0.83 0.29
				0.83 0.283333333333333
				0.83 0.276666666666667
				0.83 0.27
				0.83 0.263333333333333
				0.83 0.256666666666667
				0.83 0.25
				0.83 0.243333333333333
				0.83 0.236666666666667
				0.83 0.23
				0.83 0.223333333333333
				0.83 0.216666666666667
				0.83 0.21
				0.83 0.203333333333333
				0.83 0.196666666666667
				0.83 0.19
				0.83 0.183333333333333
				0.83 0.176666666666667
				0.83 0.17
				0.83 0.163333333333333
				0.83 0.156666666666667
				0.83 0.15
				0.829866564519528 0.138107825923223
				0.829466325266897 0.126221639914227
				0.828799483774622 0.114347427025619
				0.827866375817477 0.10249116628118
				0.826667471243418 0.0906588276652467
				0.825203373737005 0.0788563691166426
				0.823474820515423 0.0670897335286775
				0.821482681957274 0.0553648457567225
				0.819227961164315 0.0436876096348653
				0.816711793456366 0.0320639050031532
				0.813935445799644 0.020499584746916
				0.810900316168802 0.0090004718496621
				0.807607932843013 -0.00242764353896915
				0.804059953636431 -0.0137790070187222
				0.800258165063435 -0.0250479028362386
				0.796204481439061 -0.0362286567631118
				0.791900943915091 -0.0473156389530311
				0.787349719452269 -0.0583032667765795
				0.782553099729172 -0.0691860076322561
				0.777513499988282 -0.079958381732306
				0.772233457819835 -0.0906149648619598
				0.766715631884071 -0.101150391110689
				0.760962800572518 -0.111559355574104
				0.754977860608989 -0.12183661702513
				0.748763825590991 -0.131977000553128
				0.74232382447229 -0.141975400169614
				0.735661099987392 -0.15182678137928
				0.728779007018722 -0.161526183715011
				0.721681010907344 -0.171068723235635
				0.714370685708056 -0.180449594985129
				0.706851712389746 -0.189664075412063
				0.699127876981914 -0.198707524748048
				0.691203068668291 -0.207575389343999
				0.683081277828517 -0.216263203963038
				0.67476659402887 -0.22476659402887
				0.666263203963038 -0.233081277828518
				0.657575389343999 -0.241203068668291
				0.648707524748048 -0.249127876981914
				0.639664075412063 -0.256851712389746
				0.630449594985129 -0.264370685708056
				0.621068723235634 -0.271681010907344
				0.611526183715011 -0.278779007018722
				0.601826781379279 -0.285661099987392
				0.591975400169614 -0.29232382447229
				0.581977000553128 -0.298763825590991
				0.57183661702513 -0.304977860608989
				0.561559355574104 -0.310962800572519
				0.551150391110689 -0.316715631884071
				0.54061496486196 -0.322233457819835
				0.529958381732306 -0.327513499988282
				0.519186007632256 -0.332553099729173
				0.508303266776579 -0.337349719452269
				0.497315638953031 -0.341900943915091
				0.486228656763112 -0.346204481439061
				0.475047902836239 -0.350258165063435
				0.463779007018722 -0.354059953636432
				0.452427643538969 -0.357607932843013
				0.440999528150338 -0.360900316168802
				0.429500415253084 -0.363935445799644
				0.417936094996847 -0.366711793456367
				0.406312390365135 -0.369227961164315
				0.394635154243277 -0.371482681957274
				0.382910266471322 -0.373474820515423
				0.371143630883357 -0.375203373737006
				0.359341172334753 -0.376667471243419
				0.34750883371882 -0.377866375817477
				0.335652572974381 -0.378799483774622
				0.323778360085773 -0.379466325266897
				0.311892174076776 -0.379866564519529
				0.3 -0.38
				0.293333333333333 -0.38
				0.286666666666667 -0.38
				0.28 -0.38
				0.273333333333333 -0.38
				0.266666666666667 -0.38
				0.26 -0.38
				0.253333333333333 -0.38
				0.246666666666667 -0.38
				0.24 -0.38
				0.233333333333333 -0.38
				0.226666666666667 -0.38
				0.22 -0.38
				0.213333333333333 -0.38
				0.206666666666667 -0.38
				0.2 -0.38
				0.193333333333333 -0.38
				0.186666666666667 -0.38
				0.18 -0.38
				0.173333333333333 -0.38
				0.166666666666667 -0.38
				0.16 -0.38
				0.153333333333333 -0.38
				0.146666666666667 -0.38
				0.14 -0.38
				0.133333333333333 -0.38
				0.126666666666667 -0.38
				0.12 -0.38
				0.113333333333333 -0.38
				0.106666666666667 -0.38
				0.0999999999999999 -0.38
				0.0933333333333332 -0.38
				0.0866666666666666 -0.38
				0.0799999999999999 -0.38
				0.0733333333333333 -0.38
				0.0666666666666666 -0.38
				0.0599999999999999 -0.38
				0.0533333333333333 -0.38
				0.0466666666666666 -0.38
				0.0399999999999999 -0.38
				0.0333333333333332 -0.38
				0.0266666666666666 -0.38
				0.0199999999999999 -0.38
				0.0133333333333333 -0.38
				0.00666666666666657 -0.38
				-1.81028192648728e-16 -0.38
				-0.0118921740767768 -0.379866564519529
				-0.0237783600857731 -0.379466325266897
				-0.0356525729743812 -0.378799483774622
				-0.0475088337188199 -0.377866375817477
				-0.0593411723347533 -0.376667471243419
				-0.0711436308833576 -0.375203373737006
				-0.0829102664713225 -0.373474820515423
				-0.0946351542432776 -0.371482681957274
				-0.106312390365135 -0.369227961164315
				-0.117936094996847 -0.366711793456367
				-0.129500415253084 -0.363935445799644
				-0.140999528150338 -0.360900316168802
				-0.152427643538969 -0.357607932843013
				-0.163779007018722 -0.354059953636431
				-0.175047902836239 -0.350258165063435
				-0.186228656763112 -0.346204481439061
				-0.197315638953031 -0.341900943915091
				-0.20830326677658 -0.337349719452269
				-0.219186007632256 -0.332553099729173
				-0.229958381732306 -0.327513499988282
				-0.24061496486196 -0.322233457819835
				-0.251150391110689 -0.316715631884071
				-0.261559355574104 -0.310962800572519
				-0.27183661702513 -0.304977860608989
				-0.281977000553129 -0.298763825590991
				-0.291975400169614 -0.29232382447229
				-0.30182678137928 -0.285661099987392
				-0.311526183715011 -0.278779007018722
				-0.321068723235635 -0.271681010907344
				-0.330449594985129 -0.264370685708056
				-0.339664075412063 -0.256851712389746
				-0.348707524748048 -0.249127876981914
				-0.357575389344 -0.241203068668291
				-0.366263203963038 -0.233081277828518
				-0.37476659402887 -0.22476659402887
				-0.383081277828518 -0.216263203963038
				-0.391203068668291 -0.207575389343999
				-0.399127876981914 -0.198707524748048
				-0.406851712389746 -0.189664075412063
				-0.414370685708056 -0.180449594985129
				-0.421681010907344 -0.171068723235635
				-0.428779007018722 -0.161526183715011
				-0.435661099987392 -0.15182678137928
				-0.442323824472291 -0.141975400169614
				-0.448763825590991 -0.131977000553128
				-0.454977860608989 -0.12183661702513
				-0.460962800572519 -0.111559355574104
				-0.466715631884071 -0.101150391110689
				-0.472233457819835 -0.0906149648619598
				-0.477513499988282 -0.0799583817323057
				-0.482553099729173 -0.0691860076322559
				-0.487349719452269 -0.0583032667765795
				-0.491900943915091 -0.0473156389530311
				-0.496204481439061 -0.0362286567631116
				-0.500258165063435 -0.0250479028362386
				-0.504059953636432 -0.0137790070187222
				-0.507607932843013 -0.0024276435389691
				-0.510900316168802 0.00900047184966214
				-0.513935445799644 0.0204995847469162
				-0.516711793456367 0.0320639050031535
				-0.519227961164315 0.0436876096348653
				-0.521482681957274 0.0553648457567225
				-0.523474820515423 0.0670897335286776
				-0.525203373737005 0.0788563691166426
				-0.526667471243419 0.0906588276652468
				-0.527866375817477 0.10249116628118
				-0.528799483774622 0.114347427025619
				-0.529466325266897 0.126221639914227
				-0.529866564519529 0.138107825923223
				-0.53 0.15
				-0.53 0.156666666666667
				-0.53 0.163333333333333
				-0.53 0.17
				-0.53 0.176666666666667
				-0.53 0.183333333333333
				-0.53 0.19
				-0.53 0.196666666666667
				-0.53 0.203333333333333
				-0.53 0.21
				-0.53 0.216666666666667
				-0.53 0.223333333333333
				-0.53 0.23
				-0.53 0.236666666666667
				-0.53 0.243333333333333
				-0.53 0.25
				-0.53 0.256666666666667
				-0.53 0.263333333333333
				-0.53 0.27
				-0.53 0.276666666666667
				-0.53 0.283333333333333
				-0.53 0.29
				-0.53 0.296666666666667
				-0.53 0.303333333333333
				-0.53 0.31
				-0.53 0.316666666666667
				-0.53 0.323333333333333
				-0.53 0.33
				-0.53 0.336666666666667
				-0.53 0.343333333333333
				-0.53 0.35
				-0.53 0.356666666666667
				-0.53 0.363333333333333
				-0.53 0.37
				-0.53 0.376666666666667
				-0.53 0.383333333333333
				-0.53 0.39
				-0.53 0.396666666666667
				-0.53 0.403333333333333
				-0.53 0.41
				-0.53 0.416666666666667
				-0.53 0.423333333333333
				-0.53 0.43
				-0.53 0.436666666666667
				-0.53 0.443333333333333
				-0.53 0.45
				-0.53 0.456666666666667
				-0.53 0.463333333333333
				-0.53 0.47
				-0.53 0.476666666666667
				-0.53 0.483333333333333
				-0.53 0.49
				-0.53 0.496666666666667
				-0.53 0.503333333333333
				-0.53 0.51
				-0.53 0.516666666666667
				-0.53 0.523333333333333
				-0.53 0.53
				-0.53 0.536666666666667
				-0.53 0.543333333333333
				-0.53 0.55
				-0.53 0.556666666666667
				-0.53 0.563333333333333
				-0.53 0.57
				-0.53 0.576666666666667
				-0.53 0.583333333333333
				-0.53 0.59
				-0.53 0.596666666666667
				-0.53 0.603333333333333
				-0.53 0.61
				-0.53 0.616666666666667
				-0.53 0.623333333333333
				-0.53 0.63
				-0.53 0.636666666666667
				-0.53 0.643333333333333
				-0.53 0.65
				-0.53 0.656666666666667
				-0.53 0.663333333333333
				-0.53 0.67
				-0.53 0.676666666666667
				-0.53 0.683333333333333
				-0.53 0.69
				-0.53 0.696666666666667
				-0.53 0.703333333333333
				-0.53 0.71
				-0.53 0.716666666666667
				-0.53 0.723333333333333
				-0.53 0.73
				-0.53 0.736666666666667
				-0.53 0.743333333333333
				-0.53 0.75
				-0.530017623554025 0.751570664500706
				-0.530070485342108 0.753140538124536
				-0.530158558746748 0.754708830392843
				-0.530281799420333 0.75627475162324
				-0.530440145307473 0.757837513327232
				-0.530633516676245 0.759396328607236
				-0.53086181615834 0.760950412552816
				-0.531124928798096 0.762498982635905
				-0.531422722110374 0.764041259104829
				-0.531755046147272 0.765576465376942
				-0.532121733573632 0.767103828429653
				-0.53252259975129 0.768622579189667
				-0.532957442832055 0.770131952920241
				-0.533426043859339 0.771631189606246
				-0.533928166878414 0.773119534336862
				-0.534463559055218 0.774596237685694
				-0.535031950803667 0.776060556088136
				-0.535633055921399 0.777511752215775
				-0.536266571733883 0.778949095347657
				-0.536932179246831 0.780371861738229
				-0.537629543306814 0.781779334981768
				-0.538358312770028 0.78317080637311
				-0.539118120679101 0.784545575264504
				-0.539908584447869 0.785902949418414
				-0.54072930605402 0.787242245356073
				-0.541579872239509 0.788562788701647
				-0.542459854718646 0.789863914521792
				-0.543368810393754 0.791144967660473
				-0.544306281578275 0.792405303068857
				-0.545271796227238 0.793644286130111
				-0.546264868174939 0.794861292978952
				-0.547284997379747 0.79605571081578
				-0.548331670175886 0.797226938215245
				-0.549404359532083 0.79837438542908
				-0.550502525316942 0.799497474683058
				-0.55162561457092 0.800595640467918
				-0.552773061784755 0.801668329824114
				-0.55394428918422 0.802715002620253
				-0.555138707021048 0.803735131825061
				-0.556355713869889 0.804728203772762
				-0.557594696931143 0.805693718421725
				-0.558855032339527 0.806631189606246
				-0.560136085478208 0.807540145281354
				-0.561437211298353 0.808420127760491
				-0.562757754643927 0.80927069394598
				-0.564097050581587 0.810091415552131
				-0.565454424735496 0.810881879320899
				-0.56682919362689 0.811641687229972
				-0.568220665018232 0.812370456693186
				-0.569628138261771 0.813067820753169
				-0.571050904652344 0.813733428266117
				-0.572488247784225 0.814366944078602
				-0.573939443911864 0.814968049196333
				-0.575403762314306 0.815536440944782
				-0.576880465663138 0.816071833121585
				-0.578368810393754 0.816573956140661
				-0.579868047079759 0.817042557167945
				-0.581377420810333 0.81747740024871
				-0.582896171570348 0.817878266426368
				-0.584423534623058 0.818244953852728
				-0.585958740895171 0.818577277889626
				-0.587501017364096 0.818875071201904
				-0.589049587447184 0.819138183841659
				-0.590603671392764 0.819366483323755
				-0.592162486672769 0.819559854692527
				-0.59372524837676 0.819718200579667
				-0.595291169607157 0.819841441253252
				-0.596859461875464 0.819929514657892
				-0.598429335499294 0.819982376445975
				-0.6 0.82
				-0.606741573033708 0.82
				-0.613483146067416 0.82
				-0.620224719101124 0.82
				-0.626966292134832 0.82
				-0.633707865168539 0.82
				-0.640449438202247 0.82
				-0.647191011235955 0.82
				-0.653932584269663 0.82
				-0.660674157303371 0.82
				-0.667415730337079 0.82
				-0.674157303370787 0.82
				-0.680898876404494 0.82
				-0.687640449438202 0.82
				-0.69438202247191 0.82
				-0.701123595505618 0.82
				-0.707865168539326 0.82
				-0.714606741573034 0.82
				-0.721348314606742 0.82
				-0.728089887640449 0.82
				-0.734831460674157 0.82
				-0.741573033707865 0.82
				-0.748314606741573 0.82
				-0.755056179775281 0.82
				-0.761797752808989 0.82
				-0.768539325842697 0.82
				-0.775280898876405 0.82
				-0.782022471910112 0.82
				-0.78876404494382 0.82
				-0.795505617977528 0.82
				-0.802247191011236 0.82
				-0.808988764044944 0.82
				-0.815730337078652 0.82
				-0.82247191011236 0.82
				-0.829213483146067 0.82
				-0.835955056179775 0.82
				-0.842696629213483 0.82
				-0.849438202247191 0.82
				-0.856179775280899 0.82
				-0.862921348314607 0.82
				-0.869662921348315 0.82
				-0.876404494382022 0.82
				-0.88314606741573 0.82
				-0.889887640449438 0.82
				-0.896629213483146 0.82
				-0.903370786516854 0.82
				-0.910112359550562 0.82
				-0.91685393258427 0.82
				-0.923595505617977 0.82
				-0.930337078651685 0.82
				-0.937078651685393 0.82
				-0.943820224719101 0.82
				-0.950561797752809 0.82
				-0.957303370786517 0.82
				-0.964044943820225 0.82
				-0.970786516853932 0.82
				-0.97752808988764 0.82
				-0.984269662921348 0.82
				-0.991011235955056 0.82
				-0.997752808988764 0.82
				-1.00449438202247 0.82
				-1.01123595505618 0.82
				-1.01797752808989 0.82
				-1.0247191011236 0.82
				-1.0314606741573 0.82
				-1.03820224719101 0.82
				-1.04494382022472 0.82
				-1.05168539325843 0.82
				-1.05842696629213 0.82
				-1.06516853932584 0.82
				-1.07191011235955 0.82
				-1.07865168539326 0.82
				-1.08539325842697 0.82
				-1.09213483146067 0.82
				-1.09887640449438 0.82
				-1.10561797752809 0.82
				-1.1123595505618 0.82
				-1.11910112359551 0.82
				-1.12584269662921 0.82
				-1.13258426966292 0.82
				-1.13932584269663 0.82
				-1.14606741573034 0.82
				-1.15280898876404 0.82
				-1.15955056179775 0.82
				-1.16629213483146 0.82
				-1.17303370786517 0.82
				-1.17977528089888 0.82
				-1.18651685393258 0.82
				-1.19325842696629 0.82
				-1.2 0.82
				-1.20157066450071 0.819982376445975
				-1.20314053812454 0.819929514657892
				-1.20470883039284 0.819841441253252
				-1.20627475162324 0.819718200579667
				-1.20783751332723 0.819559854692527
				-1.20939632860724 0.819366483323755
				-1.21095041255282 0.819138183841659
				-1.2124989826359 0.818875071201904
				-1.21404125910483 0.818577277889626
				-1.21557646537694 0.818244953852728
				-1.21710382842965 0.817878266426368
				-1.21862257918967 0.81747740024871
				-1.22013195292024 0.817042557167945
				-1.22163118960625 0.816573956140661
				-1.22311953433686 0.816071833121585
				-1.22459623768569 0.815536440944781
				-1.22606055608814 0.814968049196333
				-1.22751175221577 0.814366944078602
				-1.22894909534766 0.813733428266117
				-1.23037186173823 0.813067820753169
				-1.23177933498177 0.812370456693186
				-1.23317080637311 0.811641687229972
				-1.2345455752645 0.810881879320899
				-1.23590294941841 0.810091415552131
				-1.23724224535607 0.80927069394598
				-1.23856278870165 0.808420127760491
				-1.23986391452179 0.807540145281354
				-1.24114496766047 0.806631189606246
				-1.24240530306886 0.805693718421725
				-1.24364428613011 0.804728203772762
				-1.24486129297895 0.803735131825061
				-1.24605571081578 0.802715002620253
				-1.24722693821525 0.801668329824114
				-1.24837438542908 0.800595640467918
				-1.24949747468306 0.799497474683058
				-1.25059564046792 0.79837438542908
				-1.25166832982411 0.797226938215245
				-1.25271500262025 0.79605571081578
				-1.25373513182506 0.794861292978952
				-1.25472820377276 0.793644286130111
				-1.25569371842172 0.792405303068857
				-1.25663118960625 0.791144967660473
				-1.25754014528135 0.789863914521792
				-1.25842012776049 0.788562788701647
				-1.25927069394598 0.787242245356073
				-1.26009141555213 0.785902949418413
				-1.2608818793209 0.784545575264504
				-1.26164168722997 0.78317080637311
				-1.26237045669319 0.781779334981768
				-1.26306782075317 0.780371861738229
				-1.26373342826612 0.778949095347657
				-1.2643669440786 0.777511752215775
				-1.26496804919633 0.776060556088136
				-1.26553644094478 0.774596237685694
				-1.26607183312159 0.773119534336862
				-1.26657395614066 0.771631189606246
				-1.26704255716795 0.770131952920241
				-1.26747740024871 0.768622579189667
				-1.26787826642637 0.767103828429653
				-1.26824495385273 0.765576465376942
				-1.26857727788963 0.764041259104829
				-1.2688750712019 0.762498982635905
				-1.26913818384166 0.760950412552816
				-1.26936648332376 0.759396328607236
				-1.26955985469253 0.757837513327231
				-1.26971820057967 0.75627475162324
				-1.26984144125325 0.754708830392843
				-1.26992951465789 0.753140538124536
				-1.26998237644598 0.751570664500706
				-1.27 0.75
				-1.27 0.743333333333333
				-1.27 0.736666666666667
				-1.27 0.73
				-1.27 0.723333333333333
				-1.27 0.716666666666667
				-1.27 0.71
				-1.27 0.703333333333333
				-1.27 0.696666666666667
				-1.27 0.69
				-1.27 0.683333333333333
				-1.27 0.676666666666667
				-1.27 0.67
				-1.27 0.663333333333333
				-1.27 0.656666666666667
				-1.27 0.65
				-1.27 0.643333333333333
				-1.27 0.636666666666667
				-1.27 0.63
				-1.27 0.623333333333333
				-1.27 0.616666666666667
				-1.27 0.61
				-1.27 0.603333333333333
				-1.27 0.596666666666667
				-1.27 0.59
				-1.27 0.583333333333333
				-1.27 0.576666666666667
				-1.27 0.57
				-1.27 0.563333333333333
				-1.27 0.556666666666667
				-1.27 0.55
				-1.27 0.543333333333333
				-1.27 0.536666666666667
				-1.27 0.53
				-1.27 0.523333333333333
				-1.27 0.516666666666667
				-1.27 0.51
				-1.27 0.503333333333333
				-1.27 0.496666666666667
				-1.27 0.49
				-1.27 0.483333333333333
				-1.27 0.476666666666667
				-1.27 0.47
				-1.27 0.463333333333333
				-1.27 0.456666666666667
				-1.27 0.45
				-1.27 0.443333333333333
				-1.27 0.436666666666667
				-1.27 0.43
				-1.27 0.423333333333333
				-1.27 0.416666666666667
				-1.27 0.41
				-1.27 0.403333333333333
				-1.27 0.396666666666667
				-1.27 0.39
				-1.27 0.383333333333333
				-1.27 0.376666666666667
				-1.27 0.37
				-1.27 0.363333333333333
				-1.27 0.356666666666667
				-1.27 0.35
				-1.27 0.343333333333333
				-1.27 0.336666666666667
				-1.27 0.33
				-1.27 0.323333333333333
				-1.27 0.316666666666667
				-1.27 0.31
				-1.27 0.303333333333333
				-1.27 0.296666666666667
				-1.27 0.29
				-1.27 0.283333333333333
				-1.27 0.276666666666667
				-1.27 0.27
				-1.27 0.263333333333333
				-1.27 0.256666666666667
				-1.27 0.25
				-1.27 0.243333333333333
				-1.27 0.236666666666667
				-1.27 0.23
				-1.27 0.223333333333333
				-1.27 0.216666666666667
				-1.27 0.21
				-1.27 0.203333333333333
				-1.27 0.196666666666667
				-1.27 0.19
				-1.27 0.183333333333333
				-1.27 0.176666666666667
				-1.27 0.17
				-1.27 0.163333333333333
				-1.27 0.156666666666667
				-1.27 0.15
				-1.27 0.143333333333333
				-1.27 0.136666666666666
				-1.27 0.13
				-1.27 0.123333333333333
				-1.27 0.116666666666666
				-1.27 0.11
				-1.27 0.103333333333333
				-1.27 0.0966666666666667
				-1.27 0.0900000000000001
				-1.27 0.0833333333333333
				-1.27 0.0766666666666667
				-1.27 0.0700000000000001
				-1.27 0.0633333333333332
				-1.27 0.0566666666666666
				-1.27 0.05
				-1.27 0.0433333333333332
				-1.27 0.0366666666666666
				-1.27 0.03
				-1.27 0.0233333333333332
				-1.27 0.0166666666666666
				-1.27 0.01
				-1.27 0.00333333333333319
				-1.27 -0.00333333333333341
				-1.27 -0.01
				-1.27 -0.0166666666666668
				-1.27 -0.0233333333333334
				-1.27 -0.03
				-1.27 -0.0366666666666668
				-1.27 -0.0433333333333332
				-1.27 -0.05
				-1.27 -0.0566666666666668
				-1.27 -0.0633333333333334
				-1.27 -0.0700000000000001
				-1.27 -0.0766666666666668
				-1.27 -0.0833333333333334
				-1.27 -0.0900000000000001
				-1.27 -0.0966666666666667
				-1.27 -0.103333333333333
				-1.27 -0.11
				-1.27 -0.116666666666667
				-1.27 -0.123333333333333
				-1.27 -0.13
				-1.27 -0.136666666666667
				-1.27 -0.143333333333333
				-1.27 -0.15
				-1.27 -0.156666666666667
				-1.27 -0.163333333333333
				-1.27 -0.17
				-1.27 -0.176666666666667
				-1.27 -0.183333333333333
				-1.27 -0.19
				-1.27 -0.196666666666667
				-1.27 -0.203333333333333
				-1.27 -0.21
				-1.27 -0.216666666666667
				-1.27 -0.223333333333333
				-1.27 -0.23
				-1.27 -0.236666666666667
				-1.27 -0.243333333333333
				-1.27 -0.25
				-1.27 -0.256666666666667
				-1.27 -0.263333333333333
				-1.27 -0.27
				-1.27 -0.276666666666667
				-1.27 -0.283333333333333
				-1.27 -0.29
				-1.27 -0.296666666666667
				-1.27 -0.303333333333333
				-1.27 -0.31
				-1.27 -0.316666666666667
				-1.27 -0.323333333333333
				-1.27 -0.33
				-1.27 -0.336666666666667
				-1.27 -0.343333333333333
				-1.27 -0.35
				-1.27 -0.356666666666667
				-1.27 -0.363333333333334
				-1.27 -0.37
				-1.27 -0.376666666666667
				-1.27 -0.383333333333333
				-1.27 -0.39
				-1.27 -0.396666666666667
				-1.27 -0.403333333333333
				-1.27 -0.41
				-1.27 -0.416666666666667
				-1.27 -0.423333333333333
				-1.27 -0.43
				-1.27 -0.436666666666667
				-1.27 -0.443333333333333
				-1.27 -0.45
				-1.27 -0.456666666666667
				-1.27 -0.463333333333333
				-1.27 -0.47
				-1.27 -0.476666666666667
				-1.27 -0.483333333333333
				-1.27 -0.49
				-1.27 -0.496666666666667
				-1.27 -0.503333333333333
				-1.27 -0.51
				-1.27 -0.516666666666667
				-1.27 -0.523333333333333
				-1.27 -0.53
				-1.27 -0.536666666666667
				-1.27 -0.543333333333333
				-1.27 -0.55
				-1.27 -0.556666666666667
				-1.27 -0.563333333333333
				-1.27 -0.57
				-1.27 -0.576666666666667
				-1.27 -0.583333333333333
				-1.27 -0.59
				-1.27 -0.596666666666667
				-1.27 -0.603333333333333
				-1.27 -0.61
				-1.27 -0.616666666666667
				-1.27 -0.623333333333334
				-1.27 -0.63
				-1.27 -0.636666666666667
				-1.27 -0.643333333333333
				-1.27 -0.65
				-1.27 -0.656666666666667
				-1.27 -0.663333333333333
				-1.27 -0.67
				-1.27 -0.676666666666667
				-1.27 -0.683333333333333
				-1.27 -0.69
				-1.27 -0.696666666666667
				-1.27 -0.703333333333333
				-1.27 -0.71
				-1.27 -0.716666666666667
				-1.27 -0.723333333333333
				-1.27 -0.73
				-1.27 -0.736666666666667
				-1.27 -0.743333333333333
				-1.27 -0.75
				-1.26998237644598 -0.751570664500706
				-1.26992951465789 -0.753140538124536
				-1.26984144125325 -0.754708830392843
				-1.26971820057967 -0.75627475162324
				-1.26955985469253 -0.757837513327232
				-1.26936648332376 -0.759396328607236
				-1.26913818384166 -0.760950412552816
				-1.2688750712019 -0.762498982635905
				-1.26857727788963 -0.764041259104829
				-1.26824495385273 -0.765576465376942
				-1.26787826642637 -0.767103828429653
				-1.26747740024871 -0.768622579189667
				-1.26704255716795 -0.770131952920241
				-1.26657395614066 -0.771631189606246
				-1.26607183312159 -0.773119534336862
				-1.26553644094478 -0.774596237685694
				-1.26496804919633 -0.776060556088136
				-1.2643669440786 -0.777511752215775
				-1.26373342826612 -0.778949095347656
				-1.26306782075317 -0.780371861738229
				-1.26237045669319 -0.781779334981768
				-1.26164168722997 -0.78317080637311
				-1.2608818793209 -0.784545575264504
				-1.26009141555213 -0.785902949418414
				-1.25927069394598 -0.787242245356074
				-1.25842012776049 -0.788562788701647
				-1.25754014528135 -0.789863914521792
				-1.25663118960625 -0.791144967660473
				-1.25569371842172 -0.792405303068857
				-1.25472820377276 -0.793644286130111
				-1.25373513182506 -0.794861292978952
				-1.25271500262025 -0.79605571081578
				-1.25166832982411 -0.797226938215245
				-1.25059564046792 -0.798374385429081
				-1.24949747468306 -0.799497474683058
				-1.24837438542908 -0.800595640467918
				-1.24722693821525 -0.801668329824114
				-1.24605571081578 -0.802715002620253
				-1.24486129297895 -0.803735131825061
				-1.24364428613011 -0.804728203772762
				-1.24240530306886 -0.805693718421725
				-1.24114496766047 -0.806631189606246
				-1.23986391452179 -0.807540145281354
				-1.23856278870165 -0.808420127760491
				-1.23724224535607 -0.80927069394598
				-1.23590294941841 -0.810091415552131
				-1.2345455752645 -0.810881879320899
				-1.23317080637311 -0.811641687229972
				-1.23177933498177 -0.812370456693186
				-1.23037186173823 -0.813067820753169
				-1.22894909534766 -0.813733428266117
				-1.22751175221577 -0.814366944078602
				-1.22606055608814 -0.814968049196333
				-1.22459623768569 -0.815536440944782
				-1.22311953433686 -0.816071833121586
				-1.22163118960625 -0.816573956140661
				-1.22013195292024 -0.817042557167945
				-1.21862257918967 -0.81747740024871
				-1.21710382842965 -0.817878266426368
				-1.21557646537694 -0.818244953852728
				-1.21404125910483 -0.818577277889627
				-1.2124989826359 -0.818875071201904
				-1.21095041255282 -0.81913818384166
				-1.20939632860724 -0.819366483323756
				-1.20783751332723 -0.819559854692527
				-1.20627475162324 -0.819718200579667
				-1.20470883039284 -0.819841441253252
				-1.20314053812454 -0.819929514657892
				-1.20157066450071 -0.819982376445975
				-1.2 -0.82
				-1.19331683168317 -0.82
				-1.18663366336634 -0.82
				-1.1799504950495 -0.82
				-1.17326732673267 -0.82
				-1.16658415841584 -0.82
				-1.15990099009901 -0.82
				-1.15321782178218 -0.82
				-1.14653465346535 -0.82
				-1.13985148514851 -0.82
				-1.13316831683168 -0.82
				-1.12648514851485 -0.82
				-1.11980198019802 -0.82
				-1.11311881188119 -0.82
				-1.10643564356436 -0.82
				-1.09975247524752 -0.82
				-1.09306930693069 -0.82
				-1.08638613861386 -0.82
				-1.07970297029703 -0.82
				-1.0730198019802 -0.82
				-1.06633663366337 -0.82
				-1.05965346534653 -0.82
				-1.0529702970297 -0.82
				-1.04628712871287 -0.82
				-1.03960396039604 -0.82
				-1.03292079207921 -0.82
				-1.02623762376238 -0.82
				-1.01955445544554 -0.82
				-1.01287128712871 -0.82
				-1.00618811881188 -0.82
				-0.99950495049505 -0.82
				-0.992821782178218 -0.82
				-0.986138613861386 -0.82
				-0.979455445544554 -0.82
				-0.972772277227723 -0.82
				-0.966089108910891 -0.82
				-0.959405940594059 -0.82
				-0.952722772277228 -0.82
				-0.946039603960396 -0.82
				-0.939356435643564 -0.82
				-0.932673267326733 -0.82
				-0.925990099009901 -0.82
				-0.919306930693069 -0.82
				-0.912623762376238 -0.82
				-0.905940594059406 -0.82
				-0.899257425742574 -0.82
				-0.892574257425743 -0.82
				-0.885891089108911 -0.82
				-0.879207920792079 -0.82
				-0.872524752475248 -0.82
				-0.865841584158416 -0.82
				-0.859158415841584 -0.82
				-0.852475247524752 -0.82
				-0.845792079207921 -0.82
				-0.839108910891089 -0.82
				-0.832425742574257 -0.82
				-0.825742574257426 -0.82
				-0.819059405940594 -0.82
				-0.812376237623762 -0.82
				-0.805693069306931 -0.82
				-0.799009900990099 -0.82
				-0.792326732673267 -0.82
				-0.785643564356436 -0.82
				-0.778960396039604 -0.82
				-0.772277227722772 -0.82
				-0.765594059405941 -0.82
				-0.758910891089109 -0.82
				-0.752227722772277 -0.82
				-0.745544554455446 -0.82
				-0.738861386138614 -0.82
				-0.732178217821782 -0.82
				-0.725495049504951 -0.82
				-0.718811881188119 -0.82
				-0.712128712871287 -0.82
				-0.705445544554455 -0.82
				-0.698762376237624 -0.82
				-0.692079207920792 -0.82
				-0.68539603960396 -0.82
				-0.678712871287129 -0.82
				-0.672029702970297 -0.82
				-0.665346534653465 -0.82
				-0.658663366336634 -0.82
				-0.651980198019802 -0.82
				-0.64529702970297 -0.82
				-0.638613861386139 -0.82
				-0.631930693069307 -0.82
				-0.625247524752475 -0.82
				-0.618564356435644 -0.82
				-0.611881188118812 -0.82
				-0.60519801980198 -0.82
				-0.598514851485149 -0.82
				-0.591831683168317 -0.82
				-0.585148514851485 -0.82
				-0.578465346534654 -0.82
				-0.571782178217822 -0.82
				-0.56509900990099 -0.82
				-0.558415841584158 -0.82
				-0.551732673267327 -0.82
				-0.545049504950495 -0.82
				-0.538366336633663 -0.82
				-0.531683168316832 -0.82
				-0.525 -0.82
				-0.518316831683168 -0.82
				-0.511633663366337 -0.82
				-0.504950495049505 -0.82
				-0.498267326732673 -0.82
				-0.491584158415842 -0.82
				-0.48490099009901 -0.82
				-0.478217821782178 -0.82
				-0.471534653465347 -0.82
				-0.464851485148515 -0.82
				-0.458168316831683 -0.82
				-0.451485148514852 -0.82
				-0.44480198019802 -0.82
				-0.438118811881188 -0.82
				-0.431435643564356 -0.82
				-0.424752475247525 -0.82
				-0.418069306930693 -0.82
				-0.411386138613861 -0.82
				-0.40470297029703 -0.82
				-0.398019801980198 -0.82
				-0.391336633663366 -0.82
				-0.384653465346535 -0.82
				-0.377970297029703 -0.82
				-0.371287128712871 -0.82
				-0.36460396039604 -0.82
				-0.357920792079208 -0.82
				-0.351237623762376 -0.82
				-0.344554455445545 -0.82
				-0.337871287128713 -0.82
				-0.331188118811881 -0.82
				-0.32450495049505 -0.82
				-0.317821782178218 -0.82
				-0.311138613861386 -0.82
				-0.304455445544555 -0.82
				-0.297772277227723 -0.82
				-0.291089108910891 -0.82
				-0.28440594059406 -0.82
				-0.277722772277228 -0.82
				-0.271039603960396 -0.82
				-0.264356435643564 -0.82
				-0.257673267326733 -0.82
				-0.250990099009901 -0.82
				-0.244306930693069 -0.82
				-0.237623762376238 -0.82
				-0.230940594059406 -0.82
				-0.224257425742574 -0.82
				-0.217574257425743 -0.82
				-0.210891089108911 -0.82
				-0.204207920792079 -0.82
				-0.197524752475248 -0.82
				-0.190841584158416 -0.82
				-0.184158415841584 -0.82
				-0.177475247524753 -0.82
				-0.170792079207921 -0.82
				-0.164108910891089 -0.82
				-0.157425742574258 -0.82
				-0.150742574257426 -0.82
				-0.144059405940594 -0.82
				-0.137376237623762 -0.82
				-0.130693069306931 -0.82
				-0.124009900990099 -0.82
				-0.117326732673267 -0.82
				-0.110643564356436 -0.82
				-0.103960396039604 -0.82
				-0.0972772277227725 -0.82
				-0.0905940594059407 -0.82
				-0.0839108910891091 -0.82
				-0.0772277227722773 -0.82
				-0.0705445544554457 -0.82
				-0.0638613861386139 -0.82
				-0.0571782178217823 -0.82
				-0.0504950495049505 -0.82
				-0.043811881188119 -0.82
				-0.0371287128712872 -0.82
				-0.0304455445544556 -0.82
				-0.023762376237624 -0.82
				-0.0170792079207922 -0.82
				-0.0103960396039606 -0.82
				-0.00371287128712883 -0.82
				0.00297029702970275 -0.82
				0.00965346534653455 -0.82
				0.0163366336633661 -0.82
				0.0230198019801979 -0.82
				0.0297029702970295 -0.82
				0.0363861386138613 -0.82
				0.0430693069306929 -0.82
				0.0497524752475247 -0.82
				0.0564356435643563 -0.82
				0.0631188118811881 -0.82
				0.0698019801980196 -0.82
				0.0764851485148514 -0.82
				0.083168316831683 -0.82
				0.0898514851485146 -0.82
				0.0965346534653464 -0.82
				0.103217821782178 -0.82
				0.10990099009901 -0.82
				0.116584158415841 -0.82
				0.123267326732673 -0.82
				0.129950495049505 -0.82
				0.136633663366337 -0.82
				0.143316831683168 -0.82
				0.15 -0.82
				0.156687898089172 -0.82
				0.163375796178344 -0.82
				0.170063694267516 -0.82
				0.176751592356688 -0.82
				0.18343949044586 -0.82
				0.190127388535032 -0.82
				0.196815286624204 -0.82
				0.203503184713376 -0.82
				0.210191082802548 -0.82
				0.21687898089172 -0.82
				0.223566878980892 -0.82
				0.230254777070064 -0.82
				0.236942675159236 -0.82
				0.243630573248408 -0.82
				0.25031847133758 -0.82
				0.257006369426751 -0.82
				0.263694267515924 -0.82
				0.270382165605095 -0.82
				0.277070063694267 -0.82
				0.283757961783439 -0.82
				0.290445859872611 -0.82
				0.297133757961783 -0.82
				0.303821656050955 -0.82
				0.310509554140127 -0.82
				0.317197452229299 -0.82
				0.323885350318471 -0.82
				0.330573248407643 -0.82
				0.337261146496815 -0.82
				0.343949044585987 -0.82
				0.350636942675159 -0.82
				0.357324840764331 -0.82
				0.364012738853503 -0.82
				0.370700636942675 -0.82
				0.377388535031847 -0.82
				0.384076433121019 -0.82
				0.390764331210191 -0.82
				0.397452229299363 -0.82
				0.404140127388535 -0.82
				0.410828025477707 -0.82
				0.417515923566879 -0.82
				0.424203821656051 -0.82
				0.430891719745223 -0.82
				0.437579617834395 -0.82
				0.444267515923567 -0.82
				0.450955414012739 -0.82
				0.457643312101911 -0.82
				0.464331210191083 -0.82
				0.471019108280255 -0.82
				0.477707006369427 -0.82
				0.484394904458599 -0.82
				0.491082802547771 -0.82
				0.497770700636943 -0.82
				0.504458598726115 -0.82
				0.511146496815287 -0.82
				0.517834394904459 -0.82
				0.524522292993631 -0.82
				0.531210191082802 -0.82
				0.537898089171974 -0.82
				0.544585987261146 -0.82
				0.551273885350318 -0.82
				0.55796178343949 -0.82
				0.564649681528662 -0.82
				0.571337579617834 -0.82
				0.578025477707006 -0.82
				0.584713375796178 -0.82
				0.59140127388535 -0.82
				0.598089171974522 -0.82
				0.604777070063694 -0.82
				0.611464968152866 -0.82
				0.618152866242038 -0.82
				0.62484076433121 -0.82
				0.631528662420382 -0.82
				0.638216560509554 -0.82
				0.644904458598726 -0.82
				0.651592356687898 -0.82
				0.65828025477707 -0.82
				0.664968152866242 -0.82
				0.671656050955414 -0.82
				0.678343949044586 -0.82
				0.685031847133758 -0.82
				0.69171974522293 -0.82
				0.698407643312102 -0.82
				0.705095541401274 -0.82
				0.711783439490446 -0.82
				0.718471337579618 -0.82
				0.72515923566879 -0.82
				0.731847133757962 -0.82
				0.738535031847134 -0.82
				0.745222929936306 -0.82
				0.751910828025478 -0.82
				0.75859872611465 -0.82
				0.765286624203822 -0.82
				0.771974522292994 -0.82
				0.778662420382165 -0.82
				0.785350318471338 -0.82
				0.79203821656051 -0.82
				0.798726114649681 -0.82
				0.805414012738853 -0.82
				0.812101910828025 -0.82
				0.818789808917197 -0.82
				0.825477707006369 -0.82
				0.832165605095541 -0.82
				0.838853503184713 -0.82
				0.845541401273885 -0.82
				0.852229299363057 -0.82
				0.858917197452229 -0.82
				0.865605095541401 -0.82
				0.872292993630573 -0.82
				0.878980891719745 -0.82
				0.885668789808917 -0.82
				0.892356687898089 -0.82
				0.899044585987261 -0.82
				0.905732484076433 -0.82
				0.912420382165605 -0.82
				0.919108280254777 -0.82
				0.925796178343949 -0.82
				0.932484076433121 -0.82
				0.939171974522293 -0.82
				0.945859872611465 -0.82
				0.952547770700637 -0.82
				0.959235668789809 -0.82
				0.965923566878981 -0.82
				0.972611464968153 -0.82
				0.979299363057325 -0.82
				0.985987261146497 -0.82
				0.992675159235669 -0.82
				0.999363057324841 -0.82
				1.00605095541401 -0.82
				1.01273885350318 -0.82
				1.01942675159236 -0.82
				1.02611464968153 -0.82
				1.0328025477707 -0.82
				1.03949044585987 -0.82
				1.04617834394904 -0.82
				1.05286624203822 -0.82
				1.05955414012739 -0.82
				1.06624203821656 -0.82
				1.07292993630573 -0.82
				1.0796178343949 -0.82
				1.08630573248408 -0.82
				1.09299363057325 -0.82
				1.09968152866242 -0.82
				1.10636942675159 -0.82
				1.11305732484076 -0.82
				1.11974522292994 -0.82
				1.12643312101911 -0.82
				1.13312101910828 -0.82
				1.13980891719745 -0.82
				1.14649681528662 -0.82
				1.1531847133758 -0.82
				1.15987261146497 -0.82
				1.16656050955414 -0.82
				1.17324840764331 -0.82
				1.17993630573248 -0.82
				1.18662420382166 -0.82
				1.19331210191083 -0.82
				1.2 -0.82
				1.20157066450071 -0.819982376445975
				1.20314053812454 -0.819929514657892
				1.20470883039284 -0.819841441253252
				1.20627475162324 -0.819718200579667
				1.20783751332723 -0.819559854692527
				1.20939632860724 -0.819366483323756
				1.21095041255282 -0.81913818384166
				1.2124989826359 -0.818875071201904
				1.21404125910483 -0.818577277889627
				1.21557646537694 -0.818244953852728
				1.21710382842965 -0.817878266426368
				1.21862257918967 -0.81747740024871
				1.22013195292024 -0.817042557167945
				1.22163118960625 -0.816573956140661
				1.22311953433686 -0.816071833121586
				1.22459623768569 -0.815536440944782
				1.22606055608814 -0.814968049196333
				1.22751175221577 -0.814366944078602
				1.22894909534766 -0.813733428266117
				1.23037186173823 -0.813067820753169
				1.23177933498177 -0.812370456693186
				1.23317080637311 -0.811641687229972
				1.2345455752645 -0.810881879320899
				1.23590294941841 -0.810091415552131
				1.23724224535607 -0.80927069394598
				1.23856278870165 -0.808420127760491
				1.23986391452179 -0.807540145281354
				1.24114496766047 -0.806631189606246
				1.24240530306886 -0.805693718421725
				1.24364428613011 -0.804728203772762
				1.24486129297895 -0.803735131825061
				1.24605571081578 -0.802715002620253
				1.24722693821525 -0.801668329824114
				1.24837438542908 -0.800595640467918
				1.24949747468306 -0.799497474683058
				1.25059564046792 -0.798374385429081
				1.25166832982411 -0.797226938215245
				1.25271500262025 -0.79605571081578
				1.25373513182506 -0.794861292978952
				1.25472820377276 -0.793644286130111
				1.25569371842172 -0.792405303068857
				1.25663118960625 -0.791144967660473
				1.25754014528135 -0.789863914521792
				1.25842012776049 -0.788562788701647
				1.25927069394598 -0.787242245356074
				1.26009141555213 -0.785902949418414
				1.2608818793209 -0.784545575264504
				1.26164168722997 -0.78317080637311
				1.26237045669319 -0.781779334981768
				1.26306782075317 -0.780371861738229
				1.26373342826612 -0.778949095347657
				1.2643669440786 -0.777511752215775
				1.26496804919633 -0.776060556088136
				1.26553644094478 -0.774596237685694
				1.26607183312159 -0.773119534336862
				1.26657395614066 -0.771631189606246
				1.26704255716794 -0.770131952920241
				1.26747740024871 -0.768622579189667
				1.26787826642637 -0.767103828429653
				1.26824495385273 -0.765576465376942
				1.26857727788963 -0.764041259104829
				1.2688750712019 -0.762498982635905
				1.26913818384166 -0.760950412552816
				1.26936648332376 -0.759396328607236
				1.26955985469253 -0.757837513327232
				1.26971820057967 -0.75627475162324
				1.26984144125325 -0.754708830392843
				1.26992951465789 -0.753140538124536
				1.26998237644598 -0.751570664500706
				1.27 -0.75
				1.27 -0.743333333333333
				1.27 -0.736666666666667
				1.27 -0.73
				1.27 -0.723333333333333
				1.27 -0.716666666666667
				1.27 -0.71
				1.27 -0.703333333333333
				1.27 -0.696666666666667
				1.27 -0.69
				1.27 -0.683333333333333
				1.27 -0.676666666666667
				1.27 -0.67
				1.27 -0.663333333333333
				1.27 -0.656666666666667
				1.27 -0.65
				1.27 -0.643333333333333
				1.27 -0.636666666666667
				1.27 -0.63
				1.27 -0.623333333333333
				1.27 -0.616666666666667
				1.27 -0.61
				1.27 -0.603333333333333
				1.27 -0.596666666666667
				1.27 -0.59
				1.27 -0.583333333333333
				1.27 -0.576666666666667
				1.27 -0.57
				1.27 -0.563333333333333
				1.27 -0.556666666666667
				1.27 -0.55
				1.27 -0.543333333333333
				1.27 -0.536666666666667
				1.27 -0.53
				1.27 -0.523333333333333
				1.27 -0.516666666666667
				1.27 -0.51
				1.27 -0.503333333333333
				1.27 -0.496666666666667
				1.27 -0.49
				1.27 -0.483333333333333
				1.27 -0.476666666666667
				1.27 -0.47
				1.27 -0.463333333333333
				1.27 -0.456666666666667
				1.27 -0.45
				1.27 -0.443333333333333
				1.27 -0.436666666666667
				1.27 -0.43
				1.27 -0.423333333333333
				1.27 -0.416666666666667
				1.27 -0.41
				1.27 -0.403333333333333
				1.27 -0.396666666666667
				1.27 -0.39
				1.27 -0.383333333333333
				1.27 -0.376666666666667
				1.27 -0.37
				1.27 -0.363333333333333
				1.27 -0.356666666666667
				1.27 -0.35
				1.27 -0.343333333333333
				1.27 -0.336666666666667
				1.27 -0.33
				1.27 -0.323333333333333
				1.27 -0.316666666666667
				1.27 -0.31
				1.27 -0.303333333333333
				1.27 -0.296666666666667
				1.27 -0.29
				1.27 -0.283333333333333
				1.27 -0.276666666666667
				1.27 -0.27
				1.27 -0.263333333333333
				1.27 -0.256666666666667
				1.27 -0.25
				1.27 -0.243333333333333
				1.27 -0.236666666666667
				1.27 -0.23
				1.27 -0.223333333333333
				1.27 -0.216666666666667
				1.27 -0.21
				1.27 -0.203333333333333
				1.27 -0.196666666666667
				1.27 -0.19
				1.27 -0.183333333333333
				1.27 -0.176666666666667
				1.27 -0.17
				1.27 -0.163333333333333
				1.27 -0.156666666666667
				1.27 -0.15
				1.27 -0.143333333333333
				1.27 -0.136666666666667
				1.27 -0.13
				1.27 -0.123333333333333
				1.27 -0.116666666666667
				1.27 -0.11
				1.27 -0.103333333333333
				1.27 -0.0966666666666667
				1.27 -0.0900000000000001
				1.27 -0.0833333333333333
				1.27 -0.0766666666666667
				1.27 -0.0700000000000001
				1.27 -0.0633333333333332
				1.27 -0.0566666666666666
				1.27 -0.05
				1.27 -0.0433333333333334
				1.27 -0.0366666666666666
				1.27 -0.03
				1.27 -0.0233333333333334
				1.27 -0.0166666666666666
				1.27 -0.01
				1.27 -0.00333333333333341
				1.27 0.00333333333333341
				1.27 0.01
				1.27 0.0166666666666666
				1.27 0.0233333333333334
				1.27 0.03
				1.27 0.0366666666666666
				1.27 0.0433333333333332
				1.27 0.05
				1.27 0.0566666666666666
				1.27 0.0633333333333332
				1.27 0.0700000000000001
				1.27 0.0766666666666667
				1.27 0.0833333333333333
				1.27 0.0900000000000001
				1.27 0.0966666666666667
				1.27 0.103333333333333
				1.27 0.11
				1.27 0.116666666666667
				1.27 0.123333333333333
				1.27 0.13
				1.27 0.136666666666667
				1.27 0.143333333333333
				1.27 0.15
				1.27 0.156666666666667
				1.27 0.163333333333333
				1.27 0.17
				1.27 0.176666666666667
				1.27 0.183333333333333
				1.27 0.19
				1.27 0.196666666666667
				1.27 0.203333333333333
				1.27 0.21
				1.27 0.216666666666667
				1.27 0.223333333333333
				1.27 0.23
				1.27 0.236666666666667
				1.27 0.243333333333333
				1.27 0.25
				1.27 0.256666666666667
				1.27 0.263333333333333
				1.27 0.27
				1.27 0.276666666666667
				1.27 0.283333333333333
				1.27 0.29
				1.27 0.296666666666667
				1.27 0.303333333333333
				1.27 0.31
				1.27 0.316666666666667
				1.27 0.323333333333333
				1.27 0.33
				1.27 0.336666666666667
				1.27 0.343333333333333
				1.27 0.35
				1.27 0.356666666666667
				1.27 0.363333333333334
				1.27 0.37
				1.27 0.376666666666667
				1.27 0.383333333333333
				1.27 0.39
				1.27 0.396666666666667
				1.27 0.403333333333333
				1.27 0.41
				1.27 0.416666666666667
				1.27 0.423333333333333
				1.27 0.43
				1.27 0.436666666666667
				1.27 0.443333333333333
				1.27 0.45
				1.27 0.456666666666667
				1.27 0.463333333333333
				1.27 0.47
				1.27 0.476666666666667
				1.27 0.483333333333333
				1.27 0.49
				1.27 0.496666666666667
				1.27 0.503333333333333
				1.27 0.51
				1.27 0.516666666666667
				1.27 0.523333333333333
				1.27 0.53
				1.27 0.536666666666667
				1.27 0.543333333333333
				1.27 0.55
				1.27 0.556666666666667
				1.27 0.563333333333333
				1.27 0.57
				1.27 0.576666666666667
				1.27 0.583333333333333
				1.27 0.59
				1.27 0.596666666666667
				1.27 0.603333333333333
				1.27 0.61
				1.27 0.616666666666667
				1.27 0.623333333333334
				1.27 0.63
				1.27 0.636666666666667
				1.27 0.643333333333333
				1.27 0.65
				1.27 0.656666666666667
				1.27 0.663333333333333
				1.27 0.67
				1.27 0.676666666666667
				1.27 0.683333333333333
				1.27 0.69
				1.27 0.696666666666667
				1.27 0.703333333333333
				1.27 0.71
				1.27 0.716666666666667
				1.27 0.723333333333333
				1.27 0.73
				1.27 0.736666666666667
				1.27 0.743333333333333
				1.27 0.75
				1.26998237644598 0.751570664500706
				1.26992951465789 0.753140538124536
				1.26984144125325 0.754708830392843
				1.26971820057967 0.75627475162324
				1.26955985469253 0.757837513327232
				1.26936648332376 0.759396328607236
				1.26913818384166 0.760950412552816
				1.2688750712019 0.762498982635905
				1.26857727788963 0.764041259104829
				1.26824495385273 0.765576465376942
				1.26787826642637 0.767103828429653
				1.26747740024871 0.768622579189667
				1.26704255716794 0.770131952920241
				1.26657395614066 0.771631189606246
				1.26607183312159 0.773119534336862
				1.26553644094478 0.774596237685694
				1.26496804919633 0.776060556088136
				1.2643669440786 0.777511752215775
				1.26373342826612 0.778949095347657
				1.26306782075317 0.780371861738229
				1.26237045669319 0.781779334981768
				1.26164168722997 0.78317080637311
				1.2608818793209 0.784545575264504
				1.26009141555213 0.785902949418414
				1.25927069394598 0.787242245356073
				1.25842012776049 0.788562788701647
				1.25754014528135 0.789863914521792
				1.25663118960625 0.791144967660473
				1.25569371842172 0.792405303068857
				1.25472820377276 0.793644286130111
				1.25373513182506 0.794861292978952
				1.25271500262025 0.79605571081578
				1.25166832982411 0.797226938215245
				1.25059564046792 0.79837438542908
				1.24949747468306 0.799497474683058
				1.24837438542908 0.800595640467918
				1.24722693821525 0.801668329824114
				1.24605571081578 0.802715002620253
				1.24486129297895 0.803735131825061
				1.24364428613011 0.804728203772762
				1.24240530306886 0.805693718421725
				1.24114496766047 0.806631189606246
				1.23986391452179 0.807540145281354
				1.23856278870165 0.808420127760491
				1.23724224535607 0.80927069394598
				1.23590294941841 0.810091415552131
				1.2345455752645 0.810881879320899
				1.23317080637311 0.811641687229972
				1.23177933498177 0.812370456693186
				1.23037186173823 0.813067820753169
				1.22894909534766 0.813733428266117
				1.22751175221577 0.814366944078602
				1.22606055608814 0.814968049196333
				1.22459623768569 0.815536440944782
				1.22311953433686 0.816071833121585
				1.22163118960625 0.816573956140661
				1.22013195292024 0.817042557167945
				1.21862257918967 0.81747740024871
				1.21710382842965 0.817878266426368
				1.21557646537694 0.818244953852728
				1.21404125910483 0.818577277889626
				1.2124989826359 0.818875071201904
				1.21095041255282 0.819138183841659
				1.20939632860724 0.819366483323755
				1.20783751332723 0.819559854692527
				1.20627475162324 0.819718200579667
				1.20470883039284 0.819841441253252
				1.20314053812454 0.819929514657892
				1.20157066450071 0.819982376445975
				1.2 0.82
				1.19333333333333 0.82
				1.18666666666667 0.82
				1.18 0.82
				1.17333333333333 0.82
				1.16666666666667 0.82
				1.16 0.82
				1.15333333333333 0.82
				1.14666666666667 0.82
				1.14 0.82
				1.13333333333333 0.82
				1.12666666666667 0.82
				1.12 0.82
				1.11333333333333 0.82
				1.10666666666667 0.82
				1.1 0.82
				1.09333333333333 0.82
				1.08666666666667 0.82
				1.08 0.82
				1.07333333333333 0.82
				1.06666666666667 0.82
				1.06 0.82
				1.05333333333333 0.82
				1.04666666666667 0.82
				1.04 0.82
				1.03333333333333 0.82
				1.02666666666667 0.82
				1.02 0.82
				1.01333333333333 0.82
				1.00666666666667 0.82
				1 0.82
				0.993333333333333 0.82
				0.986666666666667 0.82
				0.98 0.82
				0.973333333333333 0.82
				0.966666666666667 0.82
				0.96 0.82
				0.953333333333333 0.82
				0.946666666666667 0.82
				0.94 0.82
				0.933333333333333 0.82
				0.926666666666667 0.82
				0.92 0.82
				0.913333333333333 0.82
				0.906666666666667 0.82
				0.9 0.82
				0.898429335499294 0.819982376445975
				0.896859461875464 0.819929514657892
				0.895291169607157 0.819841441253252
				0.89372524837676 0.819718200579667
				0.892162486672768 0.819559854692527
				0.890603671392764 0.819366483323755
				0.889049587447184 0.819138183841659
				0.887501017364095 0.818875071201904
				0.885958740895171 0.818577277889626
				0.884423534623058 0.818244953852728
				0.882896171570347 0.817878266426368
				0.881377420810333 0.81747740024871
				0.879868047079759 0.817042557167945
				0.878368810393754 0.816573956140661
				0.876880465663138 0.816071833121585
				0.875403762314306 0.815536440944781
				0.873939443911864 0.814968049196333
				0.872488247784225 0.814366944078602
				0.871050904652343 0.813733428266117
				0.869628138261771 0.813067820753169
				0.868220665018232 0.812370456693186
				0.86682919362689 0.811641687229972
				0.865454424735496 0.810881879320899
				0.864097050581586 0.810091415552131
				0.862757754643926 0.80927069394598
				0.861437211298353 0.808420127760491
				0.860136085478208 0.807540145281354
				0.858855032339527 0.806631189606246
				0.857594696931143 0.805693718421725
				0.856355713869889 0.804728203772762
				0.855138707021048 0.803735131825061
				0.85394428918422 0.802715002620253
				0.852773061784755 0.801668329824114
				0.851625614570919 0.800595640467918
				0.850502525316942 0.799497474683058
				0.849404359532083 0.79837438542908
				0.848331670175886 0.797226938215245
				0.847284997379747 0.79605571081578
				0.846264868174939 0.794861292978952
				0.845271796227238 0.793644286130111
				0.844306281578275 0.792405303068857
				0.843368810393754 0.791144967660473
				0.842459854718646 0.789863914521792
				0.841579872239509 0.788562788701647
				0.84072930605402 0.787242245356073
				0.839908584447869 0.785902949418413
				0.839118120679101 0.784545575264504
				0.838358312770028 0.78317080637311
				0.837629543306814 0.781779334981768
				0.836932179246831 0.780371861738229
				0.836266571733883 0.778949095347657
				0.835633055921398 0.777511752215775
				0.835031950803667 0.776060556088136
				0.834463559055218 0.774596237685694
				0.833928166878414 0.773119534336862
				0.833426043859339 0.771631189606246
				0.832957442832055 0.770131952920241
				0.83252259975129 0.768622579189667
				0.832121733573632 0.767103828429653
				0.831755046147272 0.765576465376942
				0.831422722110373 0.764041259104829
				0.831124928798096 0.762498982635905
				0.83086181615834 0.760950412552816
				0.830633516676244 0.759396328607236
				0.830440145307473 0.757837513327231
				0.830281799420333 0.75627475162324
				0.830158558746748 0.754708830392843
				0.830070485342108 0.753140538124536
				0.830017623554025 0.751570664500706
				0.83 0.75
				0.83 0.743333333333333
				0.83 0.736666666666667
				0.83 0.73
				0.83 0.723333333333333
				0.83 0.716666666666667
				0.83 0.71
				0.83 0.703333333333333
				0.83 0.696666666666667
				0.83 0.69
				0.83 0.683333333333333
				0.83 0.676666666666667
				0.83 0.67
				0.83 0.663333333333333
				0.83 0.656666666666667
				0.83 0.65
				0.83 0.643333333333333
				0.83 0.636666666666667
				0.83 0.63
				0.83 0.623333333333333
				0.83 0.616666666666667
				0.83 0.61
				0.83 0.603333333333333
				0.83 0.596666666666667
				0.83 0.59
				0.83 0.583333333333333
				0.83 0.576666666666667
				0.83 0.57
				0.83 0.563333333333333
				0.83 0.556666666666667
				0.83 0.55
				0.83 0.543333333333333
				0.83 0.536666666666667
				0.83 0.53
				0.83 0.523333333333333
				0.83 0.516666666666667
				0.83 0.51
				0.83 0.503333333333333
				0.83 0.496666666666667
				0.83 0.49
				0.83 0.483333333333333
				0.83 0.476666666666667
				0.83 0.47
				0.83 0.463333333333333
				0.83 0.456666666666667
				0.83 0.45
				0.83 0.443333333333333
				0.83 0.436666666666667
				0.83 0.43
				0.83 0.423333333333333
				0.83 0.416666666666667
				0.83 0.41
				0.83 0.403333333333333
				0.83 0.396666666666667
				0.83 0.39
				0.83 0.383333333333333
				0.83 0.376666666666667
				0.83 0.37
				0.83 0.363333333333333
				0.83 0.356666666666667
				0.83 0.35
				0.83 0.343333333333333
				0.83 0.336666666666667
				0.83 0.33
				0.83 0.323333333333333
				0.83 0.316666666666667
				0.83 0.31
				0.83 0.303333333333333
				0.83 0.296666666666667
				0.83 0.29
				0.83 0.283333333333333
				0.83 0.276666666666667
				0.83 0.27
				0.83 0.263333333333333
				0.83 0.256666666666667
				0.83 0.25
				0.83 0.243333333333333
				0.83 0.236666666666667
				0.83 0.23
				0.83 0.223333333333333
				0.83 0.216666666666667
				0.83 0.21
				0.83 0.203333333333333
				0.83 0.196666666666667
				0.83 0.19
				0.83 0.183333333333333
				0.83 0.176666666666667
				0.83 0.17
				0.83 0.163333333333333
				0.83 0.156666666666667
				0.83 0.15
				0.829866564519528 0.138107825923223
				0.829466325266897 0.126221639914227
				0.828799483774622 0.114347427025619
				0.827866375817477 0.10249116628118
				0.826667471243418 0.0906588276652467
				0.825203373737005 0.0788563691166426
				0.823474820515423 0.0670897335286775
				0.821482681957274 0.0553648457567225
				0.819227961164315 0.0436876096348653
				0.816711793456366 0.0320639050031532
				0.813935445799644 0.020499584746916
				0.810900316168802 0.0090004718496621
				0.807607932843013 -0.00242764353896915
				0.804059953636431 -0.0137790070187222
				0.800258165063435 -0.0250479028362386
				0.796204481439061 -0.0362286567631118
				0.791900943915091 -0.0473156389530311
				0.787349719452269 -0.0583032667765795
				0.782553099729172 -0.0691860076322561
				0.777513499988282 -0.079958381732306
				0.772233457819835 -0.0906149648619598
				0.766715631884071 -0.101150391110689
				0.760962800572518 -0.111559355574104
				0.754977860608989 -0.12183661702513
				0.748763825590991 -0.131977000553128
				0.74232382447229 -0.141975400169614
				0.735661099987392 -0.15182678137928
				0.728779007018722 -0.161526183715011
				0.721681010907344 -0.171068723235635
				0.714370685708056 -0.180449594985129
				0.706851712389746 -0.189664075412063
				0.699127876981914 -0.198707524748048
				0.691203068668291 -0.207575389343999
				0.683081277828517 -0.216263203963038
				0.67476659402887 -0.22476659402887
				0.666263203963038 -0.233081277828518
				0.657575389343999 -0.241203068668291
				0.648707524748048 -0.249127876981914
				0.639664075412063 -0.256851712389746
				0.630449594985129 -0.264370685708056
				0.621068723235634 -0.271681010907344
				0.611526183715011 -0.278779007018722
				0.601826781379279 -0.285661099987392
				0.591975400169614 -0.29232382447229
				0.581977000553128 -0.298763825590991
				0.57183661702513 -0.304977860608989
				0.561559355574104 -0.310962800572519
				0.551150391110689 -0.316715631884071
				0.54061496486196 -0.322233457819835
				0.529958381732306 -0.327513499988282
				0.519186007632256 -0.332553099729173
				0.508303266776579 -0.337349719452269
				0.497315638953031 -0.341900943915091
				0.486228656763112 -0.346204481439061
				0.475047902836239 -0.350258165063435
				0.463779007018722 -0.354059953636432
				0.452427643538969 -0.357607932843013
				0.440999528150338 -0.360900316168802
				0.429500415253084 -0.363935445799644
				0.417936094996847 -0.366711793456367
				0.406312390365135 -0.369227961164315
				0.394635154243277 -0.371482681957274
				0.382910266471322 -0.373474820515423
				0.371143630883357 -0.375203373737006
				0.359341172334753 -0.376667471243419
				0.34750883371882 -0.377866375817477
				0.335652572974381 -0.378799483774622
				0.323778360085773 -0.379466325266897
				0.311892174076776 -0.379866564519529
				0.3 -0.38
				0.293333333333333 -0.38
				0.286666666666667 -0.38
				0.28 -0.38
				0.273333333333333 -0.38
				0.266666666666667 -0.38
				0.26 -0.38
				0.253333333333333 -0.38
				0.246666666666667 -0.38
				0.24 -0.38
				0.233333333333333 -0.38
				0.226666666666667 -0.38
				0.22 -0.38
				0.213333333333333 -0.38
				0.206666666666667 -0.38
				0.2 -0.38
				0.193333333333333 -0.38
				0.186666666666667 -0.38
				0.18 -0.38
				0.173333333333333 -0.38
				0.166666666666667 -0.38
				0.16 -0.38
				0.153333333333333 -0.38
				0.146666666666667 -0.38
				0.14 -0.38
				0.133333333333333 -0.38
				0.126666666666667 -0.38
				0.12 -0.38
				0.113333333333333 -0.38
				0.106666666666667 -0.38
				0.0999999999999999 -0.38
				0.0933333333333332 -0.38
				0.0866666666666666 -0.38
				0.0799999999999999 -0.38
				0.0733333333333333 -0.38
				0.0666666666666666 -0.38
				0.0599999999999999 -0.38
				0.0533333333333333 -0.38
				0.0466666666666666 -0.38
				0.0399999999999999 -0.38
				0.0333333333333332 -0.38
				0.0266666666666666 -0.38
				0.0199999999999999 -0.38
				0.0133333333333333 -0.38
				0.00666666666666657 -0.38
				-1.81028192648728e-16 -0.38
				-0.0118921740767768 -0.379866564519529
				-0.0237783600857731 -0.379466325266897
				-0.0356525729743812 -0.378799483774622
				-0.0475088337188199 -0.377866375817477
				-0.0593411723347533 -0.376667471243419
				-0.0711436308833576 -0.375203373737006
				-0.0829102664713225 -0.373474820515423
				-0.0946351542432776 -0.371482681957274
				-0.106312390365135 -0.369227961164315
				-0.117936094996847 -0.366711793456367
				-0.129500415253084 -0.363935445799644
				-0.140999528150338 -0.360900316168802
				-0.152427643538969 -0.357607932843013
				-0.163779007018722 -0.354059953636431
				-0.175047902836239 -0.350258165063435
				-0.186228656763112 -0.346204481439061
				-0.197315638953031 -0.341900943915091
				-0.20830326677658 -0.337349719452269
				-0.219186007632256 -0.332553099729173
				-0.229958381732306 -0.327513499988282
				-0.24061496486196 -0.322233457819835
				-0.251150391110689 -0.316715631884071
				-0.261559355574104 -0.310962800572519
				-0.27183661702513 -0.304977860608989
				-0.281977000553129 -0.298763825590991
				-0.291975400169614 -0.29232382447229
				-0.30182678137928 -0.285661099987392
				-0.311526183715011 -0.278779007018722
				-0.321068723235635 -0.271681010907344
				-0.330449594985129 -0.264370685708056
				-0.339664075412063 -0.256851712389746
				-0.348707524748048 -0.249127876981914
				-0.357575389344 -0.241203068668291
				-0.366263203963038 -0.233081277828518
				-0.37476659402887 -0.22476659402887
				-0.383081277828518 -0.216263203963038
				-0.391203068668291 -0.207575389343999
				-0.399127876981914 -0.198707524748048
				-0.406851712389746 -0.189664075412063
				-0.414370685708056 -0.180449594985129
				-0.421681010907344 -0.171068723235635
				-0.428779007018722 -0.161526183715011
				-0.435661099987392 -0.15182678137928
				-0.442323824472291 -0.141975400169614
				-0.448763825590991 -0.131977000553128
				-0.454977860608989 -0.12183661702513
				-0.460962800572519 -0.111559355574104
				-0.466715631884071 -0.101150391110689
				-0.472233457819835 -0.0906149648619598
				-0.477513499988282 -0.0799583817323057
				-0.482553099729173 -0.0691860076322559
				-0.487349719452269 -0.0583032667765795
				-0.491900943915091 -0.0473156389530311
				-0.496204481439061 -0.0362286567631116
				-0.500258165063435 -0.0250479028362386
				-0.504059953636432 -0.0137790070187222
				-0.507607932843013 -0.0024276435389691
				-0.510900316168802 0.00900047184966214
				-0.513935445799644 0.0204995847469162
				-0.516711793456367 0.0320639050031535
				-0.519227961164315 0.0436876096348653
				-0.521482681957274 0.0553648457567225
				-0.523474820515423 0.0670897335286776
				-0.525203373737005 0.0788563691166426
				-0.526667471243419 0.0906588276652468
				-0.527866375817477 0.10249116628118
				-0.528799483774622 0.114347427025619
				-0.529466325266897 0.126221639914227
				-0.529866564519529 0.138107825923223
				-0.53 0.15
				-0.53 0.156666666666667
				-0.53 0.163333333333333
				-0.53 0.17
				-0.53 0.176666666666667
				-0.53 0.183333333333333
				-0.53 0.19
				-0.53 0.196666666666667
				-0.53 0.203333333333333
				-0.53 0.21
				-0.53 0.216666666666667
				-0.53 0.223333333333333
				-0.53 0.23
				-0.53 0.236666666666667
				-0.53 0.243333333333333
				-0.53 0.25
				-0.53 0.256666666666667
				-0.53 0.263333333333333
				-0.53 0.27
				-0.53 0.276666666666667
				-0.53 0.283333333333333
				-0.53 0.29
				-0.53 0.296666666666667
				-0.53 0.303333333333333
				-0.53 0.31
				-0.53 0.316666666666667
				-0.53 0.323333333333333
				-0.53 0.33
				-0.53 0.336666666666667
				-0.53 0.343333333333333
				-0.53 0.35
				-0.53 0.356666666666667
				-0.53 0.363333333333333
				-0.53 0.37
				-0.53 0.376666666666667
				-0.53 0.383333333333333
				-0.53 0.39
				-0.53 0.396666666666667
				-0.53 0.403333333333333
				-0.53 0.41
				-0.53 0.416666666666667
				-0.53 0.423333333333333
				-0.53 0.43
				-0.53 0.436666666666667
				-0.53 0.443333333333333
				-0.53 0.45
				-0.53 0.456666666666667
				-0.53 0.463333333333333
				-0.53 0.47
				-0.53 0.476666666666667
				-0.53 0.483333333333333
				-0.53 0.49
				-0.53 0.496666666666667
				-0.53 0.503333333333333
				-0.53 0.51
				-0.53 0.516666666666667
				-0.53 0.523333333333333
				-0.53 0.53
				-0.53 0.536666666666667
				-0.53 0.543333333333333
				-0.53 0.55
				-0.53 0.556666666666667
				-0.53 0.563333333333333
				-0.53 0.57
				-0.53 0.576666666666667
				-0.53 0.583333333333333
				-0.53 0.59
				-0.53 0.596666666666667
				-0.53 0.603333333333333
				-0.53 0.61
				-0.53 0.616666666666667
				-0.53 0.623333333333333
				-0.53 0.63
				-0.53 0.636666666666667
				-0.53 0.643333333333333
				-0.53 0.65
				-0.53 0.656666666666667
				-0.53 0.663333333333333
				-0.53 0.67
				-0.53 0.676666666666667
				-0.53 0.683333333333333
				-0.53 0.69
				-0.53 0.696666666666667
				-0.53 0.703333333333333
				-0.53 0.71
				-0.53 0.716666666666667
				-0.53 0.723333333333333
				-0.53 0.73
				-0.53 0.736666666666667
				-0.53 0.743333333333333
				-0.53 0.75
				-0.530017623554025 0.751570664500706
				-0.530070485342108 0.753140538124536
				-0.530158558746748 0.754708830392843
				-0.530281799420333 0.75627475162324
				-0.530440145307473 0.757837513327232
				-0.530633516676245 0.759396328607236
				-0.53086181615834 0.760950412552816
				-0.531124928798096 0.762498982635905
				-0.531422722110374 0.764041259104829
				-0.531755046147272 0.765576465376942
				-0.532121733573632 0.767103828429653
				-0.53252259975129 0.768622579189667
				-0.532957442832055 0.770131952920241
				-0.533426043859339 0.771631189606246
				-0.533928166878414 0.773119534336862
				-0.534463559055218 0.774596237685694
				-0.535031950803667 0.776060556088136
				-0.535633055921399 0.777511752215775
				-0.536266571733883 0.778949095347657
				-0.536932179246831 0.780371861738229
				-0.537629543306814 0.781779334981768
				-0.538358312770028 0.78317080637311
				-0.539118120679101 0.784545575264504
				-0.539908584447869 0.785902949418414
				-0.54072930605402 0.787242245356073
				-0.541579872239509 0.788562788701647
				-0.542459854718646 0.789863914521792
				-0.543368810393754 0.791144967660473
				-0.544306281578275 0.792405303068857
				-0.545271796227238 0.793644286130111
				-0.546264868174939 0.794861292978952
				-0.547284997379747 0.79605571081578
				-0.548331670175886 0.797226938215245
				-0.549404359532083 0.79837438542908
				-0.550502525316942 0.799497474683058
				-0.55162561457092 0.800595640467918
				-0.552773061784755 0.801668329824114
				-0.55394428918422 0.802715002620253
				-0.555138707021048 0.803735131825061
				-0.556355713869889 0.804728203772762
				-0.557594696931143 0.805693718421725
				-0.558855032339527 0.806631189606246
				-0.560136085478208 0.807540145281354
				-0.561437211298353 0.808420127760491
				-0.562757754643927 0.80927069394598
				-0.564097050581587 0.810091415552131
				-0.565454424735496 0.810881879320899
				-0.56682919362689 0.811641687229972
				-0.568220665018232 0.812370456693186
				-0.569628138261771 0.813067820753169
				-0.571050904652344 0.813733428266117
				-0.572488247784225 0.814366944078602
				-0.573939443911864 0.814968049196333
				-0.575403762314306 0.815536440944782
				-0.576880465663138 0.816071833121585
				-0.578368810393754 0.816573956140661
				-0.579868047079759 0.817042557167945
				-0.581377420810333 0.81747740024871
				-0.582896171570348 0.817878266426368
				-0.584423534623058 0.818244953852728
				-0.585958740895171 0.818577277889626
				-0.587501017364096 0.818875071201904
				-0.589049587447184 0.819138183841659
				-0.590603671392764 0.819366483323755
				-0.592162486672769 0.819559854692527
				-0.59372524837676 0.819718200579667
				-0.595291169607157 0.819841441253252
				-0.596859461875464 0.819929514657892
				-0.598429335499294 0.819982376445975
				-0.6 0.82
				-0.606741573033708 0.82
				-0.613483146067416 0.82
				-0.620224719101124 0.82
				-0.626966292134832 0.82
				-0.633707865168539 0.82
				-0.640449438202247 0.82
				-0.647191011235955 0.82
				-0.653932584269663 0.82
				-0.660674157303371 0.82
				-0.667415730337079 0.82
				-0.674157303370787 0.82
				-0.680898876404494 0.82
				-0.687640449438202 0.82
				-0.69438202247191 0.82
				-0.701123595505618 0.82
				-0.707865168539326 0.82
				-0.714606741573034 0.82
				-0.721348314606742 0.82
				-0.728089887640449 0.82
				-0.734831460674157 0.82
				-0.741573033707865 0.82
				-0.748314606741573 0.82
				-0.755056179775281 0.82
				-0.761797752808989 0.82
				-0.768539325842697 0.82
				-0.775280898876405 0.82
				-0.782022471910112 0.82
				-0.78876404494382 0.82
				-0.795505617977528 0.82
				-0.802247191011236 0.82
				-0.808988764044944 0.82
				-0.815730337078652 0.82
				-0.82247191011236 0.82
				-0.829213483146067 0.82
				-0.835955056179775 0.82
				-0.842696629213483 0.82
				-0.849438202247191 0.82
				-0.856179775280899 0.82
				-0.862921348314607 0.82
				-0.869662921348315 0.82
				-0.876404494382022 0.82
				-0.88314606741573 0.82
				-0.889887640449438 0.82
				-0.896629213483146 0.82
				-0.903370786516854 0.82
				-0.910112359550562 0.82
				-0.91685393258427 0.82
				-0.923595505617977 0.82
				-0.930337078651685 0.82
				-0.937078651685393 0.82
				-0.943820224719101 0.82
				-0.950561797752809 0.82
				-0.957303370786517 0.82
				-0.964044943820225 0.82
				-0.970786516853932 0.82
				-0.97752808988764 0.82
				-0.984269662921348 0.82
				-0.991011235955056 0.82
				-0.997752808988764 0.82
				-1.00449438202247 0.82
				-1.01123595505618 0.82
				-1.01797752808989 0.82
				-1.0247191011236 0.82
				-1.0314606741573 0.82
				-1.03820224719101 0.82
				-1.04494382022472 0.82
				-1.05168539325843 0.82
				-1.05842696629213 0.82
				-1.06516853932584 0.82
				-1.07191011235955 0.82
				-1.07865168539326 0.82
				-1.08539325842697 0.82
				-1.09213483146067 0.82
				-1.09887640449438 0.82
				-1.10561797752809 0.82
				-1.1123595505618 0.82
				-1.11910112359551 0.82
				-1.12584269662921 0.82
				-1.13258426966292 0.82
				-1.13932584269663 0.82
				-1.14606741573034 0.82
				-1.15280898876404 0.82
				-1.15955056179775 0.82
				-1.16629213483146 0.82
				-1.17303370786517 0.82
				-1.17977528089888 0.82
				-1.18651685393258 0.82
				-1.19325842696629 0.82
				-1.2 0.82
				-1.20157066450071 0.819982376445975
				-1.20314053812454 0.819929514657892
				-1.20470883039284 0.819841441253252
				-1.20627475162324 0.819718200579667
				-1.20783751332723 0.819559854692527
				-1.20939632860724 0.819366483323755
				-1.21095041255282 0.819138183841659
				-1.2124989826359 0.818875071201904
				-1.21404125910483 0.818577277889626
				-1.21557646537694 0.818244953852728
				-1.21710382842965 0.817878266426368
				-1.21862257918967 0.81747740024871
				-1.22013195292024 0.817042557167945
				-1.22163118960625 0.816573956140661
				-1.22311953433686 0.816071833121585
				-1.22459623768569 0.815536440944781
				-1.22606055608814 0.814968049196333
				-1.22751175221577 0.814366944078602
				-1.22894909534766 0.813733428266117
				-1.23037186173823 0.813067820753169
				-1.23177933498177 0.812370456693186
				-1.23317080637311 0.811641687229972
				-1.2345455752645 0.810881879320899
				-1.23590294941841 0.810091415552131
				-1.23724224535607 0.80927069394598
				-1.23856278870165 0.808420127760491
				-1.23986391452179 0.807540145281354
				-1.24114496766047 0.806631189606246
				-1.24240530306886 0.805693718421725
				-1.24364428613011 0.804728203772762
				-1.24486129297895 0.803735131825061
				-1.24605571081578 0.802715002620253
				-1.24722693821525 0.801668329824114
				-1.24837438542908 0.800595640467918
				-1.24949747468306 0.799497474683058
				-1.25059564046792 0.79837438542908
				-1.25166832982411 0.797226938215245
				-1.25271500262025 0.79605571081578
				-1.25373513182506 0.794861292978952
				-1.25472820377276 0.793644286130111
				-1.25569371842172 0.792405303068857
				-1.25663118960625 0.791144967660473
				-1.25754014528135 0.789863914521792
				-1.25842012776049 0.788562788701647
				-1.25927069394598 0.787242245356073
				-1.26009141555213 0.785902949418413
				-1.2608818793209 0.784545575264504
				-1.26164168722997 0.78317080637311
				-1.26237045669319 0.781779334981768
				-1.26306782075317 0.780371861738229
				-1.26373342826612 0.778949095347657
				-1.2643669440786 0.777511752215775
				-1.26496804919633 0.776060556088136
				-1.26553644094478 0.774596237685694
				-1.26607183312159 0.773119534336862
				-1.26657395614066 0.771631189606246
				-1.26704255716795 0.770131952920241
				-1.26747740024871 0.768622579189667
				-1.26787826642637 0.767103828429653
				-1.26824495385273 0.765576465376942
				-1.26857727788963 0.764041259104829
				-1.2688750712019 0.762498982635905
				-1.26913818384166 0.760950412552816
				-1.26936648332376 0.759396328607236
				-1.26955985469253 0.757837513327231
				-1.26971820057967 0.75627475162324
				-1.26984144125325 0.754708830392843
				-1.26992951465789 0.753140538124536
				-1.26998237644598 0.751570664500706
				-1.27 0.75
				-1.27 0.743333333333333
				-1.27 0.736666666666667
				-1.27 0.73
				-1.27 0.723333333333333
				-1.27 0.716666666666667
				-1.27 0.71
				-1.27 0.703333333333333
				-1.27 0.696666666666667
				-1.27 0.69
				-1.27 0.683333333333333
				-1.27 0.676666666666667
				-1.27 0.67
				-1.27 0.663333333333333
				-1.27 0.656666666666667
				-1.27 0.65
				-1.27 0.643333333333333
				-1.27 0.636666666666667
				-1.27 0.63
				-1.27 0.623333333333333
				-1.27 0.616666666666667
				-1.27 0.61
				-1.27 0.603333333333333
				-1.27 0.596666666666667
				-1.27 0.59
				-1.27 0.583333333333333
				-1.27 0.576666666666667
				-1.27 0.57
				-1.27 0.563333333333333
				-1.27 0.556666666666667
				-1.27 0.55
				-1.27 0.543333333333333
				-1.27 0.536666666666667
				-1.27 0.53
				-1.27 0.523333333333333
				-1.27 0.516666666666667
				-1.27 0.51
				-1.27 0.503333333333333
				-1.27 0.496666666666667
				-1.27 0.49
				-1.27 0.483333333333333
				-1.27 0.476666666666667
				-1.27 0.47
				-1.27 0.463333333333333
				-1.27 0.456666666666667
				-1.27 0.45
				-1.27 0.443333333333333
				-1.27 0.436666666666667
				-1.27 0.43
				-1.27 0.423333333333333
				-1.27 0.416666666666667
				-1.27 0.41
				-1.27 0.403333333333333
				-1.27 0.396666666666667
				-1.27 0.39
				-1.27 0.383333333333333
				-1.27 0.376666666666667
				-1.27 0.37
				-1.27 0.363333333333333
				-1.27 0.356666666666667
				-1.27 0.35
				-1.27 0.343333333333333
				-1.27 0.336666666666667
				-1.27 0.33
				-1.27 0.323333333333333
				-1.27 0.316666666666667
				-1.27 0.31
				-1.27 0.303333333333333
				-1.27 0.296666666666667
				-1.27 0.29
				-1.27 0.283333333333333
				-1.27 0.276666666666667
				-1.27 0.27
				-1.27 0.263333333333333
				-1.27 0.256666666666667
				-1.27 0.25
				-1.27 0.243333333333333
				-1.27 0.236666666666667
				-1.27 0.23
				-1.27 0.223333333333333
				-1.27 0.216666666666667
				-1.27 0.21
				-1.27 0.203333333333333
				-1.27 0.196666666666667
				-1.27 0.19
				-1.27 0.183333333333333
				-1.27 0.176666666666667
				-1.27 0.17
				-1.27 0.163333333333333
				-1.27 0.156666666666667
				-1.27 0.15
				-1.27 0.143333333333333
				-1.27 0.136666666666666
				-1.27 0.13
				-1.27 0.123333333333333
				-1.27 0.116666666666666
				-1.27 0.11
				-1.27 0.103333333333333
				-1.27 0.0966666666666667
				-1.27 0.0900000000000001
				-1.27 0.0833333333333333
				-1.27 0.0766666666666667
				-1.27 0.0700000000000001
				-1.27 0.0633333333333332
				-1.27 0.0566666666666666
				-1.27 0.05
				-1.27 0.0433333333333332
				-1.27 0.0366666666666666
				-1.27 0.03
				-1.27 0.0233333333333332
				-1.27 0.0166666666666666
				-1.27 0.01
				-1.27 0.00333333333333319
				-1.27 -0.00333333333333341
				-1.27 -0.01
				-1.27 -0.0166666666666668
				-1.27 -0.0233333333333334
				-1.27 -0.03
				-1.27 -0.0366666666666668
				-1.27 -0.0433333333333332
				-1.27 -0.05
				-1.27 -0.0566666666666668
				-1.27 -0.0633333333333334
				-1.27 -0.0700000000000001
				-1.27 -0.0766666666666668
				-1.27 -0.0833333333333334
				-1.27 -0.0900000000000001
				-1.27 -0.0966666666666667
				-1.27 -0.103333333333333
				-1.27 -0.11
				-1.27 -0.116666666666667
				-1.27 -0.123333333333333
				-1.27 -0.13
				-1.27 -0.136666666666667
				-1.27 -0.143333333333333
				-1.27 -0.15
				-1.27 -0.156666666666667
				-1.27 -0.163333333333333
				-1.27 -0.17
				-1.27 -0.176666666666667
				-1.27 -0.183333333333333
				-1.27 -0.19
				-1.27 -0.196666666666667
				-1.27 -0.203333333333333
				-1.27 -0.21
				-1.27 -0.216666666666667
				-1.27 -0.223333333333333
				-1.27 -0.23
				-1.27 -0.236666666666667
				-1.27 -0.243333333333333
				-1.27 -0.25
				-1.27 -0.256666666666667
				-1.27 -0.263333333333333
				-1.27 -0.27
				-1.27 -0.276666666666667
				-1.27 -0.283333333333333
				-1.27 -0.29
				-1.27 -0.296666666666667
				-1.27 -0.303333333333333
				-1.27 -0.31
				-1.27 -0.316666666666667
				-1.27 -0.323333333333333
				-1.27 -0.33
				-1.27 -0.336666666666667
				-1.27 -0.343333333333333
				-1.27 -0.35
				-1.27 -0.356666666666667
				-1.27 -0.363333333333334
				-1.27 -0.37
				-1.27 -0.376666666666667
				-1.27 -0.383333333333333
				-1.27 -0.39
				-1.27 -0.396666666666667
				-1.27 -0.403333333333333
				-1.27 -0.41
				-1.27 -0.416666666666667
				-1.27 -0.423333333333333
				-1.27 -0.43
				-1.27 -0.436666666666667
				-1.27 -0.443333333333333
				-1.27 -0.45
				-1.27 -0.456666666666667
				-1.27 -0.463333333333333
				-1.27 -0.47
				-1.27 -0.476666666666667
				-1.27 -0.483333333333333
				-1.27 -0.49
				-1.27 -0.496666666666667
				-1.27 -0.503333333333333
				-1.27 -0.51
				-1.27 -0.516666666666667
				-1.27 -0.523333333333333
				-1.27 -0.53
				-1.27 -0.536666666666667
				-1.27 -0.543333333333333
				-1.27 -0.55
				-1.27 -0.556666666666667
				-1.27 -0.563333333333333
				-1.27 -0.57
				-1.27 -0.576666666666667
				-1.27 -0.583333333333333
				-1.27 -0.59
				-1.27 -0.596666666666667
				-1.27 -0.603333333333333
				-1.27 -0.61
				-1.27 -0.616666666666667
				-1.27 -0.623333333333334
				-1.27 -0.63
				-1.27 -0.636666666666667
				-1.27 -0.643333333333333
				-1.27 -0.65
				-1.27 -0.656666666666667
				-1.27 -0.663333333333333
				-1.27 -0.67
				-1.27 -0.676666666666667
				-1.27 -0.683333333333333
				-1.27 -0.69
				-1.27 -0.696666666666667
				-1.27 -0.703333333333333
				-1.27 -0.71
				-1.27 -0.716666666666667
				-1.27 -0.723333333333333
				-1.27 -0.73
				-1.27 -0.736666666666667
				-1.27 -0.743333333333333
				-1.27 -0.75
				-1.26998237644598 -0.751570664500706
				-1.26992951465789 -0.753140538124536
				-1.26984144125325 -0.754708830392843
				-1.26971820057967 -0.75627475162324
				-1.26955985469253 -0.757837513327232
				-1.26936648332376 -0.759396328607236
				-1.26913818384166 -0.760950412552816
				-1.2688750712019 -0.762498982635905
				-1.26857727788963 -0.764041259104829
				-1.26824495385273 -0.765576465376942
				-1.26787826642637 -0.767103828429653
				-1.26747740024871 -0.768622579189667
				-1.26704255716795 -0.770131952920241
				-1.26657395614066 -0.771631189606246
				-1.26607183312159 -0.773119534336862
				-1.26553644094478 -0.774596237685694
				-1.26496804919633 -0.776060556088136
				-1.2643669440786 -0.777511752215775
				-1.26373342826612 -0.778949095347656
				-1.26306782075317 -0.780371861738229
				-1.26237045669319 -0.781779334981768
				-1.26164168722997 -0.78317080637311
				-1.2608818793209 -0.784545575264504
				-1.26009141555213 -0.785902949418414
				-1.25927069394598 -0.787242245356074
				-1.25842012776049 -0.788562788701647
				-1.25754014528135 -0.789863914521792
				-1.25663118960625 -0.791144967660473
				-1.25569371842172 -0.792405303068857
				-1.25472820377276 -0.793644286130111
				-1.25373513182506 -0.794861292978952
				-1.25271500262025 -0.79605571081578
				-1.25166832982411 -0.797226938215245
				-1.25059564046792 -0.798374385429081
				-1.24949747468306 -0.799497474683058
				-1.24837438542908 -0.800595640467918
				-1.24722693821525 -0.801668329824114
				-1.24605571081578 -0.802715002620253
				-1.24486129297895 -0.803735131825061
				-1.24364428613011 -0.804728203772762
				-1.24240530306886 -0.805693718421725
				-1.24114496766047 -0.806631189606246
				-1.23986391452179 -0.807540145281354
				-1.23856278870165 -0.808420127760491
				-1.23724224535607 -0.80927069394598
				-1.23590294941841 -0.810091415552131
				-1.2345455752645 -0.810881879320899
				-1.23317080637311 -0.811641687229972
				-1.23177933498177 -0.812370456693186
				-1.23037186173823 -0.813067820753169
				-1.22894909534766 -0.813733428266117
				-1.22751175221577 -0.814366944078602
				-1.22606055608814 -0.814968049196333
				-1.22459623768569 -0.815536440944782
				-1.22311953433686 -0.816071833121586
				-1.22163118960625 -0.816573956140661
				-1.22013195292024 -0.817042557167945
				-1.21862257918967 -0.81747740024871
				-1.21710382842965 -0.817878266426368
				-1.21557646537694 -0.818244953852728
				-1.21404125910483 -0.818577277889627
				-1.2124989826359 -0.818875071201904
				-1.21095041255282 -0.81913818384166
				-1.20939632860724 -0.819366483323756
				-1.20783751332723 -0.819559854692527
				-1.20627475162324 -0.819718200579667
				-1.20470883039284 -0.819841441253252
				-1.20314053812454 -0.819929514657892
				-1.20157066450071 -0.819982376445975
				-1.2 -0.82
				-1.19331683168317 -0.82
				-1.18663366336634 -0.82
				-1.1799504950495 -0.82
				-1.17326732673267 -0.82
				-1.16658415841584 -0.82
				-1.15990099009901 -0.82
				-1.15321782178218 -0.82
				-1.14653465346535 -0.82
				-1.13985148514851 -0.82
				-1.13316831683168 -0.82
				-1.12648514851485 -0.82
				-1.11980198019802 -0.82
				-1.11311881188119 -0.82
				-1.10643564356436 -0.82
				-1.09975247524752 -0.82
				-1.09306930693069 -0.82
				-1.08638613861386 -0.82
				-1.07970297029703 -0.82
				-1.0730198019802 -0.82
				-1.06633663366337 -0.82
				-1.05965346534653 -0.82
				-1.0529702970297 -0.82
				-1.04628712871287 -0.82
				-1.03960396039604 -0.82
				-1.03292079207921 -0.82
				-1.02623762376238 -0.82
				-1.01955445544554 -0.82
				-1.01287128712871 -0.82
				-1.00618811881188 -0.82
				-0.99950495049505 -0.82
				-0.992821782178218 -0.82
				-0.986138613861386 -0.82
				-0.979455445544554 -0.82
				-0.972772277227723 -0.82
				-0.966089108910891 -0.82
				-0.959405940594059 -0.82
				-0.952722772277228 -0.82
				-0.946039603960396 -0.82
				-0.939356435643564 -0.82
				-0.932673267326733 -0.82
				-0.925990099009901 -0.82
				-0.919306930693069 -0.82
				-0.912623762376238 -0.82
				-0.905940594059406 -0.82
				-0.899257425742574 -0.82
				-0.892574257425743 -0.82
				-0.885891089108911 -0.82
				-0.879207920792079 -0.82
				-0.872524752475248 -0.82
				-0.865841584158416 -0.82
				-0.859158415841584 -0.82
				-0.852475247524752 -0.82
				-0.845792079207921 -0.82
				-0.839108910891089 -0.82
				-0.832425742574257 -0.82
				-0.825742574257426 -0.82
				-0.819059405940594 -0.82
				-0.812376237623762 -0.82
				-0.805693069306931 -0.82
				-0.799009900990099 -0.82
				-0.792326732673267 -0.82
				-0.785643564356436 -0.82
				-0.778960396039604 -0.82
				-0.772277227722772 -0.82
				-0.765594059405941 -0.82
				-0.758910891089109 -0.82
				-0.752227722772277 -0.82
				-0.745544554455446 -0.82
				-0.738861386138614 -0.82
				-0.732178217821782 -0.82
				-0.725495049504951 -0.82
				-0.718811881188119 -0.82
				-0.712128712871287 -0.82
				-0.705445544554455 -0.82
				-0.698762376237624 -0.82
				-0.692079207920792 -0.82
				-0.68539603960396 -0.82
				-0.678712871287129 -0.82
				-0.672029702970297 -0.82
				-0.665346534653465 -0.82
				-0.658663366336634 -0.82
				-0.651980198019802 -0.82
				-0.64529702970297 -0.82
				-0.638613861386139 -0.82
				-0.631930693069307 -0.82
				-0.625247524752475 -0.82
				-0.618564356435644 -0.82
				-0.611881188118812 -0.82
				-0.60519801980198 -0.82
				-0.598514851485149 -0.82
				-0.591831683168317 -0.82
				-0.585148514851485 -0.82
				-0.578465346534654 -0.82
				-0.571782178217822 -0.82
				-0.56509900990099 -0.82
				-0.558415841584158 -0.82
				-0.551732673267327 -0.82
				-0.545049504950495 -0.82
				-0.538366336633663 -0.82
				-0.531683168316832 -0.82
				-0.525 -0.82
				-0.518316831683168 -0.82
				-0.511633663366337 -0.82
				-0.504950495049505 -0.82
				-0.498267326732673 -0.82
				-0.491584158415842 -0.82
				-0.48490099009901 -0.82
				-0.478217821782178 -0.82
				-0.471534653465347 -0.82
				-0.464851485148515 -0.82
				-0.458168316831683 -0.82
				-0.451485148514852 -0.82
				-0.44480198019802 -0.82
				-0.438118811881188 -0.82
				-0.431435643564356 -0.82
				-0.424752475247525 -0.82
				-0.418069306930693 -0.82
				-0.411386138613861 -0.82
				-0.40470297029703 -0.82
				-0.398019801980198 -0.82
				-0.391336633663366 -0.82
				-0.384653465346535 -0.82
				-0.377970297029703 -0.82
				-0.371287128712871 -0.82
				-0.36460396039604 -0.82
				-0.357920792079208 -0.82
				-0.351237623762376 -0.82
				-0.344554455445545 -0.82
				-0.337871287128713 -0.82
				-0.331188118811881 -0.82
				-0.32450495049505 -0.82
				-0.317821782178218 -0.82
				-0.311138613861386 -0.82
				-0.304455445544555 -0.82
				-0.297772277227723 -0.82
				-0.291089108910891 -0.82
				-0.28440594059406 -0.82
				-0.277722772277228 -0.82
				-0.271039603960396 -0.82
				-0.264356435643564 -0.82
				-0.257673267326733 -0.82
				-0.250990099009901 -0.82
				-0.244306930693069 -0.82
				-0.237623762376238 -0.82
				-0.230940594059406 -0.82
				-0.224257425742574 -0.82
				-0.217574257425743 -0.82
				-0.210891089108911 -0.82
				-0.204207920792079 -0.82
				-0.197524752475248 -0.82
				-0.190841584158416 -0.82
				-0.184158415841584 -0.82
				-0.177475247524753 -0.82
				-0.170792079207921 -0.82
				-0.164108910891089 -0.82
				-0.157425742574258 -0.82
				-0.150742574257426 -0.82
				-0.144059405940594 -0.82
				-0.137376237623762 -0.82
				-0.130693069306931 -0.82
				-0.124009900990099 -0.82
				-0.117326732673267 -0.82
				-0.110643564356436 -0.82
				-0.103960396039604 -0.82
				-0.0972772277227725 -0.82
				-0.0905940594059407 -0.82
				-0.0839108910891091 -0.82
				-0.0772277227722773 -0.82
				-0.0705445544554457 -0.82
				-0.0638613861386139 -0.82
				-0.0571782178217823 -0.82
				-0.0504950495049505 -0.82
				-0.043811881188119 -0.82
				-0.0371287128712872 -0.82
				-0.0304455445544556 -0.82
				-0.023762376237624 -0.82
				-0.0170792079207922 -0.82
				-0.0103960396039606 -0.82
				-0.00371287128712883 -0.82
				0.00297029702970275 -0.82
				0.00965346534653455 -0.82
				0.0163366336633661 -0.82
				0.0230198019801979 -0.82
				0.0297029702970295 -0.82
				0.0363861386138613 -0.82
				0.0430693069306929 -0.82
				0.0497524752475247 -0.82
				0.0564356435643563 -0.82
				0.0631188118811881 -0.82
				0.0698019801980196 -0.82
				0.0764851485148514 -0.82
				0.083168316831683 -0.82
				0.0898514851485146 -0.82
				0.0965346534653464 -0.82
				0.103217821782178 -0.82
				0.10990099009901 -0.82
				0.116584158415841 -0.82
				0.123267326732673 -0.82
				0.129950495049505 -0.82
				0.136633663366337 -0.82
				0.143316831683168 -0.82
			};
		\addplot [semithick, red, dashed]
		table {%
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.161111111111111 -1.05
				0.172185713858164 -1.04997348847869
				0.183224009018074 -1.04993003784407
				0.194226098629003 -1.04987106624732
				0.205228752998249 -1.0498059826103
				0.216231883251935 -1.04972921357412
				0.227235439915719 -1.04963883243887
				0.238244567643242 -1.04954533810944
				0.249259194677724 -1.04944477449903
				0.260279293772043 -1.04933675385054
				0.271304853509733 -1.04922195826321
				0.282364860968835 -1.04909625694537
				0.293459243039115 -1.04896196014078
				0.304587902308451 -1.04881972523404
				0.315755226855729 -1.04867924144879
				0.326961048095129 -1.0485368893632
				0.338205237549183 -1.04839203249712
				0.349510590858593 -1.04824462344957
				0.360876903397523 -1.0480952337963
				0.372303969665522 -1.04794433994661
				0.383794912521264 -1.04777934744069
				0.395349596773283 -1.04760492216354
				0.406967811718579 -1.04742171683013
				0.418660470115665 -1.04722400849291
				0.430427306495547 -1.04701244506076
				0.442268017739615 -1.04678629912347
				0.454185524679294 -1.04654376533277
				0.466179497357331 -1.04628409080469
				0.478258941032936 -1.04601767879922
				0.49042338500722 -1.04574007892217
				0.502672451669059 -1.04545031010913
				0.515008097086774 -1.04516018946677
				0.52742990330598 -1.04486660804377
				0.539937532041198 -1.04456978542011
				0.552530669113752 -1.04427099658814
				0.565214618063055 -1.04398297464815
				0.577988971774905 -1.04370335424107
				0.590853370564797 -1.04343277066664
				0.60381257266387 -1.0431801220829
				0.616866166600611 -1.04294486908647
				0.630013748998417 -1.04272835193827
				0.643258090253937 -1.04253275020412
				0.65659874674288 -1.0423597662613
				0.670035264517085 -1.04221097423123
				0.683572066683444 -1.0420862721222
				0.697208656817733 -1.04198723070195
				0.710944536200011 -1.04191486459601
				0.724784832575162 -1.04184759451001
				0.738729051529114 -1.04179236807732
				0.752776706357797 -1.04175004460472
				0.766933334990843 -1.04168972510029
				0.78119855366153 -1.04161725206519
				0.795571881855796 -1.04153073420151
				0.810059852661243 -1.04139539737162
				0.824662054030592 -1.04121400315951
				0.839377759769833 -1.04098189474814
				0.854206502952696 -1.04066603868366
				0.869147523274644 -1.0402656900613
				0.884199535067195 -1.03977418281996
				0.899365765834312 -1.03914267189582
				0.914645171378593 -1.03837258790415
				0.930035475139202 -1.03745625618235
				0.94552159871443 -1.03635947783735
				0.961100715023051 -1.03507652746515
				0.976768747667278 -1.03359678021439
				0.992515139583656 -1.03186288138746
				1.00833637519511 -1.02987354718837
				1.0242262387908 -1.02761846656847
				1.04015898053959 -1.02505568921691
				1.05612719118481 -1.02217765807817
				1.07212074701384 -1.018971530227
				1.08812412875347 -1.01540262882626
				1.10412576244196 -1.01146147665475
				1.12011185088874 -1.00713624143319
				1.13605301093567 -1.00240745590531
				1.15193436060303 -0.997266828734082
				1.16773961888285 -0.991705819171961
				1.18345397190432 -0.985713958693762
				1.19906021271551 -0.979285371325185
				1.21454093756809 -0.972415561901918
				1.22986957889973 -0.965099517102397
				1.24502963151044 -0.957336823254555
				1.26000417895902 -0.949127650102622
				1.27477946717348 -0.940471722431905
				1.2893384550431 -0.931370986509328
				1.30366440989098 -0.921828512408273
				1.31774138854503 -0.91185472096575
				1.33155289224774 -0.901454053491534
				1.3450835560783 -0.890632447297794
				1.35832931859102 -0.879399968512132
				1.37127518203585 -0.867763316727816
				1.38390804636338 -0.855730781858154
				1.39622451640731 -0.843320982287556
				1.40821203000695 -0.830542376600167
				1.41986052927201 -0.817404918848794
				1.43117585695183 -0.803922500352183
				1.44214848668292 -0.790104763537168
				1.45277152970507 -0.775962478771256
				1.46305238819352 -0.761515664513585
				1.47298408983023 -0.746774103539331
				1.4825625743794 -0.731748509761191
				1.49180151196893 -0.716452772101967
				1.50069646789225 -0.700896392214141
				1.50924586774189 -0.685089517643919
				1.51746309770454 -0.669050702908119
				1.52534572349321 -0.652788672048643
				1.53289411958996 -0.636312600998825
				1.54012546473483 -0.619633128885973
				1.54703893958963 -0.602758047606779
				1.55363631124217 -0.585695412495924
				1.55993720542596 -0.568457814213433
				1.56594128647396 -0.551051802653115
				1.57165125226784 -0.533484201671794
				1.5770872370151 -0.515760850584005
				1.5822503608542 -0.49788737538184
				1.58714441552017 -0.479869519087764
				1.5917829912172 -0.46171773528097
				1.59616890924857 -0.443436843651504
				1.60032120318469 -0.425033350653222
				1.6042414617603 -0.406511211184866
				1.60793403366412 -0.38787444516672
				1.61141595513188 -0.369131379565815
				1.61469014031952 -0.350285248453395
				1.61776154158092 -0.331339248683226
				1.62063567809617 -0.31229640313341
				1.62333202829655 -0.293160786028519
				1.62585231898603 -0.273934673323265
				1.62820052424595 -0.254620332220654
				1.63039116239023 -0.235222109518625
				1.63242699806677 -0.215741834268971
				1.63431247008195 -0.196181281624993
				1.63605953539166 -0.176540353988758
				1.63767151050953 -0.156820515116548
				1.63915265109531 -0.137023155854368
				1.64050609205045 -0.117148785382913
				1.64173603549315 -0.0971986244846242
				1.64284579387546 -0.0771738104963004
				1.64383088419376 -0.0570719886738859
				1.64469437866411 -0.0368942457377492
				1.64543714255572 -0.0166416512019261
				1.64605403876499 0.00368490523089507
				1.64654459279447 0.0240843011989234
				1.64690686189277 0.0445553475672474
				1.64713338891436 0.0650984900302432
				1.6472220300096 0.085712398165348
				1.64716955560907 0.106395625900319
				1.64696200722469 0.1271455872768
				1.64659750469255 0.147960721350443
				1.64607207273032 0.16883921293511
				1.64536754326539 0.189777563142505
				1.64448103827456 0.210773738658887
				1.64340696476368 0.231825243008123
				1.64212336141795 0.252925176711502
				1.64062579378623 0.274070686303525
				1.63890685260588 0.295258199425843
				1.63693939020772 0.316481386583228
				1.63471768746664 0.33773616565398
				1.6322326984105 0.359017374598711
				1.62945752414266 0.380314944925235
				1.62638441411338 0.40162286537959
				1.62300295131366 0.422933843998171
				1.61927975350843 0.444232998989348
				1.61520740084151 0.465512348479685
				1.61077521800853 0.486762038587326
				1.60595245729744 0.507965245701582
				1.60073039852583 0.529110741125552
				1.59509803102561 0.550185267515801
				1.58903053200305 0.571164106514997
				1.58251939115365 0.592032573925624
				1.5755550799362 0.61277416304482
				1.56810211077811 0.633350184860177
				1.56015659735412 0.653744108715058
				1.55171220199003 0.673936124243097
				1.5427587333981 0.693892787772862
				1.53329128822013 0.713591269808075
				1.52330573243647 0.733007259066634
				1.51279824979037 0.752112815680351
				1.50176870064474 0.770883062174402
				1.49021896188682 0.789293239621074
				1.47815374980278 0.807308481779823
				1.46557992093015 0.824906001648118
				1.45250591844213 0.842063433261755
				1.43894258865769 0.858753477250669
				1.42490194364908 0.874955820723243
				1.41039730533675 0.890650930715646
				1.39544666571431 0.905813326533606
				1.38006611441159 0.920425951329184
				1.36427270600722 0.934472636262059
				1.34808780881727 0.947933646590391
				1.33153039266497 0.960795227265555
				1.31462012363423 0.973044616027419
				1.29738220073862 0.984665864862253
				1.27983759392326 0.995648659882217
				1.26200772679454 1.00598369967499
				1.24391845827737 1.01566014244046
				1.22559198135613 1.02467100088307
				1.20705073712842 1.03301029597802
				1.1883224855219 1.04067090937423
				1.16943002049213 1.04764907802151
				1.15039621153314 1.0539420029382
				1.13125029114248 1.05954627904659
				1.11201514167255 1.06446118665843
				1.09271357862509 1.06868692347803
				1.0733749543118 1.07222368550709
				1.05402181709911 1.0750736295081
				1.03467652895421 1.07723976590577
				1.01536807476491 1.07872566918901
				0.996118312589566 1.07953617952973
				0.976954894439156 1.07967695149214
				0.957899051256149 1.07915453912457
				0.938971676819365 1.07797622224349
				0.920193289335126 1.07615000217918
				0.901589617629159 1.07368520610164
				0.883180286281739 1.07059139702913
				0.864984483829061 1.06687875703591
				0.847025328571485 1.06255874086144
				0.829320982878966 1.05764290257754
				0.811889131770618 1.05214331540143
				0.794752258871117 1.04607402148209
				0.777926903076154 1.03944831479507
				0.761435327886432 1.03228215908474
				0.745292886036517 1.02458995036791
				0.729514407177518 1.01638647329701
				0.714120077600257 1.00768949094775
				0.699123364011501 0.998514830681929
				0.684537166614574 0.9888786465985
				0.670378991213856 0.978799892143681
				0.656660231982044 0.968295634135547
				0.643391707781136 0.957383173681807
				0.630587599786681 0.946081852282243
				0.618257154725565 0.934409683869471
				0.606409055599529 0.922384821519079
				0.595046905975804 0.910032756834124
				0.584178916908978 0.897371256346176
				0.573811438167179 0.88441871216999
				0.563936069862025 0.871204326011454
				0.554558684267062 0.857745471970448
				0.545681579340695 0.844060382419685
				0.537304583090188 0.830167506590603
				0.529410829815476 0.816095749003415
				0.522000429469629 0.801861625309584
				0.515069885737405 0.787481879065373
				0.508596397873918 0.772982885053918
				0.502576877722742 0.758379216075256
				0.497004340215001 0.743685393696312
				0.491849074769775 0.728924809433746
				0.487106087789595 0.714109463803267
				0.482766120109343 0.699251137996856
				0.478801777876861 0.684368781935159
				0.475205579974227 0.669471995093337
				0.471966968695044 0.654569901342232
				0.469059220231 0.639676081944901
				0.466474941593105 0.624797802168121
				0.464204241058138 0.609941837166725
				0.462219114066808 0.595116374262618
				0.460514040532394 0.580326761703919
				0.459080468791292 0.565577906460126
				0.457878928840418 0.550870405471508
				0.456908257270275 0.536208043752147
				0.456161091668787 0.52159410443136
				0.455698150994619 0.507078061310816
				0.455492729070797 0.492661416561607
				0.455533909364081 0.478346687339104
				0.45571460114097 0.464154217543501
				0.456064659215796 0.450089476963342
				0.456588414763899 0.436155585347263
				0.457194172029209 0.42232512635918
				0.45789544248941 0.408599954795576
				0.458682745282035 0.394979695631832
				0.459473440865414 0.381462787575309
				0.460268890055322 0.368048652827876
				0.461055773474474 0.354736029606153
				0.461806329497268 0.34152312543055
				0.462508739641266 0.328409278660308
				0.463151535168297 0.315394125873243
				0.46368866628836 0.30246919001855
				0.464125047907034 0.289634666588624
				0.46445803299643 0.276890998601262
				0.464644061080527 0.264233914822382
				0.464691020587994 0.251663836085899
				0.464597785852253 0.239181910555321
				0.464318442648288 0.226786270036194
				0.463862446170191 0.214477581901507
				0.463229558923239 0.202257917324107
				0.462370013576249 0.190125549963272
				0.461294820198393 0.178081400152279
				0.460004598759618 0.166128711140376
				0.458451802014335 0.154267652210271
				0.456646836858704 0.142499990210644
				0.454590708093014 0.130830543476353
				0.452239073875036 0.119268045852023
				0.449602156936705 0.107815308099297
				0.446681836519386 0.0964788425473774
				0.443436748461134 0.0852708513766954
				0.439877120368831 0.0741953812528042
				0.436005911690526 0.0632607584275451
				0.431799239279657 0.0524769832524694
				0.427263920236684 0.0418517144542252
				0.42240337613285 0.031395478873063
				0.417208317167296 0.0211088261419794
				0.411683459225913 0.0110027633105109
				0.405825634277629 0.00107751090188982
				0.399639796990721 -0.00865512660778634
				0.393131366103193 -0.0181833783047345
				0.386306347497624 -0.0274956908225992
				0.379164642791264 -0.0365919427134785
				0.371712821377936 -0.0454605742176015
				0.363958079078223 -0.0540905332869404
				0.355902335648469 -0.0624808761552607
				0.347552954384088 -0.0706202577797433
				0.338917911323944 -0.0784979717866154
				0.330000333307758 -0.0861120444937717
				0.320808333709099 -0.0934513629720809
				0.311350610653873 -0.100505521526748
				0.30162934954849 -0.107273471822641
				0.291653403662903 -0.113744222626553
				0.281432199852861 -0.119907601101614
				0.270970168366566 -0.125760912298278
				0.260277037444123 -0.13129346863004
				0.249363077153183 -0.136495479926926
				0.238232117015293 -0.141365104259055
				0.226894814999361 -0.145891935199486
				0.21536233751639 -0.150066638434707
				0.203640348895348 -0.15388653732585
				0.191740537256123 -0.157341905692865
				0.179675017034175 -0.160424113691874
				0.167450041266672 -0.163130883960026
				0.155078326541774 -0.165453207696376
				0.142572930363203 -0.167383282668941
				0.129940984908735 -0.168918909692194
				0.117196211334131 -0.170052114020752
				0.10435257075694 -0.1707761337028
				0.0914185023227378 -0.171089177942675
				0.0784086633246668 -0.170984443774135
				0.065337846214534 -0.170456364672244
				0.0522153208100626 -0.16950373701233
				0.0390565751006414 -0.168121123870718
				0.0258771248399574 -0.166304321573364
				0.0126889804197487 -0.164053144726227
				-0.000491708290429533 -0.161363751193212
				-0.0136488666982632 -0.158233509344807
				-0.026765201762889 -0.154664618987122
				-0.039824162311004 -0.150655120301214
				-0.0528093884108284 -0.146204255989888
				-0.0657067498017578 -0.141321971033225
				-0.0784988722902255 -0.136006998609562
				-0.0911694905686365 -0.130260399614126
				-0.103705990395646 -0.124099706715361
				-0.116091281444074 -0.117525347267123
				-0.128310408016854 -0.110540760426368
				-0.140352807566702 -0.103163033917325
				-0.152203726515199 -0.0953957993949675
				-0.163850438549267 -0.0872448773231413
				-0.175285473193818 -0.0787315790721128
				-0.186495606912778 -0.0698608694184928
				-0.197470045971128 -0.0606398254722707
				-0.208202599976816 -0.051088624591348
				-0.218682503188731 -0.0412138688033031
				-0.228901099038572 -0.0310236212775483
				-0.238850589430129 -0.0205406098757197
				-0.248522251787729 -0.0097723328148858
				-0.257909187865152 0.00127268271012493
				-0.267013767833274 0.0125688624439221
				-0.275827190082546 0.0241094033270059
				-0.284343995999001 0.0358858443603128
				-0.292569794339428 0.0478705110632686
				-0.300497877758685 0.0600563634101805
				-0.308125394991614 0.0724348476144311
				-0.315469177740603 0.0849777260856267
				-0.322523375329708 0.097678779232031
				-0.329287495574272 0.110530019100511
				-0.335767419776043 0.123509630149022
				-0.341963654174364 0.136610272517838
				-0.347878627223948 0.14982436618346
				-0.353519734949987 0.163132932234496
				-0.358887750084645 0.176529700163903
				-0.363984869951009 0.190008289761217
				-0.368805530508487 0.203557699355128
				-0.373353676863977 0.217171603978219
				-0.377631514804797 0.23084424374332
				-0.381633992179795 0.244565816568829
				-0.38536298180956 0.258330801748578
				-0.388818998101332 0.272133932441742
				-0.392001822059421 0.2859658920227
				-0.394911122805133 0.299821532507345
				-0.397546851849275 0.313695674438971
				-0.399915471120685 0.327581476065912
				-0.40201583831727 0.341473914119501
				-0.403848582354749 0.355367931392829
				-0.405430671358476 0.369260099425024
				-0.406759905378276 0.383145710247487
				-0.407867086084925 0.397023945983931
				-0.408747435457581 0.410890646556836
				-0.409403839796514 0.424742069027872
				-0.409842120210284 0.438574915717499
				-0.410110085898561 0.452391666190865
				-0.410201872567494 0.466189349159476
				-0.410121362428936 0.479965826244609
				-0.409925673832642 0.493725508608568
				-0.40960812308702 0.507466600419267
				-0.409174288789695 0.521188363093444
				-0.408697543969674 0.534901771683879
				-0.408168949673315 0.548606201796295
				-0.407595288585181 0.562301974750349
				-0.40706212989382 0.575998918698601
				-0.406560078776357 0.58969741562974
				-0.406167672595304 0.603401383611813
				-0.405879223158118 0.617111620387116
				-0.405706982004078 0.630827796341545
				-0.405668468771687 0.644548454139923
				-0.405851815006947 0.658266990430969
				-0.406251996434214 0.671982310059725
				-0.40687784626964 0.685690776346072
				-0.407790654001526 0.699382018864397
				-0.408991187700182 0.71305157870343
				-0.410488905562926 0.726691970356767
				-0.412328042260406 0.74028835868542
				-0.414511290808987 0.753832360526715
				-0.417046025596671 0.767312877244636
				-0.41996409867744 0.7807155989569
				-0.42326698137393 0.794029010244683
				-0.426958696876483 0.807239361134624
				-0.431053430446691 0.820337262571342
				-0.435552411986602 0.833308067765415
				-0.440456665478693 0.84613630302976
				-0.445772808225061 0.85881604457861
				-0.451499312534086 0.871331757553378
				-0.457633720685425 0.8836679107311
				-0.464177146545477 0.895817590785775
				-0.471125294947695 0.907765587508441
				-0.478472982949714 0.919497009027807
				-0.486219452088889 0.931006994913499
				-0.494358426863979 0.942280887017442
				-0.502882881142221 0.953304461064409
				-0.51178919516419 0.964070908336712
				-0.521069568399622 0.974566190542719
				-0.530715570340713 0.984776715803012
				-0.540721412196789 0.99470128901381
				-0.551078727216418 1.0043255297592
				-0.561778094410959 1.01363634663884
				-0.572809684804784 1.02263033685542
				-0.584163850544141 1.03129424464207
				-0.595830015863919 1.03961631353302
				-0.607799896235889 1.04759782554528
				-0.620062988366078 1.0552264421396
				-0.63260794219172 1.06249168443825
				-0.645423242105687 1.06939139875003
				-0.658497392322839 1.07591522388385
				-0.6718183866107 1.08205423952734
				-0.685377617880479 1.08780863471054
				-0.699163043584617 1.09316912377451
				-0.713162249006113 1.09812780022564
				-0.727362997594347 1.10268012982749
				-0.741752606300093 1.10681871081042
				-0.756318186387066 1.11053677073597
				-0.771049746425913 1.11383128212008
				-0.785934079225053 1.11669536973719
				-0.800957768821164 1.11912283195164
				-0.81610648383788 1.12110628790676
				-0.831366382223733 1.12264058321491
				-0.846723357310927 1.12372053767903
				-0.862164713340777 1.12434072464242
				-0.877675769610543 1.12449635661528
				-0.893241550264551 1.1241828894284
				-0.908844848838774 1.12339259221569
				-0.924470256538697 1.12212242357415
				-0.940101918923932 1.12036917776817
				-0.955723289748426 1.11812646641106
				-0.971317977325765 1.11539230455498
				-0.986869105558893 1.11216470006049
				-1.00235639705113 1.10843880168631
				-1.01776260669116 1.10421424835962
				-1.0330699858488 1.09949077741455
				-1.04826219622731 1.09426847251146
				-1.06332091760122 1.0885480967545
				-1.07822780731995 1.08233127760366
				-1.09296396362865 1.07562108288494
				-1.10751118538412 1.06842087665816
				-1.12185144384642 1.06073491076391
				-1.13596876370791 1.05256800296698
				-1.14984543351147 1.04392592112693
				-1.16346506780669 1.03481730296127
				-1.17681036938892 1.02524924881512
				-1.189864641445 1.01522981984085
				-1.20261168544421 1.00476787145742
				-1.21504394352762 0.99387599348819
				-1.22714499803718 0.982563358410646
				-1.23889992016477 0.970840411571337
				-1.25030380097319 0.958723909578902
				-1.26134211063429 0.946224614444319
				-1.2720024591098 0.93335453981985
				-1.28228563467564 0.920130125032838
				-1.29217977054626 0.906563320505335
				-1.30167544113287 0.89266705640694
				-1.3107773870025 0.878460352170958
				-1.3194763205583 0.863955540216659
				-1.32776570329461 0.84916569192992
				-1.33565618572565 0.834107552537565
				-1.34314089969308 0.818793213189558
				-1.35021599889427 0.803235261500893
				-1.35689717460016 0.787451654654994
				-1.3631795219295 0.771453648366248
				-1.36906168493177 0.755252819388791
				-1.37456291448775 0.738864245107187
				-1.37968068976064 0.722298106795982
				-1.38441610052611 0.70556464338338
				-1.38878837612904 0.688678463901717
				-1.39279739017561 0.671648461875872
				-1.39644610894358 0.65448334504268
				-1.39975552905193 0.637195534670963
				-1.40272655242979 0.619792477465315
				-1.40536306599396 0.602281321564802
				-1.40768522029285 0.584673541667798
				-1.40969488867029 0.566975241575055
				-1.41139657739135 0.549192147749118
				-1.41281467706059 0.531333316640936
				-1.41395052988019 0.513403616610217
				-1.41480890295302 0.495407453568987
				-1.41541965515542 0.477353759629093
				-1.41578397742504 0.459246205821516
				-1.41590766428245 0.441087835410762
				-1.4158237199572 0.422885406598018
				-1.41553473294015 0.404641304305632
				-1.41504826994274 0.386357179668612
				-1.41440539821437 0.36803816052104
				-1.41360904695271 0.349685461493457
				-1.4126684149613 0.331299457360112
				-1.41162656178563 0.312883082332829
				-1.41048867074864 0.294436438520593
				-1.40926609553446 0.275958925530783
				-1.40800066343735 0.257454147979981
				-1.40669986041248 0.238921544636377
				-1.40537633775752 0.220360167352275
				-1.40406750669793 0.201773379469945
				-1.40278222805892 0.183160598978909
				-1.40153315344818 0.164521189766936
				-1.40035249766451 0.145857622739084
				-1.39924909493902 0.127169835909136
				-1.39823450002521 0.108457941392815
				-1.39733043114694 0.0897263892810082
				-1.39654600926138 0.0709758762009901
				-1.39589112728137 0.0522073729375951
				-1.39537650108576 0.0334222143167684
				-1.39501026882476 0.0146218441595573
				-1.39479958340338 -0.00419212056833342
				-1.39474117295768 -0.0230154112234279
				-1.39484186313085 -0.0418461818242126
				-1.39510539791224 -0.0606826935777589
				-1.39551599163008 -0.0795260818775777
				-1.39607791383326 -0.0983746480467937
				-1.39679078743122 -0.117227127826292
				-1.39762574932154 -0.136084309331856
				-1.39858436770178 -0.154945130715007
				-1.39966208650245 -0.173809226365278
				-1.40082377979165 -0.192679838682442
				-1.40206696822313 -0.211556832257712
				-1.40338308476604 -0.230440732707705
				-1.4047191370751 -0.249334883736011
				-1.40607251598032 -0.26823963892464
				-1.40743181461292 -0.287155971843934
				-1.4087301834133 -0.306088555532892
				-1.40996267111099 -0.325037883940058
				-1.41111361354706 -0.344004498547927
				-1.41211760619384 -0.362987236662628
				-1.41296331183775 -0.381985450780474
				-1.41363093224952 -0.400997497494517
				-1.41406353012896 -0.420016693689405
				-1.41424581409241 -0.439039357007198
				-1.41415749342921 -0.45806012731407
				-1.41374802031068 -0.477065209689792
				-1.41300325166643 -0.496047112855186
				-1.41190152274383 -0.514995655337512
				-1.41042607489566 -0.53389996744004
				-1.40856091582588 -0.552747921793584
				-1.40631817548824 -0.571540908512505
				-1.40368094716777 -0.590264645613969
				-1.40064017218024 -0.608906512823932
				-1.39719211699977 -0.627455292373644
				-1.39331799391915 -0.645890280848675
				-1.38902342290016 -0.664203275620552
				-1.38431212918021 -0.68238523034792
				-1.37916585349993 -0.700413921484267
				-1.3735905033002 -0.718280657939843
				-1.36758844951908 -0.735974518516029
				-1.36114130066703 -0.753467109342742
				-1.35425264297966 -0.77074659549127
				-1.34692324237645 -0.7877984020523
				-1.33914805248272 -0.804604050930281
				-1.330927959098 -0.821146684623268
				-1.32226425990809 -0.837408574580867
				-1.31315480097111 -0.85336596980093
				-1.30360435911137 -0.869001770569378
				-1.2936185395832 -0.88429864007895
				-1.2832056086925 -0.899246891548124
				-1.27237287346913 -0.913829365065351
				-1.26112948495872 -0.928030411521237
				-1.2494888908452 -0.941842164983449
				-1.23746220242432 -0.955250991313186
				-1.22506201753991 -0.968245310700826
				-1.21230438642438 -0.980827561576762
				-1.19920239771054 -0.992987779683506
				-1.18577034392322 -1.00471860213027
				-1.17202657904729 -1.01602734522746
				-1.15798501938322 -1.02690808132629
				-1.14366035676942 -1.03735758421011
				-1.12906981246781 -1.04739017917946
				-1.11422681088461 -1.05700310413668
				-1.09914527634936 -1.06619642120443
				-1.08384125250564 -1.07498596807356
				-1.06832713257627 -1.08337184517368
				-1.05261546908137 -1.0913565835502
				-1.03671969822826 -1.09896115455797
				-1.02065042785681 -1.10618661630487
				-1.00441840226078 -1.11303673781105
				-0.988035129134207 -1.11953001340472
				-0.971509752116504 -1.12566910750089
				-0.954851334910473 -1.1314587662947
				-0.938068551184989 -1.13692082834873
				-0.921168808251389 -1.14205749754494
				-0.904159493610849 -1.14687348856332
				-0.88704832120494 -1.15139136471715
				-0.86984127219389 -1.15561330360336
				-0.852544302974387 -1.15954432511056
				-0.835162145239708 -1.1632032035632
				-0.817699716601732 -1.1665933565707
				-0.800161780255154 -1.16972017343464
				-0.782551914214472 -1.17259338254224
				-0.76487420379346 -1.17521771457464
				-0.747132488379422 -1.17759790580384
				-0.729328137349346 -1.17973886908259
				-0.711464562099488 -1.18164393477849
				-0.693545025129111 -1.1833157120254
				-0.675570505267546 -1.18478867897276
				-0.657543745149299 -1.18605718151042
				-0.639467330785585 -1.18712230005061
				-0.621341422170369 -1.18798105074932
				-0.60316814377455 -1.18864063770618
				-0.584949486172996 -1.18910667229739
				-0.56668215262418 -1.18939618217363
				-0.548368080870765 -1.18950940464921
				-0.530009008907645 -1.18944846420604
				-0.511604293846981 -1.18920945541399
				-0.493155378746875 -1.18879660965336
				-0.474663786660809 -1.18821233485092
				-0.4561250545298 -1.18746673581093
				-0.437541015179345 -1.18655814562417
				-0.418913322216307 -1.18548640761672
				-0.400241136215859 -1.1842523292682
				-0.381525952678221 -1.18285661703562
				-0.362769225573754 -1.18130004320102
				-0.34396732907116 -1.17958958412679
				-0.325121899709569 -1.17772428878683
				-0.306234350779416 -1.17570449041822
				-0.287302879082656 -1.17353811404371
				-0.268328922463768 -1.1712247252449
				-0.249313608370488 -1.16876543335569
				-0.230254835070044 -1.16616999551328
				-0.211153753418913 -1.1634386386548
				-0.192011138057697 -1.16057328132218
				-0.172827392413683 -1.15758801237029
				-0.153603391277691 -1.15448327758314
				-0.134339486682408 -1.15126180487717
				-0.115036814817013 -1.14793899877174
				-0.0956957536242116 -1.1445164850251
				-0.0763169186407954 -1.14101695109811
				-0.0569005521550266 -1.13744152708364
				-0.0374459806861831 -1.13379547518904
				-0.0179521055227008 -1.1300858643705
				0.00158265519808042 -1.12634165702436
				0.0211586953875726 -1.12256579537503
				0.0407771925713951 -1.11876513003565
				0.0604375593350328 -1.11496551739297
				0.0801406960917081 -1.1111723680859
				0.0998880204827592 -1.10739424159938
				0.119682486275877 -1.10365995763845
			};
		%\addlegendentry{Ground Truth}
		\addplot [semithick, color0]
		table {%
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.15 -1.05
				0.161111111111111 -1.05
				0.172186025701777 -1.04997289795545
				0.183224949971702 -1.0499284779515
				0.194227986954404 -1.04986818897841
				0.205231523532945 -1.04980037254176
				0.21623546977063 -1.04971979450159
				0.227239772817257 -1.04962454927602
				0.238249894984864 -1.04952615744938
				0.249265753210948 -1.04942018489453
				0.260287316228838 -1.04930612473823
				0.271343339040903 -1.04918056089074
				0.282433744676452 -1.04904569845966
				0.29355843723099 -1.04890239243706
				0.304723945934458 -1.04874111127718
				0.315930213761818 -1.04856532742032
				0.327177114327318 -1.04837540800866
				0.338484157738116 -1.04818156921177
				0.349851025077515 -1.04797907361032
				0.361277472168129 -1.04776671876353
				0.372763284358245 -1.04754455126733
				0.384313959363924 -1.04730930918505
				0.395929297501327 -1.04706255234471
				0.407614339829425 -1.04681096428655
				0.419368771640283 -1.04655229454098
				0.431192322030079 -1.046286069568
				0.443084562660499 -1.04600027548221
				0.45504536906704 -1.04569923217393
				0.46707450512621 -1.04538361478954
				0.479171688493352 -1.04505278379463
				0.491343323859129 -1.04470907711475
				0.503589040264637 -1.04435042322611
				0.515908505136852 -1.04397591754087
				0.528305644761246 -1.04360425918111
				0.5407799711996 -1.04322912755268
				0.553331167830867 -1.04284981596668
				0.565967061728292 -1.04247669798148
				0.578687295658378 -1.04210859734969
				0.591491568913265 -1.04174684620253
				0.604382276215724 -1.04140754249933
				0.617359033170921 -1.0410882635863
				0.630421496042612 -1.0407902659435
				0.643576073960855 -1.04052029865225
				0.656822345264035 -1.04027954850033
				0.670159871311571 -1.04007015454443
				0.683595707768428 -1.03989228551717
				0.69712933386844 -1.03974856935948
				0.710760218206844 -1.03964080856183
				0.724485764846677 -1.03955500393854
				0.73830545185836 -1.03949661605321
				0.752218786580173 -1.03946679250513
				0.76623286969248 -1.03943410003655
				0.780347280815744 -1.03940609672101
				0.794561594311881 -1.03938210611247
				0.80887791893906 -1.03933070346133
				0.823295920942277 -1.03925494208445
				0.837824401237921 -1.03910489260081
				0.852463215238088 -1.03888647911025
				0.867211533735585 -1.03859353851875
				0.88206300856001 -1.03818171504655
				0.89701659790342 -1.03764857170679
				0.912070247912777 -1.03698408480115
				0.927225660636315 -1.03614397959561
				0.942480468179841 -1.03512400546105
				0.957830916981469 -1.03391349564695
				0.973272356718984 -1.03249986552491
				0.988788788514214 -1.0308497574522
				1.00437562698438 -1.02895732479078
				1.02002421082972 -1.02679209171396
				1.03572878258134 -1.02434839079189
				1.05148178882702 -1.02161633486419
				1.06725558402882 -1.01855548356519
				1.0830428157887 -1.01516203787959
				1.09883334137348 -1.01142676664695
				1.11461527393379 -1.00733863970684
				1.13036735012084 -1.00286411996363
				1.14607790022297 -0.997998162577195
				1.16172168816432 -0.992724650588445
				1.17728412913742 -0.987037461454684
				1.19274870073617 -0.980929344059585
				1.20809782209625 -0.974393508153621
				1.22331303908557 -0.967417687593379
				1.23837679405147 -0.959998978867123
				1.25327098440045 -0.952135259838235
				1.2679737531863 -0.943829279267999
				1.28246693569298 -0.935081321020725
				1.29673283735027 -0.925893207959961
				1.31076138222181 -0.916268586621353
				1.32453533652724 -0.906211217087816
				1.33804352231387 -0.895735204901315
				1.35126961604112 -0.884845860442373
				1.36419942207601 -0.873550504137251
				1.37683377087269 -0.861864211739619
				1.38915902057538 -0.849794579006346
				1.40116434768941 -0.837351066631644
				1.41285375276242 -0.824552016516739
				1.42421705762474 -0.811406565122417
				1.43524704837111 -0.797925278793786
				1.44594757028579 -0.784123634633147
				1.45631238196231 -0.770011799100487
				1.46633720828177 -0.755600531026392
				1.476018703978 -0.740900640096741
				1.48536908840015 -0.72592891580458
				1.49438248891795 -0.710694189099126
				1.50306903115984 -0.695211162882335
				1.51142432155793 -0.679488367866157
				1.51944709456829 -0.663535050018001
				1.52713756385846 -0.647360528052267
				1.53451300245219 -0.630978687992554
				1.54157082547553 -0.614397048858871
				1.54831127732229 -0.5976235601766
				1.55475035173179 -0.580669307134831
				1.5608870747398 -0.563541057315321
				1.56674051842984 -0.546247544085502
				1.57231018148619 -0.528794742067536
				1.57759918864533 -0.511188964962969
				1.58262819130427 -0.493438473774114
				1.58739894781033 -0.475548416511715
				1.59191607195843 -0.457524046967405
				1.59619325123927 -0.439372379883291
				1.60023431998439 -0.421097819194667
				1.60404414889138 -0.402704619883299
				1.6076414152866 -0.384199907154595
				1.61102758074811 -0.36558695201494
				1.61420631464556 -0.346869043610755
				1.61719279587279 -0.328052803141983
				1.61998912138255 -0.309140897230154
				1.62259926346377 -0.290135961298269
				1.62504143138143 -0.271042931160699
				1.62731722285748 -0.251863857751219
				1.62943072033431 -0.23260078529031
				1.63139474079179 -0.213256298240051
				1.63321271114581 -0.193832074842061
				1.63488928844506 -0.174329717017724
				1.63643403506601 -0.15475004899669
				1.6378505149658 -0.135094400818288
				1.63914267160816 -0.115364022946097
				1.64031034520821 -0.095559363678245
				1.64135755506837 -0.0756815463307394
				1.6422868278813 -0.0557316291465477
				1.64309252325504 -0.0357087173809461
				1.64377660883254 -0.0156138505106828
				1.64433889052219 0.00455190968394286
				1.64477515303496 0.0247872660755519
				1.64508376808559 0.0450910608269921
				1.64526219829109 0.0654620607354402
				1.64530360058282 0.0858994857201526
				1.6452056830561 0.106401981744538
				1.64496538977963 0.126968090292207
				1.64456982623413 0.147595375546348
				1.64401742813937 0.168282304173968
				1.6433047125795 0.18902709709609
				1.6424111058732 0.209823462114043
				1.64133490946299 0.230669515410522
				1.64007102437088 0.251562811780713
				1.63859608142763 0.272497491476522
				1.63690576889148 0.293470684641958
				1.63499241293521 0.314478687030767
				1.63283297242246 0.335497833881068
				1.63042099902265 0.356523884813111
				1.627747274388 0.377551569189231
				1.6247791600741 0.398582186377602
				1.62151001148181 0.419609825089728
				1.61792994220453 0.440627092043222
				1.61401182461271 0.461608922483477
				1.60974785683118 0.482547015245628
				1.60512765882365 0.503431360321065
				1.60011947884509 0.524256020147685
				1.59471540300966 0.545009832565621
				1.58890559667833 0.565679796529984
				1.58267994180113 0.586251695923585
				1.57601339668126 0.606690664609894
				1.56890107716683 0.626982718354954
				1.56133661019966 0.647111847849008
				1.55329480539369 0.667053507611831
				1.54477257454508 0.686790810822165
				1.53576571771604 0.706304615743651
				1.52627034627327 0.725561016881549
				1.51628451127229 0.744539314178734
				1.50580386514184 0.763216900322146
				1.49482918287253 0.781572162112708
				1.4833626643157 0.799583325013765
				1.47141158551659 0.817219101977266
				1.45898203489622 0.834459017350958
				1.446081558839 0.851283066817439
				1.4327191908016 0.867671994406449
				1.4189073169878 0.88360226302033
				1.40465800781029 0.899056906562896
				1.38998789535311 0.914014867497944
				1.37491130792312 0.928461259775698
				1.35944342199513 0.942382087969951
				1.34360416535753 0.955760153091178
				1.32741032265046 0.968583657342391
				1.31087925555286 0.980841726647718
				1.29403423590638 0.992520281143586
				1.2768936748142 1.00361058963919
				1.25947633275524 1.01410479573751
				1.24180675784481 1.02399256296881
				1.2239043156705 1.03326801604277
				1.20578854847883 1.04192608100865
				1.18748511562317 1.04995954450587
				1.16901384126075 1.05736516815369
				1.15039459960277 1.06414043038501
				1.13165450900125 1.07028087629445
				1.11281348603219 1.07578570228078
				1.09389140672771 1.08065475591035
				1.07491730094083 1.0848862357181
				1.05591089724871 1.08848166029866
				1.03689181189434 1.09144315828852
				1.01787951348109 1.09377351361709
				0.998903136226199 1.0954748367934
				0.979981737888033 1.09655160591375
				0.961134165691613 1.09700886855275
				0.942389952285546 1.09685170384123
				0.923767360814393 1.09608679314306
				0.905296261537805 1.09472142357618
				0.886994270356417 1.09276377456603
				0.868878718987356 1.09022249007431
				0.850966583128771 1.08710677023961
				0.833285950023215 1.08342762842188
				0.815852762668131 1.07919594669677
				0.798693143965239 1.07442427901904
				0.781821980996887 1.06912494106725
				0.765253779645064 1.06331057393975
				0.749013732073263 1.05699661926207
				0.733115031316064 1.05019715824562
				0.717570423915976 1.04292655838614
				0.702392083233331 1.03519957520193
				0.687600963088724 1.02703380187071
				0.673207479189071 1.01844538316371
				0.659221545647446 1.00945061688885
				0.645659952671807 1.00006757754827
				0.632530834622629 0.990313580411037
				0.619848371458969 0.980206899136936
				0.607619220580013 0.969765425564058
				0.595849742723487 0.959006925624721
				0.584545766235212 0.947949188833602
				0.573717177717527 0.936609662142822
				0.563367733793009 0.925006773317253
				0.553500851791444 0.913158762802935
				0.544121651360934 0.901079807475019
				0.53523169499621 0.888788373463298
				0.526832400670802 0.876302611393307
				0.518928125633929 0.863637846975869
				0.511518584336147 0.850812209132877
				0.504603474935549 0.837843475078265
				0.498184726914013 0.824744922248535
				0.492260471710777 0.811534118338746
				0.486810995819188 0.798226366458654
				0.481837600226915 0.784837636566714
				0.47733819556558 0.771384037938355
				0.4733085486734 0.757881429085934
				0.469700376581882 0.744341541589189
				0.466517203680323 0.730777660862222
				0.463753729469713 0.717202918506045
				0.461344194627508 0.703624841557009
				0.459291864987915 0.690053522081507
				0.457587295919791 0.676498263119623
				0.456180074024728 0.662962597222069
				0.455064585486066 0.649453273519367
				0.454188368230414 0.63597307488063
				0.453547834949092 0.622526563330466
				0.453130430390167 0.609117198941951
				0.452890382754418 0.595742722175167
				0.452823204092643 0.5824054581378
				0.452918556011022 0.569106931257316
				0.453165245330726 0.555848183355199
				0.45351762234032 0.54262183265892
				0.453978450893203 0.529429169858077
				0.454519278768536 0.516260852303622
				0.455140161686154 0.503117473406283
				0.455834968616874 0.489999015399519
				0.456561360453143 0.476897856345623
				0.457323345736627 0.463814355215324
				0.458116649309335 0.450748248682489
				0.458878580880072 0.437692344708653
				0.459619952277901 0.424646871852536
				0.460337355132694 0.411611468409856
				0.46102276819368 0.398585717066008
				0.461656538535002 0.385561632633487
				0.462235230888213 0.372539220734772
				0.46275388491593 0.359518574280231
				0.463185367928814 0.346496805601155
				0.463532757345817 0.333474227418739
				0.463793964594299 0.320451287371123
				0.46392270738397 0.307425492778607
				0.46392808549486 0.294397051738236
				0.463808474843688 0.2813668755837
				0.463513917436166 0.268337495307496
				0.463051513409091 0.255309501680292
				0.462417661883774 0.242284967457893
				0.461567750657791 0.229269372515089
				0.460505232948924 0.216264657341722
				0.459225355096077 0.203274690620613
				0.457665018029541 0.190319308305063
				0.455832658361545 0.177400540721412
				0.453724977644661 0.164524185648706
				0.451307175925906 0.15170545797497
				0.448579056470075 0.138951106606041
				0.445498183898254 0.126290223497486
				0.442068719273558 0.113729781332036
				0.438287941317137 0.101280987196261
				0.434142923245985 0.0889596851663407
				0.429631992128619 0.0767791905568824
				0.424753621040636 0.0647538766046587
				0.419511307184487 0.0529054178867641
				0.413906604268847 0.0412480260045604
				0.407942860898483 0.0297952765495089
				0.401616011963088 0.0185541662594089
				0.394932986915352 0.00753627983293496
				0.387900885997632 -0.0032467132583339
				0.380527228291078 -0.0137833119480058
				0.372822822336254 -0.0240558060533921
				0.36479665103591 -0.0340538343759452
				0.356457993580397 -0.0437672234766115
				0.347812225139721 -0.0531906706758699
				0.338869317064163 -0.0623146442762524
				0.329639571452735 -0.0711300106296287
				0.320136206560416 -0.0796234896541297
				0.310370418469539 -0.0877872175646776
				0.30035351504328 -0.0956134599711874
				0.29009283354178 -0.103097654140442
				0.279600048920594 -0.110232635517509
				0.268887022710414 -0.117011601526521
				0.257966363559196 -0.123426245889469
				0.246850434756095 -0.129470899504182
				0.235551679619986 -0.135140036214826
				0.224078372488588 -0.140430245109098
				0.212443201133879 -0.145336572190303
				0.200658969455114 -0.149854412804854
				0.188737033503056 -0.153979264863079
				0.176690450889269 -0.157707450310582
				0.16453235616963 -0.161035522137497
				0.15227108244148 -0.16396160632042
				0.139919925328673 -0.166482794698187
				0.127492249676778 -0.168596562845084
				0.114997582456025 -0.170301196251422
				0.102449414015329 -0.17159485903249
				0.0898612843643638 -0.172476058739331
				0.07724080955672 -0.172944412734097
				0.0646016561713946 -0.172998862233946
				0.0519575052740673 -0.172638805597154
				0.0393180113512621 -0.171864387379519
				0.0266969525935077 -0.170675537890014
				0.0141080918753517 -0.169072668765626
				0.00155932301912248 -0.167056793669073
				-0.0109354574833131 -0.164628717224361
				-0.0233660713243025 -0.161790119440196
				-0.0357186133588187 -0.158542488156799
				-0.0479793019375484 -0.154887909513818
				-0.0601391021358698 -0.150828967334489
				-0.0721841176586099 -0.146368166839115
				-0.0841006480431276 -0.141508658684307
				-0.0958751108272136 -0.136254082225401
				-0.107496710756171 -0.130608818778259
				-0.118951775593377 -0.124576980856905
				-0.130226898224079 -0.118163322849284
				-0.141313119249082 -0.111373111131963
				-0.152196944321266 -0.104211552731678
				-0.16286963706164 -0.0966865014025175
				-0.173317736000811 -0.0888036774013504
				-0.1835286293393 -0.0805698142866128
				-0.193496662458713 -0.0719948579439289
				-0.203208839595685 -0.0630855324562872
				-0.21265343594605 -0.0538497001215155
				-0.221830880603092 -0.0443024505636083
				-0.230727951647724 -0.0344507038388486
				-0.239334055124142 -0.0243031201902987
				-0.24765194645498 -0.013872888891209
				-0.255670464602354 -0.00316819514023989
				-0.263381015609419 0.00780149249194573
				-0.270790943184547 0.0190193602315248
				-0.277889733023828 0.0304771771241261
				-0.284670328230655 0.0421653646174324
				-0.291143421580067 0.0540705070946383
				-0.29730032118065 0.0661841100165559
				-0.303135813583798 0.0784966945821492
				-0.308665467509249 0.0909923959561866
				-0.31388104754347 0.103663215773369
				-0.31877876016413 0.116500225844593
				-0.323377252853862 0.129492755339462
				-0.327669973175959 0.142633166512509
				-0.331654802847359 0.155913244547166
				-0.33535371702967 0.169322712921709
				-0.338760867078164 0.18285468616444
				-0.341875303517742 0.196501920795702
				-0.34472627930715 0.210255440316811
				-0.347307501918185 0.224109370446877
				-0.349619077906069 0.238057630581125
				-0.351663447664768 0.252094360858965
				-0.353477685240947 0.266215975100253
				-0.355055005840399 0.280417793213475
				-0.356396128910304 0.294695242578058
				-0.357543004624964 0.309043967828538
				-0.35848928529318 0.32346037753161
				-0.359282604733938 0.337944250150726
				-0.359916812530957 0.352493109539128
				-0.360397614789615 0.367104970819875
				-0.360734701934789 0.381778290655047
				-0.36098737363227 0.396516662721751
				-0.361150906755577 0.411319090186674
				-0.361282675112681 0.426187819361238
				-0.361378802389392 0.441122674351097
				-0.361448793395923 0.456123535277765
				-0.361506527697613 0.471190224547128
				-0.361624474165661 0.486322788666725
				-0.3617996398023 0.501521388999375
				-0.362094106648217 0.516778959160054
				-0.362508483554854 0.53209535508727
				-0.363056437895207 0.54746884059267
				-0.36381564297704 0.562888603986755
				-0.364789544367214 0.578352591181271
				-0.365993271088285 0.593855967071348
				-0.367485157637671 0.609382137317405
				-0.369274559697337 0.624924710787397
				-0.371377191716495 0.640474362123675
				-0.373840382060325 0.656013284605498
				-0.376673301086907 0.671530760681799
				-0.37988875215842 0.687013293752456
				-0.383518904368028 0.702440413247604
				-0.387571483631849 0.717797263518214
				-0.392055473258663 0.733066884352163
				-0.396983325232964 0.748234405131904
				-0.402361238231686 0.763281310122726
				-0.40819384297473 0.778188702928308
				-0.41448392261333 0.792937686528349
				-0.421235614847459 0.807512774465453
				-0.428447911547301 0.821895775402891
				-0.436120512051607 0.836073380566025
				-0.444249908012951 0.850027928575795
				-0.452831361379976 0.863742232587628
				-0.461861133387343 0.877203565506202
				-0.471332614697508 0.890395503999432
				-0.481238295637623 0.903302129139181
				-0.491569891635075 0.915907971236527
				-0.502319550888632 0.928200562424362
				-0.513477833672702 0.940165055230057
				-0.525035536756657 0.951790933569218
				-0.536982278082864 0.963063931032628
				-0.549306986022441 0.973970496658856
				-0.561998887243777 0.984500616300564
				-0.575046092955538 0.994641459896472
				-0.58843617678349 1.00438088017916
				-0.602156589351768 1.01371019358125
				-0.616194295488215 1.02261785092859
				-0.630535793149915 1.03109306186965
				-0.645167360080067 1.03912812733382
				-0.660074955502991 1.04671295620901
				-0.675244164563755 1.05383822536843
				-0.690660270437923 1.06049520364048
				-0.706308183159089 1.06667678408611
				-0.722172728185983 1.07237495353878
				-0.738238054488355 1.07758183335555
				-0.754488480598768 1.08229054503606
				-0.770908101389367 1.08649461050676
				-0.787478476386001 1.09019020295232
				-0.804183323419039 1.09337128529946
				-0.821006175391284 1.09603271413357
				-0.837930510404109 1.09816587194988
				-0.854939543588668 1.09976766234125
				-0.87201625116738 1.10083486523456
				-0.889141267265639 1.10136517630315
				-0.906297107242697 1.10135572805041
				-0.923466122842889 1.10080422772899
				-0.940631943293701 1.09970879996888
				-0.957776683555148 1.09806839592055
				-0.974882389372834 1.09588261249085
				-0.991931065921793 1.09315169947281
				-1.0089036203495 1.08987715978498
				-1.02578205609094 1.08606052502061
				-1.04254844117944 1.081704028678
				-1.05918735451715 1.07681018621194
				-1.07568099947563 1.07138245766931
				-1.09201173343911 1.06542498642107
				-1.1081625346813 1.05894270008459
				-1.12411605735828 1.05194094472018
				-1.13985814675339 1.04442462790611
				-1.15537179106768 1.03640020746527
				-1.17064023713274 1.0278747562678
				-1.1856479662053 1.01885571250664
				-1.20037866883106 1.00935120261808
				-1.214816325411 0.999369914169521
				-1.22894801814052 0.988919458028644
				-1.24275818416596 0.978009458314053
				-1.25623160977448 0.966650075336409
				-1.26935383586817 0.954852163370675
				-1.28211025773962 0.94262681639401
				-1.29448665838867 0.929985627928702
				-1.30646919709652 0.916940663350541
				-1.31804850632594 0.903503341175326
				-1.32921112660011 0.88968635872582
				-1.33994435226145 0.875502991568428
				-1.35024899635295 0.860970387252548
				-1.36011179787346 0.846101652143197
				-1.36953450386383 0.830912808999014
				-1.37850630078334 0.815417615781375
				-1.38701947116003 0.79963064809115
				-1.39508420536056 0.783570858302393
				-1.40269354266975 0.76725214375424
				-1.40984388949224 0.750688815205124
				-1.41655127672494 0.733897817640681
				-1.42281227500153 0.716892261764438
				-1.42862686370193 0.69968530655918
				-1.43401752984381 0.682293725469443
				-1.43898322588489 0.664729073231756
				-1.44352675510156 0.647002722869215
				-1.44766602350989 0.62912945213125
				-1.45140390230587 0.611119218961072
				-1.4547455939976 0.592981520626389
				-1.45772128614706 0.574728502222156
				-1.46033238623211 0.55636813664244
				-1.46258442341908 0.537907893216915
				-1.46450875198832 0.519359405926467
				-1.46610845763862 0.500728778380052
				-1.46739108104137 0.482021449838049
				-1.468391620762 0.463247015800455
				-1.46911464060456 0.444409705372515
				-1.46956940563677 0.425512987687838
				-1.46979552916195 0.406565046706115
				-1.46979846021402 0.387568388100839
				-1.46958889980278 0.368524714210238
				-1.46921397521542 0.349437404709396
				-1.46867937565699 0.330307522983764
				-1.46799736759179 0.311135313580703
				-1.46718272312426 0.291920564345113
				-1.46627873604545 0.272666684174998
				-1.46529332633949 0.253373502384914
				-1.46423896202748 0.234040416288199
				-1.46315407368315 0.214667893262392
				-1.46204712269887 0.195255465523055
				-1.46093078398018 0.175802460905946
				-1.45983625492501 0.15630927810842
				-1.45877344507658 0.136775582702224
				-1.4577600468151 0.117202958806424
				-1.45680784534917 0.0975913529686746
				-1.45592895843279 0.0779409153278925
				-1.45513120754718 0.0582530614324527
				-1.45442531583704 0.0385283364109129
				-1.45381971185156 0.0187674421281137
				-1.45332092790916 -0.00102881316713349
				-1.45292202980764 -0.0208584357524261
				-1.45262919714895 -0.0407205364772374
				-1.45242488405988 -0.060614246339025
				-1.45231350648569 -0.0805388317280401
				-1.45229376478286 -0.100493762682081
				-1.45233960506817 -0.120475733797493
				-1.45244969735667 -0.140484479557817
				-1.45261757088426 -0.160519930284461
				-1.4528344388857 -0.18058211860897
				-1.45305347344447 -0.200672745030991
				-1.45327313165426 -0.220791856415099
				-1.45348438210146 -0.240939528653707
				-1.45363800223791 -0.261113206578706
				-1.45372778997375 -0.281312819704525
				-1.45370847469681 -0.301533959217475
				-1.45356912546681 -0.321775843974964
				-1.45329152291654 -0.342036725527392
				-1.45282279209897 -0.362306114473636
				-1.45214845336852 -0.382580963814204
				-1.45124895778737 -0.402856716742038
				-1.45007632110815 -0.423119422416267
				-1.44861579878919 -0.443362910166397
				-1.44684927891172 -0.463579206031826
				-1.44473447499817 -0.483747598289484
				-1.44225863171209 -0.503858568940714
				-1.43940663297853 -0.523900640132661
				-1.43616338714817 -0.5438609632799
				-1.43249918547118 -0.563716567670803
				-1.42840541944195 -0.58345403735382
				-1.42387304343186 -0.603058567562931
				-1.41890090915668 -0.622519065442869
				-1.41348106965974 -0.641819102846876
				-1.40760871258276 -0.660942913623595
				-1.40129572619691 -0.679887657316074
				-1.39453954575805 -0.698638026829001
				-1.38734207618121 -0.717181172901693
				-1.37968990043424 -0.73548721110172
				-1.37159324658819 -0.753548366532501
				-1.36306041158071 -0.771355522967339
				-1.3540895523662 -0.788889514560303
				-1.34468875619397 -0.80614053102036
				-1.33485806892775 -0.823086416753953
				-1.32460475908583 -0.839715536367516
				-1.31393491746415 -0.856014414707252
				-1.30285408703742 -0.871970386576175
				-1.2913684025671 -0.887568346866877
				-1.27948486346945 -0.902793331758858
				-1.26721401611473 -0.91763331169963
				-1.25456455019106 -0.932074118147568
				-1.24154647426789 -0.946102879253198
				-1.22817344597337 -0.95971773889083
				-1.21445650458438 -0.972907163528177
				-1.20040805950337 -0.985661930327873
				-1.18604139748183 -0.997974622381564
				-1.17137370862264 -1.00984841396829
				-1.15641822859671 -1.02127715641776
				-1.14119107847513 -1.03226978641339
				-1.1257053996401 -1.04282222691083
				-1.10997501448301 -1.05293326996449
				-1.0940165906457 -1.0626150298582
				-1.07784302124119 -1.07186747705996
				-1.06146738610564 -1.08069290436989
				-1.04490363711925 -1.08910810528446
				-1.02816333284509 -1.09711510392907
				-1.01125802769746 -1.1047180442772
				-0.99420073600652 -1.11193418518269
				-0.977001446598587 -1.11876678544571
				-0.959670025778141 -1.12522096552633
				-0.942215522586895 -1.13131413366609
				-0.924646373103944 -1.13705009078893
				-0.906970824203578 -1.14243420687163
				-0.889196746077111 -1.14747230768554
				-0.871331936432602 -1.15218057229519
				-0.853383006071632 -1.15656204517805
				-0.83535528402267 -1.16063453261675
				-0.817254494035213 -1.16440019942531
				-0.799086255097452 -1.16786366092676
				-0.780855906809588 -1.17104957932673
				-0.762568018188627 -1.17395987078988
				-0.744227033129178 -1.17659997110346
				-0.725835637293612 -1.17899409007193
				-0.707397377680619 -1.18114590090895
				-0.688915575908777 -1.18306224570293
				-0.670392644257565 -1.18476017640942
				-0.651831220290651 -1.18624572633936
				-0.633233685945617 -1.18752614083111
				-0.614600352368785 -1.18861086448616
				-0.595933161277611 -1.18950603486565
				-0.577233890317454 -1.19021728620217
				-0.558501889247625 -1.19075362296671
				-0.539738740543371 -1.19111812302383
				-0.520945928329301 -1.19131391324475
				-0.502121868420957 -1.19134783188918
				-0.483267966137582 -1.19122142548402
				-0.464385539451689 -1.19093664481075
				-0.445472019931376 -1.19049613340342
				-0.426528662085108 -1.18990143882957
				-0.40755668937179 -1.18915397661887
				-0.388553959607949 -1.18825722426088
				-0.369521738441147 -1.18721155066193
				-0.350461237623134 -1.18601760121926
				-0.331369039513131 -1.18467857303793
				-0.31224639605462 -1.18319446821303
				-0.293094475612204 -1.18156577650856
				-0.273911347246316 -1.17979667159948
				-0.25469821747597 -1.17788702012197
				-0.235456161115993 -1.17583741737493
				-0.216181761275389 -1.17365816442675
				-0.196876264302374 -1.17134820301863
				-0.177540535444838 -1.16890855807815
				-0.158174004106523 -1.16635296244686
				-0.138777543837521 -1.16368143413181
				-0.119351516410153 -1.16089654185901
				-0.0998957732509265 -1.15801405460578
				-0.0804106512686291 -1.15503560717622
				-0.0608959723642707 -1.15196528033509
				-0.0413510745519783 -1.14882369703084
				-0.0217759516552022 -1.14561299090784
				-0.00216998610104413 -1.14233833001871
				0.0174682663360233 -1.13902482315674
				0.0371391523999569 -1.1356753861495
				0.0568436901702295 -1.13229660695864
				0.076583076579954 -1.12891314951302
				0.0963580808123486 -1.1255300813656
				0.11616993751404 -1.12215555409868
			};
		%\addlegendentry{Meta-learning}
		]
	\end{axis}

\end{tikzpicture}


==> car_lap_rmse.tex <==
%!TEX root = ../neurips_2020.tex

% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

	\begin{axis}[
			tick align=outside,
			tick pos=left,
			x grid style={white!69.01960784313725!black},
			xmin=0.5, xmax=3.5,
			xtick style={color=black},
			xtick={1,2,3},
			xticklabels={MMPC,MMPC-GP,Alpaca},
			y grid style={white!69.01960784313725!black},
			ymin=-0.000150185917127635, ymax=0.0420578934246638,
			ytick style={color=black},
			scale={0.4},
			x = {3.5cm},
			ylabel = {RMSE}
		]
		\addplot [black]
		table {%
				0.85 0.00247382274522332
				1.15 0.00247382274522332
				1.15 0.0054576954563483
				0.85 0.0054576954563483
				0.85 0.00247382274522332
			};
		\addplot [black]
		table {%
				1 0.00247382274522332
				1 0.00176836314386289
			};
		\addplot [black]
		table {%
				1 0.0054576954563483
				1 0.00988470177254751
			};
		\addplot [black]
		table {%
				0.925 0.00176836314386289
				1.075 0.00176836314386289
			};
		\addplot [black]
		table {%
				0.925 0.00988470177254751
				1.075 0.00988470177254751
			};
		\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
		table {%
				1 0.0103334566632371
				1 0.0123345345342212
				1 0.0101323444681571
				1 0.0115679597287273
				1 0.0146132880577516
				1 0.0101570569648993
				1 0.0102454292349551
				1 0.0113563332024136
				1 0.0109415984606954
				1 0.0111681942669303
				1 0.0101473074056274
				1 0.0100551298514341
				1 0.0105548439246607
				1 0.0102003142030902
				1 0.0121905436739951
				1 0.0100328969545953
				1 0.0103476837060049
				1 0.0101432361592867
				1 0.0109574213116016
				1 0.0099453044227877
				1 0.0103270246547517
				1 0.0105910423810621
				1 0.0108966781694338
				1 0.0106058610911885
				1 0.0110157401241214
				1 0.0108025057107328
				1 0.0105192317544843
				1 0.0101993089068085
				1 0.0108687444481052
			};
		\addplot [black]
		table {%
				1.85 0.00619293857601991
				2.15 0.00619293857601991
				2.15 0.0111450682810839
				1.85 0.0111450682810839
				1.85 0.00619293857601991
			};
		\addplot [black]
		table {%
				2 0.00619293857601991
				2 0.00183839478483021
			};
		\addplot [black]
		table {%
				2 0.0111450682810839
				2 0.0181957483927381
			};
		\addplot [black]
		table {%
				1.925 0.00183839478483021
				2.075 0.00183839478483021
			};
		\addplot [black]
		table {%
				1.925 0.0181957483927381
				2.075 0.0181957483927381
			};
		\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
		table {%
				2 0.0198369288461108
				2 0.0236166786365341
				2 0.0265677078340639
				2 0.0257705039857654
				2 0.0283548426526865
				2 0.0285546331258838
				2 0.0244601165402464
				2 0.0264988142443063
				2 0.0262014605771542
				2 0.0275525083681853
				2 0.0279768962384205
				2 0.0282819476016621
				2 0.0250601821284982
				2 0.0277772468355103
				2 0.0276116382202846
				2 0.0242968219905307
				2 0.0240032654347368
				2 0.0265566966295202
			};
		\addplot [black]
		table {%
				2.85 0.0266726754781975
				3.15 0.0266726754781975
				3.15 0.0336298503352295
				2.85 0.0336298503352295
				2.85 0.0266726754781975
			};
		\addplot [black]
		table {%
				3 0.0266726754781975
				3 0.0162535630381607
			};
		\addplot [black]
		table {%
				3 0.0336298503352295
				3 0.0401393443636733
			};
		\addplot [black]
		table {%
				2.925 0.0162535630381607
				3.075 0.0162535630381607
			};
		\addplot [black]
		table {%
				2.925 0.0401393443636733
				3.075 0.0401393443636733
			};
		\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
		table {%
				3 0.0066150413292653
				3 0.0162149015491467
				3 0.0160873636668786
				3 0.0105299653693565
				3 0.0138355331782671
				3 0.00244674311294618
				3 0.0135336773603272
				3 0.0107680765887406
				3 0.00885343658756828
				3 0.014494596221801
				3 0.0141472918591895
				3 0.0131065691879379
				3 0.0088090364119504
				3 0.0132214946252801
				3 0.00825331943963789
				3 0.0160608294402864
				3 0.0150097369170916
				3 0.0124817394774947
				3 0.00234896193260177
				3 0.0154436493264264
				3 0.0151017427356295
				3 0.0137205451077963
				3 0.00682573051568036
				3 0.0139961362043007
				3 0.0148532465768258
				3 0.00856511201886878
				3 0.00927788745857361
			};
		\addplot [color0]
		table {%
				0.85 0.00376050235673044
				1.15 0.00376050235673044
			};
		\addplot [color0]
		table {%
				1.85 0.00842342342456724
				2.15 0.00842342342456724
			};
		\addplot [color0]
		table {%
				2.85 0.0304117958201625
				3.15 0.0304117958201625
			};
	\end{axis}

\end{tikzpicture}


==> elbo.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma\)},
xmin=-5.495, xmax=5.39499999999996,
xtick style={color=black},
extra x ticks = {-3,3},
y grid style={white!69.0196078431373!black},
ylabel={-ELBO},
ymin=-6.48242296710477, ymax=-1.74867120699798,
ytick style={color=black},
scale = {0.45}
]
\addplot [semithick, color0]
table {%
-5 -1.96384179592133
-4.90000009536743 -2.19930863380432
-4.80000019073486 -2.45181274414062
-4.69999980926514 -2.71278882026672
-4.59999990463257 -2.99499225616455
-4.5 -3.25826740264893
-4.40000009536743 -3.54332780838013
-4.09999990463257 -4.36692094802856
-4 -4.63115692138672
-3.90000009536743 -4.88292694091797
-3.79999995231628 -5.12670564651489
-3.70000004768372 -5.35866546630859
-3.59999990463257 -5.57257080078125
-3.5 -5.76388597488403
-3.40000009536743 -5.93101453781128
-3.29999995231628 -6.06785154342651
-3.20000004768372 -6.17376899719238
-3.09999990463257 -6.24262094497681
-3 -6.26725244522095
-2.90000009536743 -6.24516725540161
-2.79999995231628 -6.16616487503052
-2.70000004768372 -6.03396844863892
-2.59999990463257 -5.8366003036499
-2.5 -5.57962322235107
-2.40000009536743 -5.26861095428467
-2.29999995231628 -4.91561031341553
-2.20000004768372 -4.53330945968628
-2.09999990463257 -4.13859891891479
-2 -3.76603484153748
-1.89999997615814 -3.4292414188385
-1.79999995231628 -3.14235591888428
-1.70000004768372 -2.89822030067444
-1.60000002384186 -2.70540237426758
-1.5 -2.54792451858521
-1.39999997615814 -2.45519948005676
-1.29999995231628 -2.38360595703125
-1.10000002384186 -2.30386114120483
-1 -2.30206704139709
-0.899999976158142 -2.2873067855835
-0.799999952316284 -2.27834248542786
-0.700000047683716 -2.27733206748962
-0.600000023841858 -2.28722858428955
-0.5 -2.30519366264343
-0.399999976158142 -2.30777525901794
-0.299999952316284 -2.31863570213318
-0.200000047683716 -2.33515095710754
-0.100000023841858 -2.32970213890076
-0 -2.33331513404846
0.100000023841858 -2.33305406570435
0.299999952316284 -2.30705142021179
0.399999976158142 -2.31282138824463
0.5 -2.29494118690491
0.600000023841858 -2.29992365837097
0.700000047683716 -2.28349590301514
0.799999952316284 -2.27406859397888
0.899999976158142 -2.27508139610291
1 -2.28400182723999
1.10000002384186 -2.3076229095459
1.20000004768372 -2.3405864238739
1.29999995231628 -2.38196992874146
1.39999997615814 -2.45371031761169
1.5 -2.56077790260315
1.60000002384186 -2.70592284202576
1.70000004768372 -2.89673709869385
1.79999995231628 -3.13804912567139
1.89999997615814 -3.4319953918457
2 -3.77085542678833
2.09999990463257 -4.13967943191528
2.29999995231628 -4.91160106658936
2.40000009536743 -5.26999521255493
2.5 -5.57808065414429
2.59999990463257 -5.83362627029419
2.70000004768372 -6.0320873260498
2.79999995231628 -6.16777276992798
2.90000009536743 -6.24408102035522
3 -6.26710987091064
3.09999990463257 -6.24200677871704
3.20000004768372 -6.17400789260864
3.29999995231628 -6.06707954406738
3.40000009536743 -5.92835474014282
3.5 -5.764328956604
3.59999990463257 -5.57232856750488
3.70000004768372 -5.36279201507568
3.79999995231628 -5.13236093521118
3.90000009536743 -4.8876805305481
4 -4.63402414321899
4.09999990463257 -4.37223148345947
4.19999980926514 -4.08982753753662
4.5 -3.26452827453613
4.59999990463257 -2.98217296600342
4.80000019073486 -2.46097683906555
4.90000009536743 -2.20602369308472
};
\end{axis}

\end{tikzpicture}


==> pacejka.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

	\begin{axis}[%
			width=6.028in,
			height=4.754in,
			at={(1.011in,0.642in)},
			scale only axis,
			xmin=-0.4,
			xmax=0.4,
			xlabel style={font=\color{white!15!black}},
			xlabel={\(\displaystyle s_r\)},
			xtick={-0.4, -0.2, 0,0.2,0.4},
			ymin=-0.4,
			ymax=0.4,
			ylabel style={font=\color{white!15!black}},
			ylabel={\(\displaystyle F_r\)},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			%xmajorgrids,
			%ymajorgrids,
			legend style={legend cell align=left, align=left, draw=white!15!black},
			scale={0.2}
		]
		\addplot [color=mycolor1, line width=1pt]
		table[row sep=crcr]{%
				-1	-0.343271828414858\\
				-0.99	-0.343093449839139\\
				-0.98	-0.342909062792256\\
				-0.97	-0.342718422881722\\
				-0.96	-0.342521273813198\\
				-0.95	-0.342317346714816\\
				-0.94	-0.342106359417908\\
				-0.93	-0.341888015690982\\
				-0.92	-0.341662004423597\\
				-0.91	-0.341427998756491\\
				-0.9	-0.341185655154034\\
				-0.89	-0.340934612414779\\
				-0.88	-0.340674490615536\\
				-0.87	-0.340404889984044\\
				-0.86	-0.340125389694895\\
				-0.85	-0.339835546582982\\
				-0.84	-0.339534893768218\\
				-0.83	-0.33922293918484\\
				-0.82	-0.338899164008008\\
				-0.81	-0.338563020969863\\
				-0.8	-0.338213932556546\\
				-0.79	-0.337851289077008\\
				-0.78	-0.337474446593682\\
				-0.77	-0.337082724704283\\
				-0.76	-0.336675404163145\\
				-0.75	-0.33625172432955\\
				-0.74	-0.335810880429484\\
				-0.73	-0.335352020616187\\
				-0.72	-0.334874242813661\\
				-0.71	-0.334376591326054\\
				-0.7	-0.333858053194477\\
				-0.69	-0.33331755428136\\
				-0.68	-0.332753955060913\\
				-0.67	-0.332166046092601\\
				-0.66	-0.331552543152802\\
				-0.65	-0.330912081997965\\
				-0.64	-0.33024321273066\\
				-0.63	-0.329544393737856\\
				-0.62	-0.328813985168686\\
				-0.61	-0.328050241916783\\
				-0.6	-0.327251306070072\\
				-0.59	-0.326415198788686\\
				-0.58	-0.325539811569521\\
				-0.57	-0.324622896853854\\
				-0.56	-0.323662057932522\\
				-0.55	-0.322654738101491\\
				-0.54	-0.32159820901933\\
				-0.53	-0.320489558217286\\
				-0.52	-0.31932567571253\\
				-0.51	-0.318103239675879\\
				-0.5	-0.316818701107249\\
				-0.49	-0.315468267475465\\
				-0.48	-0.314047885284391\\
				-0.47	-0.312553221534973\\
				-0.46	-0.310979644063463\\
				-0.45	-0.309322200750372\\
				-0.44	-0.307575597613492\\
				-0.43	-0.305734175822656\\
				-0.42	-0.303791887704859\\
				-0.41	-0.301742271847373\\
				-0.4	-0.299578427455148\\
				-0.39	-0.297292988178835\\
				-0.38	-0.294878095703347\\
				-0.37	-0.292325373476209\\
				-0.36	-0.289625901062503\\
				-0.35	-0.286770189741699\\
				-0.34	-0.283748160113682\\
				-0.33	-0.280549122659489\\
				-0.32	-0.277161762408939\\
				-0.31	-0.273574129104096\\
				-0.3	-0.26977363451499\\
				-0.29	-0.265747058861203\\
				-0.28	-0.261480568616314\\
				-0.27	-0.256959748315122\\
				-0.26	-0.252169649334748\\
				-0.25	-0.247094858963156\\
				-0.24	-0.241719593378081\\
				-0.23	-0.236027818402709\\
				-0.22	-0.230003402038741\\
				-0.21	-0.223630302748473\\
				-0.2	-0.216892797200247\\
				-0.19	-0.209775750631303\\
				-0.18	-0.202264932037585\\
				-0.17	-0.194347374990458\\
				-0.16	-0.18601178293385\\
				-0.15	-0.177248975283656\\
				-0.14	-0.168052367525965\\
				-0.13	-0.158418474844298\\
				-0.12	-0.14834742473214\\
				-0.11	-0.137843459798838\\
				-0.1	-0.126915407896878\\
				-0.09	-0.11557709323412\\
				-0.08	-0.10384765981397\\
				-0.07	-0.0917517779287001\\
				-0.0599999999999999	-0.0793197060319005\\
				-0.0499999999999999	-0.0665871845129062\\
				-0.04	-0.053595144828284\\
				-0.03	-0.0403892269263096\\
				-0.02	-0.0270191093678622\\
				-0.01	-0.0135376690734918\\
				0	0\\
				0.01	0.0135376690734918\\
				0.02	0.0270191093678622\\
				0.03	0.0403892269263096\\
				0.04	0.053595144828284\\
				0.0499999999999999	0.0665871845129062\\
				0.0599999999999999	0.0793197060319005\\
				0.07	0.0917517779287001\\
				0.08	0.10384765981397\\
				0.09	0.11557709323412\\
				0.1	0.126915407896878\\
				0.11	0.137843459798838\\
				0.12	0.14834742473214\\
				0.13	0.158418474844298\\
				0.14	0.168052367525965\\
				0.15	0.177248975283656\\
				0.16	0.18601178293385\\
				0.17	0.194347374990458\\
				0.18	0.202264932037585\\
				0.19	0.209775750631303\\
				0.2	0.216892797200247\\
				0.21	0.223630302748473\\
				0.22	0.230003402038741\\
				0.23	0.236027818402709\\
				0.24	0.241719593378081\\
				0.25	0.247094858963156\\
				0.26	0.252169649334748\\
				0.27	0.256959748315122\\
				0.28	0.261480568616314\\
				0.29	0.265747058861203\\
				0.3	0.26977363451499\\
				0.31	0.273574129104096\\
				0.32	0.277161762408939\\
				0.33	0.280549122659489\\
				0.34	0.283748160113682\\
				0.35	0.286770189741699\\
				0.36	0.289625901062503\\
				0.37	0.292325373476209\\
				0.38	0.294878095703347\\
				0.39	0.297292988178835\\
				0.4	0.299578427455148\\
				0.41	0.301742271847373\\
				0.42	0.303791887704859\\
				0.43	0.305734175822656\\
				0.44	0.307575597613492\\
				0.45	0.309322200750372\\
				0.46	0.310979644063463\\
				0.47	0.312553221534973\\
				0.48	0.314047885284391\\
				0.49	0.315468267475465\\
				0.5	0.316818701107249\\
				0.51	0.318103239675879\\
				0.52	0.31932567571253\\
				0.53	0.320489558217286\\
				0.54	0.32159820901933\\
				0.55	0.322654738101491\\
				0.56	0.323662057932522\\
				0.57	0.324622896853854\\
				0.58	0.325539811569521\\
				0.59	0.326415198788686\\
				0.6	0.327251306070072\\
				0.61	0.328050241916783\\
				0.62	0.328813985168686\\
				0.63	0.329544393737856\\
				0.64	0.33024321273066\\
				0.65	0.330912081997965\\
				0.66	0.331552543152802\\
				0.67	0.332166046092601\\
				0.68	0.332753955060913\\
				0.69	0.33331755428136\\
				0.7	0.333858053194477\\
				0.71	0.334376591326054\\
				0.72	0.334874242813661\\
				0.73	0.335352020616187\\
				0.74	0.335810880429484\\
				0.75	0.33625172432955\\
				0.76	0.336675404163145\\
				0.77	0.337082724704283\\
				0.78	0.337474446593682\\
				0.79	0.337851289077008\\
				0.8	0.338213932556546\\
				0.81	0.338563020969863\\
				0.82	0.338899164008008\\
				0.83	0.33922293918484\\
				0.84	0.339534893768218\\
				0.85	0.339835546582982\\
				0.86	0.340125389694895\\
				0.87	0.340404889984044\\
				0.88	0.340674490615536\\
				0.89	0.340934612414779\\
				0.9	0.341185655154034\\
				0.91	0.341427998756491\\
				0.92	0.341662004423597\\
				0.93	0.341888015690982\\
				0.94	0.342106359417908\\
				0.95	0.342317346714816\\
				0.96	0.342521273813198\\
				0.97	0.342718422881722\\
				0.98	0.342909062792256\\
				0.99	0.343093449839139\\
				1	0.343271828414858\\
			};

		\addplot [color=mycolor2, line width=1pt]
		table[row sep=crcr]{%
				-1	-0.205259223335118\\
				-0.99	-0.205228439031084\\
				-0.98	-0.205195168552966\\
				-0.97	-0.205159286292916\\
				-0.96	-0.205120659843809\\
				-0.95	-0.205079149586944\\
				-0.94	-0.205034608251851\\
				-0.93	-0.204986880446118\\
				-0.92	-0.204935802152972\\
				-0.91	-0.204881200194217\\
				-0.9	-0.20482289165587\\
				-0.89	-0.204760683273669\\
				-0.88	-0.204694370775379\\
				-0.87	-0.204623738176548\\
				-0.86	-0.204548557026132\\
				-0.85	-0.204468585598062\\
				-0.84	-0.204383568024537\\
				-0.83	-0.204293233366452\\
				-0.82	-0.204197294615993\\
				-0.81	-0.204095447626015\\
				-0.8	-0.203987369960362\\
				-0.79	-0.203872719658801\\
				-0.78	-0.203751133909695\\
				-0.77	-0.203622227622982\\
				-0.76	-0.203485591895372\\
				-0.75	-0.203340792359016\\
				-0.74	-0.203187367404143\\
				-0.73	-0.203024826265381\\
				-0.72	-0.202852646960589\\
				-0.71	-0.202670274070134\\
				-0.7	-0.202477116343494\\
				-0.69	-0.202272544119031\\
				-0.68	-0.202055886541585\\
				-0.67	-0.201826428561314\\
				-0.66	-0.201583407695872\\
				-0.65	-0.201326010536604\\
				-0.64	-0.201053368977918\\
				-0.63	-0.200764556147459\\
				-0.62	-0.200458582012977\\
				-0.61	-0.200134388640124\\
				-0.6	-0.199790845073572\\
				-0.59	-0.199426741812032\\
				-0.58	-0.199040784845925\\
				-0.57	-0.198631589224599\\
				-0.56	-0.198197672118254\\
				-0.55	-0.197737445338055\\
				-0.54	-0.197249207276492\\
				-0.53	-0.196731134228834\\
				-0.52	-0.196181271055802\\
				-0.51	-0.195597521147291\\
				-0.5	-0.194977635647554\\
				-0.49	-0.194319201903638\\
				-0.48	-0.193619631101618\\
				-0.47	-0.192876145059385\\
				-0.46	-0.192085762151007\\
				-0.45	-0.191245282346399\\
				-0.44	-0.190351271361826\\
				-0.43	-0.189400043932373\\
				-0.42	-0.18838764623772\\
				-0.41	-0.187309837538471\\
				-0.4	-0.18616207111293\\
				-0.39	-0.184939474625038\\
				-0.38	-0.183636830104715\\
				-0.37	-0.182248553783695\\
				-0.36	-0.180768676105146\\
				-0.35	-0.179190822315884\\
				-0.34	-0.177508194157876\\
				-0.33	-0.175713553303282\\
				-0.32	-0.173799207326154\\
				-0.31	-0.171756999175904\\
				-0.3	-0.169578301313399\\
				-0.29	-0.167254015889857\\
				-0.28	-0.164774582589583\\
				-0.27	-0.16212999601573\\
				-0.26	-0.159309834766053\\
				-0.25	-0.156303304611351\\
				-0.24	-0.153099298435736\\
				-0.23	-0.149686475801471\\
				-0.22	-0.146053365130482\\
				-0.21	-0.142188491510269\\
				-0.2	-0.138080532985476\\
				-0.19	-0.133718507831954\\
				-0.18	-0.129091994666329\\
				-0.17	-0.124191386258581\\
				-0.16	-0.119008176531509\\
				-0.15	-0.113535278408964\\
				-0.14	-0.107767367903007\\
				-0.13	-0.101701247141569\\
				-0.12	-0.0953362160262169\\
				-0.11	-0.0886744390419237\\
				-0.1	-0.0817212906680225\\
				-0.09	-0.0744856601931567\\
				-0.08	-0.0669801949114754\\
				-0.07	-0.0592214600940819\\
				-0.0599999999999999	-0.051229995181363\\
				-0.0499999999999999	-0.0430302486209659\\
				-0.04	-0.034650378798865\\
				-0.03	-0.0261219154495668\\
				-0.02	-0.0174792843756162\\
				-0.01	-0.00875920756864169\\
				0	0\\
				0.01	0.00875920756864169\\
				0.02	0.0174792843756162\\
				0.03	0.0261219154495668\\
				0.04	0.034650378798865\\
				0.0499999999999999	0.0430302486209659\\
				0.0599999999999999	0.051229995181363\\
				0.07	0.0592214600940819\\
				0.08	0.0669801949114754\\
				0.09	0.0744856601931567\\
				0.1	0.0817212906680225\\
				0.11	0.0886744390419237\\
				0.12	0.0953362160262169\\
				0.13	0.101701247141569\\
				0.14	0.107767367903007\\
				0.15	0.113535278408964\\
				0.16	0.119008176531509\\
				0.17	0.124191386258581\\
				0.18	0.129091994666329\\
				0.19	0.133718507831954\\
				0.2	0.138080532985476\\
				0.21	0.142188491510269\\
				0.22	0.146053365130482\\
				0.23	0.149686475801471\\
				0.24	0.153099298435736\\
				0.25	0.156303304611351\\
				0.26	0.159309834766053\\
				0.27	0.16212999601573\\
				0.28	0.164774582589583\\
				0.29	0.167254015889857\\
				0.3	0.169578301313399\\
				0.31	0.171756999175904\\
				0.32	0.173799207326154\\
				0.33	0.175713553303282\\
				0.34	0.177508194157876\\
				0.35	0.179190822315884\\
				0.36	0.180768676105146\\
				0.37	0.182248553783695\\
				0.38	0.183636830104715\\
				0.39	0.184939474625038\\
				0.4	0.18616207111293\\
				0.41	0.187309837538471\\
				0.42	0.18838764623772\\
				0.43	0.189400043932373\\
				0.44	0.190351271361826\\
				0.45	0.191245282346399\\
				0.46	0.192085762151007\\
				0.47	0.192876145059385\\
				0.48	0.193619631101618\\
				0.49	0.194319201903638\\
				0.5	0.194977635647554\\
				0.51	0.195597521147291\\
				0.52	0.196181271055802\\
				0.53	0.196731134228834\\
				0.54	0.197249207276492\\
				0.55	0.197737445338055\\
				0.56	0.198197672118254\\
				0.57	0.198631589224599\\
				0.58	0.199040784845925\\
				0.59	0.199426741812032\\
				0.6	0.199790845073572\\
				0.61	0.200134388640124\\
				0.62	0.200458582012977\\
				0.63	0.200764556147459\\
				0.64	0.201053368977918\\
				0.65	0.201326010536604\\
				0.66	0.201583407695872\\
				0.67	0.201826428561314\\
				0.68	0.202055886541585\\
				0.69	0.202272544119031\\
				0.7	0.202477116343494\\
				0.71	0.202670274070134\\
				0.72	0.202852646960589\\
				0.73	0.203024826265381\\
				0.74	0.203187367404143\\
				0.75	0.203340792359016\\
				0.76	0.203485591895372\\
				0.77	0.203622227622982\\
				0.78	0.203751133909695\\
				0.79	0.203872719658801\\
				0.8	0.203987369960362\\
				0.81	0.204095447626015\\
				0.82	0.204197294615993\\
				0.83	0.204293233366452\\
				0.84	0.204383568024537\\
				0.85	0.204468585598062\\
				0.86	0.204548557026132\\
				0.87	0.204623738176548\\
				0.88	0.204694370775379\\
				0.89	0.204760683273669\\
				0.9	0.20482289165587\\
				0.91	0.204881200194217\\
				0.92	0.204935802152972\\
				0.93	0.204986880446118\\
				0.94	0.205034608251851\\
				0.95	0.205079149586944\\
				0.96	0.205120659843809\\
				0.97	0.205159286292916\\
				0.98	0.205195168552966\\
				0.99	0.205228439031084\\
				1	0.205259223335118\\
			};

		\addplot [color=mycolor3, line width=1pt]
		table[row sep=crcr]{%
				-1	-0.167820816116773\\
				-0.99	-0.168188080276723\\
				-0.98	-0.168560872791146\\
				-0.97	-0.168939300902342\\
				-0.96	-0.1693234736425\\
				-0.95	-0.169713501790973\\
				-0.94	-0.170109497820687\\
				-0.93	-0.170511575832285\\
				-0.92	-0.170919851474515\\
				-0.91	-0.171334441849135\\
				-0.9	-0.171755465398444\\
				-0.89	-0.172183041773321\\
				-0.88	-0.172617291679387\\
				-0.87	-0.17305833669865\\
				-0.86	-0.17350629908367\\
				-0.85	-0.173961301520913\\
				-0.84	-0.174423466859616\\
				-0.83	-0.174892917801976\\
				-0.82	-0.17536977655005\\
				-0.81	-0.175854164404138\\
				-0.8	-0.176346201306823\\
				-0.79	-0.176846005326126\\
				-0.78	-0.17735369207044\\
				-0.77	-0.177869374026995\\
				-0.76	-0.178393159814622\\
				-0.75	-0.178925153340411\\
				-0.74	-0.179465452848574\\
				-0.73	-0.180014149848386\\
				-0.72	-0.180571327906394\\
				-0.71	-0.181137061286249\\
				-0.7	-0.181711413417372\\
				-0.69	-0.182294435171307\\
				-0.68	-0.182886162921858\\
				-0.67	-0.183486616362078\\
				-0.66	-0.184095796047635\\
				-0.65	-0.184713680632167\\
				-0.64	-0.185340223755682\\
				-0.63	-0.185975350541998\\
				-0.62	-0.186618953655346\\
				-0.61	-0.187270888859675\\
				-0.6	-0.187930970016672\\
				-0.59	-0.188598963449918\\
				-0.58	-0.189274581592897\\
				-0.57	-0.189957475827431\\
				-0.56	-0.190647228406545\\
				-0.55	-0.191343343341375\\
				-0.54	-0.192045236115408\\
				-0.53	-0.192752222070806\\
				-0.52	-0.193463503290464\\
				-0.51	-0.194178153775576\\
				-0.5	-0.194895102691381\\
				-0.49	-0.195613115423181\\
				-0.48	-0.196330772150136\\
				-0.47	-0.19704644360554\\
				-0.46	-0.197758263648692\\
				-0.45	-0.198464098224894\\
				-0.44	-0.199161510236164\\
				-0.43	-0.199847719785797\\
				-0.42	-0.200519559195012\\
				-0.41	-0.201173422119767\\
				-0.4	-0.201805206021335\\
				-0.39	-0.202410247166504\\
				-0.38	-0.202983247254755\\
				-0.37	-0.20351819069359\\
				-0.36	-0.20400825147456\\
				-0.35	-0.204445688548536\\
				-0.34	-0.204821728569568\\
				-0.33	-0.20512643488627\\
				-0.32	-0.20534856172718\\
				-0.31	-0.205475392677497\\
				-0.3	-0.205492562812915\\
				-0.29	-0.205383864286052\\
				-0.28	-0.20513103580884\\
				-0.27	-0.20471353741156\\
				-0.26	-0.204108313173821\\
				-0.25	-0.203289546420163\\
				-0.24	-0.202228414274952\\
				-0.23	-0.20089285161159\\
				-0.22	-0.199247338445392\\
				-0.21	-0.197252729825847\\
				-0.2	-0.194866153351379\\
				-0.19	-0.192041006528887\\
				-0.18	-0.188727094132308\\
				-0.17	-0.184870954015073\\
				-0.16	-0.180416427652163\\
				-0.15	-0.175305537665061\\
				-0.14	-0.169479736723323\\
				-0.13	-0.162881587844382\\
				-0.12	-0.155456921964505\\
				-0.11	-0.147157491215492\\
				-0.1	-0.137944092549696\\
				-0.09	-0.127790074723865\\
				-0.08	-0.11668506378507\\
				-0.07	-0.104638654436221\\
				-0.0599999999999999	-0.0916837292735729\\
				-0.0499999999999999	-0.0778790030618458\\
				-0.04	-0.0633103668315346\\
				-0.03	-0.0480906474141901\\
				-0.02	-0.0323575147293245\\
				-0.01	-0.0162694589574552\\
				0	0\\
				0.01	0.0162694589574552\\
				0.02	0.0323575147293245\\
				0.03	0.0480906474141901\\
				0.04	0.0633103668315346\\
				0.0499999999999999	0.0778790030618458\\
				0.0599999999999999	0.0916837292735729\\
				0.07	0.104638654436221\\
				0.08	0.11668506378507\\
				0.09	0.127790074723865\\
				0.1	0.137944092549696\\
				0.11	0.147157491215492\\
				0.12	0.155456921964505\\
				0.13	0.162881587844382\\
				0.14	0.169479736723323\\
				0.15	0.175305537665061\\
				0.16	0.180416427652163\\
				0.17	0.184870954015073\\
				0.18	0.188727094132308\\
				0.19	0.192041006528887\\
				0.2	0.194866153351379\\
				0.21	0.197252729825847\\
				0.22	0.199247338445392\\
				0.23	0.20089285161159\\
				0.24	0.202228414274952\\
				0.25	0.203289546420163\\
				0.26	0.204108313173821\\
				0.27	0.20471353741156\\
				0.28	0.20513103580884\\
				0.29	0.205383864286052\\
				0.3	0.205492562812915\\
				0.31	0.205475392677497\\
				0.32	0.20534856172718\\
				0.33	0.20512643488627\\
				0.34	0.204821728569568\\
				0.35	0.204445688548536\\
				0.36	0.20400825147456\\
				0.37	0.20351819069359\\
				0.38	0.202983247254755\\
				0.39	0.202410247166504\\
				0.4	0.201805206021335\\
				0.41	0.201173422119767\\
				0.42	0.200519559195012\\
				0.43	0.199847719785797\\
				0.44	0.199161510236164\\
				0.45	0.198464098224894\\
				0.46	0.197758263648692\\
				0.47	0.19704644360554\\
				0.48	0.196330772150136\\
				0.49	0.195613115423181\\
				0.5	0.194895102691381\\
				0.51	0.194178153775576\\
				0.52	0.193463503290464\\
				0.53	0.192752222070806\\
				0.54	0.192045236115408\\
				0.55	0.191343343341375\\
				0.56	0.190647228406545\\
				0.57	0.189957475827431\\
				0.58	0.189274581592897\\
				0.59	0.188598963449918\\
				0.6	0.187930970016672\\
				0.61	0.187270888859675\\
				0.62	0.186618953655346\\
				0.63	0.185975350541998\\
				0.64	0.185340223755682\\
				0.65	0.184713680632167\\
				0.66	0.184095796047635\\
				0.67	0.183486616362078\\
				0.68	0.182886162921858\\
				0.69	0.182294435171307\\
				0.7	0.181711413417372\\
				0.71	0.181137061286249\\
				0.72	0.180571327906394\\
				0.73	0.180014149848386\\
				0.74	0.179465452848574\\
				0.75	0.178925153340411\\
				0.76	0.178393159814622\\
				0.77	0.177869374026995\\
				0.78	0.17735369207044\\
				0.79	0.176846005326126\\
				0.8	0.176346201306823\\
				0.81	0.175854164404138\\
				0.82	0.17536977655005\\
				0.83	0.174892917801976\\
				0.84	0.174423466859616\\
				0.85	0.173961301520913\\
				0.86	0.17350629908367\\
				0.87	0.17305833669865\\
				0.88	0.172617291679387\\
				0.89	0.172183041773321\\
				0.9	0.171755465398444\\
				0.91	0.171334441849135\\
				0.92	0.170919851474515\\
				0.93	0.170511575832285\\
				0.94	0.170109497820687\\
				0.95	0.169713501790973\\
				0.96	0.1693234736425\\
				0.97	0.168939300902342\\
				0.98	0.168560872791146\\
				0.99	0.168188080276723\\
				1	0.167820816116773\\
			};

		\addplot [color=mycolor4, line width=1pt]
		table[row sep=crcr]{%
				-1	-0.26216517657644\\
				-0.99	-0.262360810704833\\
				-0.98	-0.262556105203466\\
				-0.97	-0.262750930418822\\
				-0.96	-0.262945147268932\\
				-0.95	-0.263138606596774\\
				-0.94	-0.263331148477141\\
				-0.93	-0.263522601473424\\
				-0.92	-0.263712781840448\\
				-0.91	-0.263901492669187\\
				-0.9	-0.264088522968857\\
				-0.89	-0.264273646681501\\
				-0.88	-0.26445662162379\\
				-0.87	-0.264637188350335\\
				-0.86	-0.26481506893231\\
				-0.85	-0.264989965644724\\
				-0.84	-0.265161559555071\\
				-0.83	-0.265329509005542\\
				-0.82	-0.265493447980306\\
				-0.81	-0.265652984348673\\
				-0.8	-0.265807697974204\\
				-0.79	-0.265957138679008\\
				-0.78	-0.266100824051586\\
				-0.77	-0.266238237085635\\
				-0.76	-0.266368823636181\\
				-0.75	-0.266491989678341\\
				-0.74	-0.266607098352772\\
				-0.73	-0.266713466780663\\
				-0.72	-0.266810362629693\\
				-0.71	-0.266897000410959\\
				-0.7	-0.266972537485328\\
				-0.69	-0.267036069755998\\
				-0.68	-0.267086627022306\\
				-0.67	-0.267123167968007\\
				-0.66	-0.267144574755288\\
				-0.65	-0.267149647193774\\
				-0.64	-0.267137096451715\\
				-0.63	-0.267105538274383\\
				-0.62	-0.267053485672566\\
				-0.61	-0.266979341041843\\
				-0.6	-0.266881387671241\\
				-0.59	-0.266757780597802\\
				-0.58	-0.266606536761738\\
				-0.57	-0.266425524415206\\
				-0.56	-0.266212451736454\\
				-0.55	-0.26596485460029\\
				-0.54	-0.265680083455623\\
				-0.53	-0.265355289261534\\
				-0.52	-0.264987408435029\\
				-0.51	-0.26457314676673\\
				-0.5	-0.26410896226558\\
				-0.49	-0.263591046900546\\
				-0.48	-0.263015307216887\\
				-0.47	-0.262377343817301\\
				-0.46	-0.261672429714976\\
				-0.45	-0.26089548758696\\
				-0.44	-0.260041065983357\\
				-0.43	-0.259103314581674\\
				-0.42	-0.258075958617473\\
				-0.41	-0.256952272673679\\
				-0.4	-0.255725054073022\\
				-0.39	-0.254386596192853\\
				-0.38	-0.252928662110704\\
				-0.37	-0.251342459094421\\
				-0.36	-0.249618614574263\\
				-0.35	-0.247747154377751\\
				-0.34	-0.2457174841728\\
				-0.33	-0.243518375251585\\
				-0.32	-0.24113795599691\\
				-0.31	-0.238563710603499\\
				-0.3	-0.235782486875911\\
				-0.29	-0.232780515187847\\
				-0.28	-0.229543440956598\\
				-0.27	-0.226056373249832\\
				-0.26	-0.222303952383876\\
				-0.25	-0.218270439571724\\
				-0.24	-0.213939831807933\\
				-0.23	-0.209296005202344\\
				-0.22	-0.204322889854784\\
				-0.21	-0.19900467905213\\
				-0.2	-0.193326075016667\\
				-0.19	-0.187272572588707\\
				-0.18	-0.180830781038406\\
				-0.17	-0.173988782633119\\
				-0.16	-0.1667365246174\\
				-0.15	-0.159066238901559\\
				-0.14	-0.150972881049733\\
				-0.13	-0.142454577208894\\
				-0.12	-0.133513064583813\\
				-0.11	-0.124154108160602\\
				-0.1	-0.114387873892318\\
				-0.09	-0.104229236808044\\
				-0.08	-0.0936980018333325\\
				-0.07	-0.0828190158356992\\
				-0.0599999999999999	-0.0716221517851234\\
				-0.0499999999999999	-0.0601421500756295\\
				-0.04	-0.0484183079489319\\
				-0.03	-0.0364940153501062\\
				-0.02	-0.0244161439714482\\
				-0.01	-0.0122343050595997\\
				0	0\\
				0.01	0.0122343050595997\\
				0.02	0.0244161439714482\\
				0.03	0.0364940153501062\\
				0.04	0.0484183079489319\\
				0.0499999999999999	0.0601421500756295\\
				0.0599999999999999	0.0716221517851234\\
				0.07	0.0828190158356992\\
				0.08	0.0936980018333325\\
				0.09	0.104229236808044\\
				0.1	0.114387873892318\\
				0.11	0.124154108160602\\
				0.12	0.133513064583813\\
				0.13	0.142454577208894\\
				0.14	0.150972881049733\\
				0.15	0.159066238901559\\
				0.16	0.1667365246174\\
				0.17	0.173988782633119\\
				0.18	0.180830781038406\\
				0.19	0.187272572588707\\
				0.2	0.193326075016667\\
				0.21	0.19900467905213\\
				0.22	0.204322889854784\\
				0.23	0.209296005202344\\
				0.24	0.213939831807933\\
				0.25	0.218270439571724\\
				0.26	0.222303952383876\\
				0.27	0.226056373249832\\
				0.28	0.229543440956598\\
				0.29	0.232780515187847\\
				0.3	0.235782486875911\\
				0.31	0.238563710603499\\
				0.32	0.24113795599691\\
				0.33	0.243518375251585\\
				0.34	0.2457174841728\\
				0.35	0.247747154377751\\
				0.36	0.249618614574263\\
				0.37	0.251342459094421\\
				0.38	0.252928662110704\\
				0.39	0.254386596192853\\
				0.4	0.255725054073022\\
				0.41	0.256952272673679\\
				0.42	0.258075958617473\\
				0.43	0.259103314581674\\
				0.44	0.260041065983357\\
				0.45	0.26089548758696\\
				0.46	0.261672429714976\\
				0.47	0.262377343817301\\
				0.48	0.263015307216887\\
				0.49	0.263591046900546\\
				0.5	0.26410896226558\\
				0.51	0.26457314676673\\
				0.52	0.264987408435029\\
				0.53	0.265355289261534\\
				0.54	0.265680083455623\\
				0.55	0.26596485460029\\
				0.56	0.266212451736454\\
				0.57	0.266425524415206\\
				0.58	0.266606536761738\\
				0.59	0.266757780597802\\
				0.6	0.266881387671241\\
				0.61	0.266979341041843\\
				0.62	0.267053485672566\\
				0.63	0.267105538274383\\
				0.64	0.267137096451715\\
				0.65	0.267149647193774\\
				0.66	0.267144574755288\\
				0.67	0.267123167968007\\
				0.68	0.267086627022306\\
				0.69	0.267036069755998\\
				0.7	0.266972537485328\\
				0.71	0.266897000410959\\
				0.72	0.266810362629693\\
				0.73	0.266713466780663\\
				0.74	0.266607098352772\\
				0.75	0.266491989678341\\
				0.76	0.266368823636181\\
				0.77	0.266238237085635\\
				0.78	0.266100824051586\\
				0.79	0.265957138679008\\
				0.8	0.265807697974204\\
				0.81	0.265652984348673\\
				0.82	0.265493447980306\\
				0.83	0.265329509005542\\
				0.84	0.265161559555071\\
				0.85	0.264989965644724\\
				0.86	0.26481506893231\\
				0.87	0.264637188350335\\
				0.88	0.26445662162379\\
				0.89	0.264273646681501\\
				0.9	0.264088522968857\\
				0.91	0.263901492669187\\
				0.92	0.263712781840448\\
				0.93	0.263522601473424\\
				0.94	0.263331148477141\\
				0.95	0.263138606596774\\
				0.96	0.262945147268932\\
				0.97	0.262750930418822\\
				0.98	0.262556105203466\\
				0.99	0.262360810704833\\
				1	0.26216517657644\\
			};

		\addplot [color=mycolor5, line width=1pt]
		table[row sep=crcr]{%
				-1	-0.275533060874427\\
				-0.99	-0.276143694071453\\
				-0.98	-0.276760131305061\\
				-0.97	-0.277382354032618\\
				-0.96	-0.278010335633523\\
				-0.95	-0.278644040676319\\
				-0.94	-0.279283424125511\\
				-0.93	-0.27992843048302\\
				-0.92	-0.280578992858816\\
				-0.91	-0.281235031964735\\
				-0.9	-0.281896455025008\\
				-0.89	-0.282563154596434\\
				-0.88	-0.283235007290539\\
				-0.87	-0.283911872389346\\
				-0.86	-0.28459359034568\\
				-0.85	-0.28527998115812\\
				-0.84	-0.285970842609818\\
				-0.83	-0.286665948359482\\
				-0.82	-0.287365045871755\\
				-0.81	-0.288067854173112\\
				-0.8	-0.288774061418149\\
				-0.79	-0.289483322249818\\
				-0.78	-0.290195254935697\\
				-0.77	-0.290909438260799\\
				-0.76	-0.291625408155723\\
				-0.75	-0.292342654037071\\
				-0.74	-0.293060614835054\\
				-0.73	-0.293778674681008\\
				-0.72	-0.294496158225203\\
				-0.71	-0.295212325552775\\
				-0.7	-0.295926366662852\\
				-0.69	-0.296637395473037\\
				-0.68	-0.297344443308225\\
				-0.67	-0.29804645182937\\
				-0.66	-0.298742265354245\\
				-0.65	-0.299430622518407\\
				-0.64	-0.300110147220585\\
				-0.63	-0.300779338792517\\
				-0.62	-0.301436561328846\\
				-0.61	-0.302080032108205\\
				-0.6	-0.302707809032002\\
				-0.59	-0.303317777002775\\
				-0.58	-0.303907633159411\\
				-0.57	-0.304474870882133\\
				-0.56	-0.305016762476029\\
				-0.55	-0.305530340438346\\
				-0.54	-0.30601237721184\\
				-0.53	-0.306459363324676\\
				-0.52	-0.306867483816838\\
				-0.51	-0.307232592854352\\
				-0.5	-0.307550186436312\\
				-0.49	-0.307815373106362\\
				-0.48	-0.30802284259077\\
				-0.47	-0.308166832300487\\
				-0.46	-0.30824109165565\\
				-0.45	-0.308238844219372\\
				-0.44	-0.30815274766479\\
				-0.43	-0.307974851647145\\
				-0.42	-0.30769655371326\\
				-0.41	-0.307308553456568\\
				-0.4	-0.306800805219616\\
				-0.39	-0.306162469760731\\
				-0.38	-0.305381865440657\\
				-0.37	-0.304446419651947\\
				-0.36	-0.303342621412428\\
				-0.35	-0.302055976277634\\
				-0.34	-0.300570964999069\\
				-0.33	-0.298871007668087\\
				-0.32	-0.296938435440415\\
				-0.31	-0.294754472333722\\
				-0.3	-0.292299230027068\\
				-0.29	-0.289551719060079\\
				-0.28	-0.28648988031997\\
				-0.27	-0.283090641198462\\
				-0.26	-0.279330001272889\\
				-0.25	-0.275183152781666\\
				-0.24	-0.270624641478245\\
				-0.23	-0.265628573602072\\
				-0.22	-0.260168874629971\\
				-0.21	-0.254219605084985\\
				-0.2	-0.247755337891086\\
				-0.19	-0.240751600475834\\
				-0.18	-0.233185382946758\\
				-0.17	-0.225035711123552\\
				-0.16	-0.216284279948773\\
				-0.15	-0.206916138824544\\
				-0.14	-0.196920415799488\\
				-0.13	-0.186291062415282\\
				-0.12	-0.175027595677605\\
				-0.11	-0.163135808417602\\
				-0.1	-0.150628414742641\\
				-0.09	-0.137525593910359\\
				-0.08	-0.123855394410041\\
				-0.07	-0.109653960884792\\
				-0.0599999999999999	-0.0949655502473018\\
				-0.0499999999999999	-0.0798423101910752\\
				-0.04	-0.0643438032385393\\
				-0.03	-0.0485362720939867\\
				-0.02	-0.0324916565973149\\
				-0.01	-0.0162863878757812\\
				0	0\\
				0.01	0.0162863878757812\\
				0.02	0.0324916565973149\\
				0.03	0.0485362720939867\\
				0.04	0.0643438032385393\\
				0.0499999999999999	0.0798423101910752\\
				0.0599999999999999	0.0949655502473018\\
				0.07	0.109653960884792\\
				0.08	0.123855394410041\\
				0.09	0.137525593910359\\
				0.1	0.150628414742641\\
				0.11	0.163135808417602\\
				0.12	0.175027595677605\\
				0.13	0.186291062415282\\
				0.14	0.196920415799488\\
				0.15	0.206916138824544\\
				0.16	0.216284279948773\\
				0.17	0.225035711123552\\
				0.18	0.233185382946758\\
				0.19	0.240751600475834\\
				0.2	0.247755337891086\\
				0.21	0.254219605084985\\
				0.22	0.260168874629971\\
				0.23	0.265628573602072\\
				0.24	0.270624641478245\\
				0.25	0.275183152781666\\
				0.26	0.279330001272889\\
				0.27	0.283090641198462\\
				0.28	0.28648988031997\\
				0.29	0.289551719060079\\
				0.3	0.292299230027068\\
				0.31	0.294754472333722\\
				0.32	0.296938435440415\\
				0.33	0.298871007668087\\
				0.34	0.300570964999069\\
				0.35	0.302055976277634\\
				0.36	0.303342621412428\\
				0.37	0.304446419651947\\
				0.38	0.305381865440657\\
				0.39	0.306162469760731\\
				0.4	0.306800805219616\\
				0.41	0.307308553456568\\
				0.42	0.30769655371326\\
				0.43	0.307974851647145\\
				0.44	0.30815274766479\\
				0.45	0.308238844219372\\
				0.46	0.30824109165565\\
				0.47	0.308166832300487\\
				0.48	0.30802284259077\\
				0.49	0.307815373106362\\
				0.5	0.307550186436312\\
				0.51	0.307232592854352\\
				0.52	0.306867483816838\\
				0.53	0.306459363324676\\
				0.54	0.30601237721184\\
				0.55	0.305530340438346\\
				0.56	0.305016762476029\\
				0.57	0.304474870882133\\
				0.58	0.303907633159411\\
				0.59	0.303317777002775\\
				0.6	0.302707809032002\\
				0.61	0.302080032108205\\
				0.62	0.301436561328846\\
				0.63	0.300779338792517\\
				0.64	0.300110147220585\\
				0.65	0.299430622518407\\
				0.66	0.298742265354245\\
				0.67	0.29804645182937\\
				0.68	0.297344443308225\\
				0.69	0.296637395473037\\
				0.7	0.295926366662852\\
				0.71	0.295212325552775\\
				0.72	0.294496158225203\\
				0.73	0.293778674681008\\
				0.74	0.293060614835054\\
				0.75	0.292342654037071\\
				0.76	0.291625408155723\\
				0.77	0.290909438260799\\
				0.78	0.290195254935697\\
				0.79	0.289483322249818\\
				0.8	0.288774061418149\\
				0.81	0.288067854173112\\
				0.82	0.287365045871755\\
				0.83	0.286665948359482\\
				0.84	0.285970842609818\\
				0.85	0.28527998115812\\
				0.86	0.28459359034568\\
				0.87	0.283911872389346\\
				0.88	0.283235007290539\\
				0.89	0.282563154596434\\
				0.9	0.281896455025008\\
				0.91	0.281235031964735\\
				0.92	0.280578992858816\\
				0.93	0.27992843048302\\
				0.94	0.279283424125511\\
				0.95	0.278644040676319\\
				0.96	0.278010335633523\\
				0.97	0.277382354032618\\
				0.98	0.276760131305061\\
				0.99	0.276143694071453\\
				1	0.275533060874427\\
			};

		\addplot [color=mycolor6, line width=1pt]
		table[row sep=crcr]{%
				-1	-0.307888835002677\\
				-0.99	-0.307842658546626\\
				-0.98	-0.307792752829448\\
				-0.97	-0.307738929439374\\
				-0.96	-0.307680989765714\\
				-0.95	-0.307618724380415\\
				-0.94	-0.307551912377777\\
				-0.93	-0.307480320669176\\
				-0.92	-0.307403703229458\\
				-0.91	-0.307321800291325\\
				-0.9	-0.307234337483804\\
				-0.89	-0.307141024910504\\
				-0.88	-0.307041556163069\\
				-0.87	-0.306935607264823\\
				-0.86	-0.306822835539198\\
				-0.85	-0.306702878397093\\
				-0.84	-0.306575352036805\\
				-0.83	-0.306439850049678\\
				-0.82	-0.30629594192399\\
				-0.81	-0.306143171439022\\
				-0.8	-0.305981054940543\\
				-0.79	-0.305809079488202\\
				-0.78	-0.305626700864542\\
				-0.77	-0.305433341434472\\
				-0.76	-0.305228387843057\\
				-0.75	-0.305011188538524\\
				-0.74	-0.304781051106215\\
				-0.73	-0.304537239398071\\
				-0.72	-0.304278970440883\\
				-0.71	-0.304005411105201\\
				-0.7	-0.303715674515241\\
				-0.69	-0.303408816178547\\
				-0.68	-0.303083829812378\\
				-0.67	-0.302739642841971\\
				-0.66	-0.302375111543808\\
				-0.65	-0.301989015804905\\
				-0.64	-0.301580053466878\\
				-0.63	-0.301146834221188\\
				-0.62	-0.300687873019465\\
				-0.61	-0.300201582960187\\
				-0.6	-0.299686267610358\\
				-0.59	-0.299140112718049\\
				-0.58	-0.298561177268887\\
				-0.57	-0.297947383836899\\
				-0.56	-0.297296508177381\\
				-0.55	-0.296606168007083\\
				-0.54	-0.295873810914737\\
				-0.53	-0.295096701343251\\
				-0.52	-0.294271906583702\\
				-0.51	-0.293396281720937\\
				-0.5	-0.292466453471331\\
				-0.49	-0.291478802855458\\
				-0.48	-0.290429446652428\\
				-0.47	-0.289314217589078\\
				-0.46	-0.28812864322651\\
				-0.45	-0.286867923519598\\
				-0.44	-0.285526907042739\\
				-0.43	-0.284100065898559\\
				-0.42	-0.28258146935658\\
				-0.41	-0.280964756307707\\
				-0.4	-0.279243106669394\\
				-0.39	-0.277409211937557\\
				-0.38	-0.275455245157073\\
				-0.37	-0.273372830675542\\
				-0.36	-0.27115301415772\\
				-0.35	-0.268786233473825\\
				-0.34	-0.266262291236814\\
				-0.33	-0.263570329954923\\
				-0.32	-0.260698810989231\\
				-0.31	-0.257635498763856\\
				-0.3	-0.254367451970099\\
				-0.29	-0.250881023834786\\
				-0.28	-0.247161873884375\\
				-0.27	-0.243194994023595\\
				-0.26	-0.23896475214908\\
				-0.25	-0.234454956917026\\
				-0.24	-0.229648947653604\\
				-0.23	-0.224529713702207\\
				-0.22	-0.219080047695724\\
				-0.21	-0.213282737265404\\
				-0.2	-0.207120799478215\\
				-0.19	-0.200577761747931\\
				-0.18	-0.193637991999493\\
				-0.17	-0.186287079387872\\
				-0.16	-0.178512264797263\\
				-0.15	-0.170302917613446\\
				-0.14	-0.161651051854511\\
				-0.13	-0.152551870712353\\
				-0.12	-0.143004324039325\\
				-0.11	-0.133011658562885\\
				-0.1	-0.122581936002034\\
				-0.09	-0.111728490289735\\
				-0.08	-0.100470292367213\\
				-0.07	-0.0888321901411228\\
				-0.0599999999999999	-0.0768449927720445\\
				-0.0499999999999999	-0.0645453729314488\\
				-0.04	-0.0519755681982976\\
				-0.03	-0.0391828731743503\\
				-0.02	-0.0262189265634243\\
				-0.01	-0.0131388113529625\\
				0	0\\
				0.01	0.0131388113529625\\
				0.02	0.0262189265634243\\
				0.03	0.0391828731743503\\
				0.04	0.0519755681982976\\
				0.0499999999999999	0.0645453729314488\\
				0.0599999999999999	0.0768449927720445\\
				0.07	0.0888321901411228\\
				0.08	0.100470292367213\\
				0.09	0.111728490289735\\
				0.1	0.122581936002034\\
				0.11	0.133011658562885\\
				0.12	0.143004324039325\\
				0.13	0.152551870712353\\
				0.14	0.161651051854511\\
				0.15	0.170302917613446\\
				0.16	0.178512264797263\\
				0.17	0.186287079387872\\
				0.18	0.193637991999493\\
				0.19	0.200577761747931\\
				0.2	0.207120799478215\\
				0.21	0.213282737265404\\
				0.22	0.219080047695724\\
				0.23	0.224529713702207\\
				0.24	0.229648947653604\\
				0.25	0.234454956917026\\
				0.26	0.23896475214908\\
				0.27	0.243194994023595\\
				0.28	0.247161873884375\\
				0.29	0.250881023834786\\
				0.3	0.254367451970099\\
				0.31	0.257635498763856\\
				0.32	0.260698810989231\\
				0.33	0.263570329954923\\
				0.34	0.266262291236814\\
				0.35	0.268786233473825\\
				0.36	0.27115301415772\\
				0.37	0.273372830675542\\
				0.38	0.275455245157073\\
				0.39	0.277409211937557\\
				0.4	0.279243106669394\\
				0.41	0.280964756307707\\
				0.42	0.28258146935658\\
				0.43	0.284100065898559\\
				0.44	0.285526907042739\\
				0.45	0.286867923519598\\
				0.46	0.28812864322651\\
				0.47	0.289314217589078\\
				0.48	0.290429446652428\\
				0.49	0.291478802855458\\
				0.5	0.292466453471331\\
				0.51	0.293396281720937\\
				0.52	0.294271906583702\\
				0.53	0.295096701343251\\
				0.54	0.295873810914737\\
				0.55	0.296606168007083\\
				0.56	0.297296508177381\\
				0.57	0.297947383836899\\
				0.58	0.298561177268887\\
				0.59	0.299140112718049\\
				0.6	0.299686267610358\\
				0.61	0.300201582960187\\
				0.62	0.300687873019465\\
				0.63	0.301146834221188\\
				0.64	0.301580053466878\\
				0.65	0.301989015804905\\
				0.66	0.302375111543808\\
				0.67	0.302739642841971\\
				0.68	0.303083829812378\\
				0.69	0.303408816178547\\
				0.7	0.303715674515241\\
				0.71	0.304005411105201\\
				0.72	0.304278970440883\\
				0.73	0.304537239398071\\
				0.74	0.304781051106215\\
				0.75	0.305011188538524\\
				0.76	0.305228387843057\\
				0.77	0.305433341434472\\
				0.78	0.305626700864542\\
				0.79	0.305809079488202\\
				0.8	0.305981054940543\\
				0.81	0.306143171439022\\
				0.82	0.30629594192399\\
				0.83	0.306439850049678\\
				0.84	0.306575352036805\\
				0.85	0.306702878397093\\
				0.86	0.306822835539198\\
				0.87	0.306935607264823\\
				0.88	0.307041556163069\\
				0.89	0.307141024910504\\
				0.9	0.307234337483804\\
				0.91	0.307321800291325\\
				0.92	0.307403703229458\\
				0.93	0.307480320669176\\
				0.94	0.307551912377777\\
				0.95	0.307618724380415\\
				0.96	0.307680989765714\\
				0.97	0.307738929439374\\
				0.98	0.307792752829448\\
				0.99	0.307842658546626\\
				1	0.307888835002677\\
			};

		\addplot [color=mycolor7, line width=1pt]
		table[row sep=crcr]{%
				-1	-0.259810324268026\\
				-0.99	-0.260395098654399\\
				-0.98	-0.260987832508282\\
				-0.97	-0.261588645793898\\
				-0.96	-0.262197658333836\\
				-0.95	-0.262814989550274\\
				-0.94	-0.263440758175624\\
				-0.93	-0.264075081929439\\
				-0.92	-0.264718077158091\\
				-0.91	-0.265369858433357\\
				-0.9	-0.26603053810566\\
				-0.89	-0.266700225807241\\
				-0.88	-0.267379027900072\\
				-0.87	-0.268067046862722\\
				-0.86	-0.268764380609815\\
				-0.85	-0.269471121737004\\
				-0.84	-0.270187356683646\\
				-0.83	-0.270913164804491\\
				-0.82	-0.271648617340788\\
				-0.81	-0.272393776280124\\
				-0.8	-0.273148693093171\\
				-0.79	-0.273913407334203\\
				-0.78	-0.274687945090776\\
				-0.77	-0.275472317266363\\
				-0.76	-0.276266517677908\\
				-0.75	-0.27707052094825\\
				-0.74	-0.277884280171097\\
				-0.73	-0.278707724323726\\
				-0.72	-0.279540755399732\\
				-0.71	-0.280383245231025\\
				-0.7	-0.281235031964735\\
				-0.69	-0.282095916156727\\
				-0.68	-0.282965656439037\\
				-0.67	-0.283843964713596\\
				-0.66	-0.284730500819075\\
				-0.65	-0.285624866611539\\
				-0.64	-0.286526599392657\\
				-0.63	-0.287435164611523\\
				-0.62	-0.288349947757514\\
				-0.61	-0.289270245351963\\
				-0.6	-0.290195254935697\\
				-0.59	-0.291124063937491\\
				-0.58	-0.292055637295154\\
				-0.57	-0.29298880368611\\
				-0.56	-0.293922240207886\\
				-0.55	-0.294854455330635\\
				-0.54	-0.295783769923705\\
				-0.53	-0.296708296136008\\
				-0.52	-0.29762591388562\\
				-0.51	-0.298534244687383\\
				-0.5	-0.299430622518407\\
				-0.49	-0.300312061390162\\
				-0.48	-0.301175219262522\\
				-0.47	-0.302016357899862\\
				-0.46	-0.302831298232572\\
				-0.45	-0.303615370749756\\
				-0.44	-0.304363360411458\\
				-0.43	-0.305069445532879\\
				-0.42	-0.305727130060684\\
				-0.41	-0.306329168635312\\
				-0.4	-0.306867483816838\\
				-0.39	-0.307333074850079\\
				-0.38	-0.307715917363673\\
				-0.37	-0.308004853445765\\
				-0.36	-0.308187471626219\\
				-0.35	-0.308249976435116\\
				-0.34	-0.308177047416239\\
				-0.33	-0.307951687772855\\
				-0.32	-0.307555063236561\\
				-0.31	-0.306966332308403\\
				-0.3	-0.306162469760731\\
				-0.29	-0.305118086249332\\
				-0.28	-0.303805248114394\\
				-0.27	-0.302193302994634\\
				-0.26	-0.300248718790628\\
				-0.25	-0.297934945834475\\
				-0.24	-0.295212314883009\\
				-0.23	-0.292037986754385\\
				-0.22	-0.288365973032716\\
				-0.21	-0.284147251165656\\
				-0.2	-0.279330001272889\\
				-0.19	-0.273859995736867\\
				-0.18	-0.267681175662576\\
				-0.17	-0.260736449874072\\
				-0.16	-0.252968751349529\\
				-0.15	-0.244322381766573\\
				-0.14	-0.234744665876663\\
				-0.13	-0.224187922485368\\
				-0.12	-0.212611736844099\\
				-0.11	-0.199985489779956\\
				-0.1	-0.186291062415282\\
				-0.09	-0.171525593818891\\
				-0.08	-0.155704126179166\\
				-0.07	-0.138861933853899\\
				-0.0599999999999999	-0.121056306351716\\
				-0.0499999999999999	-0.102367549104411\\
				-0.04	-0.0828989871622466\\
				-0.03	-0.0627758102182411\\
				-0.02	-0.0421426822937078\\
				-0.01	-0.0211601493498722\\
				0	0\\
				0.01	0.0211601493498722\\
				0.02	0.0421426822937078\\
				0.03	0.0627758102182411\\
				0.04	0.0828989871622466\\
				0.0499999999999999	0.102367549104411\\
				0.0599999999999999	0.121056306351716\\
				0.07	0.138861933853899\\
				0.08	0.155704126179166\\
				0.09	0.171525593818891\\
				0.1	0.186291062415282\\
				0.11	0.199985489779956\\
				0.12	0.212611736844099\\
				0.13	0.224187922485368\\
				0.14	0.234744665876663\\
				0.15	0.244322381766573\\
				0.16	0.252968751349529\\
				0.17	0.260736449874072\\
				0.18	0.267681175662576\\
				0.19	0.273859995736867\\
				0.2	0.279330001272889\\
				0.21	0.284147251165656\\
				0.22	0.288365973032716\\
				0.23	0.292037986754385\\
				0.24	0.295212314883009\\
				0.25	0.297934945834475\\
				0.26	0.300248718790628\\
				0.27	0.302193302994634\\
				0.28	0.303805248114394\\
				0.29	0.305118086249332\\
				0.3	0.306162469760731\\
				0.31	0.306966332308403\\
				0.32	0.307555063236561\\
				0.33	0.307951687772855\\
				0.34	0.308177047416239\\
				0.35	0.308249976435116\\
				0.36	0.308187471626219\\
				0.37	0.308004853445765\\
				0.38	0.307715917363673\\
				0.39	0.307333074850079\\
				0.4	0.306867483816838\\
				0.41	0.306329168635312\\
				0.42	0.305727130060684\\
				0.43	0.305069445532879\\
				0.44	0.304363360411458\\
				0.45	0.303615370749756\\
				0.46	0.302831298232572\\
				0.47	0.302016357899862\\
				0.48	0.301175219262522\\
				0.49	0.300312061390162\\
				0.5	0.299430622518407\\
				0.51	0.298534244687383\\
				0.52	0.29762591388562\\
				0.53	0.296708296136008\\
				0.54	0.295783769923705\\
				0.55	0.294854455330635\\
				0.56	0.293922240207886\\
				0.57	0.29298880368611\\
				0.58	0.292055637295154\\
				0.59	0.291124063937491\\
				0.6	0.290195254935697\\
				0.61	0.289270245351963\\
				0.62	0.288349947757514\\
				0.63	0.287435164611523\\
				0.64	0.286526599392657\\
				0.65	0.285624866611539\\
				0.66	0.284730500819075\\
				0.67	0.283843964713596\\
				0.68	0.282965656439037\\
				0.69	0.282095916156727\\
				0.7	0.281235031964735\\
				0.71	0.280383245231025\\
				0.72	0.279540755399732\\
				0.73	0.278707724323726\\
				0.74	0.277884280171097\\
				0.75	0.27707052094825\\
				0.76	0.276266517677908\\
				0.77	0.275472317266363\\
				0.78	0.274687945090776\\
				0.79	0.273913407334203\\
				0.8	0.273148693093171\\
				0.81	0.272393776280124\\
				0.82	0.271648617340788\\
				0.83	0.270913164804491\\
				0.84	0.270187356683646\\
				0.85	0.269471121737004\\
				0.86	0.268764380609815\\
				0.87	0.268067046862722\\
				0.88	0.267379027900072\\
				0.89	0.266700225807241\\
				0.9	0.26603053810566\\
				0.91	0.265369858433357\\
				0.92	0.264718077158091\\
				0.93	0.264075081929439\\
				0.94	0.263440758175624\\
				0.95	0.262814989550274\\
				0.96	0.262197658333836\\
				0.97	0.261588645793898\\
				0.98	0.260987832508282\\
				0.99	0.260395098654399\\
				1	0.259810324268026\\
			};

	\end{axis}
\end{tikzpicture}%

==> test_traj.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle k\)},
xmin=-1.9, xmax=39.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p\)},
ymin=-1.1183713847531, ymax=0.612798738828023,
ytick style={color=black},
ytick = {-0.5, 0 , 0.6},
scale = {0.45}
]
\addplot [semithick, color0]
table {%
0 -0.5
1 -0.5
2 -0.489839196205139
3 -0.469517469406128
4 -0.439824461936951
5 -0.402331233024597
6 -0.359303832054138
8 -0.268054723739624
9 -0.225903272628784
10 -0.189787983894348
11 -0.161926984786987
12 -0.143964052200317
13 -0.136993050575256
14 -0.141634702682495
15 -0.158111572265625
16 -0.205410957336426
17 -0.269808530807495
18 -0.346798658370972
19 -0.433187127113342
20 -0.524106979370117
21 -0.612279176712036
22 -0.688411712646484
23 -0.745708465576172
24 -0.778667211532593
25 -0.783555030822754
26 -0.758432865142822
27 -0.703027844429016
28 -0.618783712387085
29 -0.509210348129272
30 -0.380313038825989
31 -0.240537405014038
32 -0.0995967388153076
33 0.0338246822357178
34 0.154398322105408
35 0.261105537414551
36 0.356552362442017
38 0.534109115600586
};
\addplot [semithick, color1]
table {%
0 -0.5
1 -0.5
2 -0.514546394348145
3 -0.543639659881592
4 -0.585710525512695
5 -0.637618064880371
7 -0.752018690109253
8 -0.803488850593567
9 -0.844175577163696
10 -0.846062898635864
11 -0.806423425674438
12 -0.725141286849976
13 -0.604849100112915
14 -0.452091932296753
15 -0.278646469116211
16 -0.100864768028259
17 0.0647797584533691
18 0.208059787750244
19 0.328017711639404
20 0.430763602256775
21 0.525578022003174
};
\addplot [semithick, color2]
table {%
0 -0.5
1 -0.5
2 -0.515678286552429
3 -0.547034978866577
4 -0.591626882553101
5 -0.64456582069397
6 -0.698965668678284
7 -0.746906042098999
8 -0.780734062194824
9 -0.794274091720581
10 -0.783562898635864
11 -0.723115921020508
12 -0.638102412223816
13 -0.535789728164673
14 -0.427963733673096
15 -0.330236434936523
16 -0.259223937988281
17 -0.228712201118469
18 -0.24725341796875
19 -0.318027257919312
20 -0.439139485359192
21 -0.602326631546021
22 -0.768107771873474
23 -0.909721374511719
24 -1.00452148914337
25 -1.03968179225922
26 -1.01126778125763
27 -0.918866872787476
28 -0.762767553329468
29 -0.546474695205688
30 -0.283991098403931
31 -0.00594139099121094
32 0.249866724014282
33 0.465683102607727
};
\end{axis}

\end{tikzpicture}


==> train_traj.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle k\)},
xmin=-2.9, xmax=60.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p\)},
ymin=-0.767720348236776, ymax=0.681161393627198,
ytick style={color=black},
ytick = {-0.5, 0 , 0.6},
scale = {0.45}
]
\addplot [semithick, color0]
table {%
0 -0.5
1 -0.5
2 -0.488848805427551
3 -0.466546535491943
4 -0.433493137359619
5 -0.390483617782593
6 -0.338678598403931
7 -0.279539465904236
8 -0.214720726013184
9 -0.145923733711243
10 -0.0747216939926147
12 0.0702461004257202
14 0.21578049659729
15 0.289766311645508
16 0.366179943084717
17 0.446849346160889
18 0.534059762954712
};
\addplot [semithick, color1]
table {%
0 -0.5
1 -0.5
2 -0.488990306854248
3 -0.466971039772034
4 -0.434402942657471
5 -0.392202138900757
6 -0.341703057289124
7 -0.284580826759338
8 -0.222724795341492
9 -0.158069014549255
11 -0.0271912813186646
12 0.036554217338562
13 0.098346471786499
14 0.158222794532776
17 0.333617448806763
18 0.394994020462036
19 0.460816264152527
20 0.53337025642395
21 0.615303158760071
};
\addplot [semithick, color2]
table {%
0 -0.5
1 -0.5
2 -0.489131450653076
3 -0.467394471168518
4 -0.435309171676636
5 -0.393908500671387
6 -0.344696402549744
7 -0.289552807807922
8 -0.230590224266052
10 -0.109654307365417
11 -0.0513119697570801
12 0.00388801097869873
13 0.0552771091461182
14 0.102666974067688
15 0.146276712417603
16 0.186639189720154
17 0.224518179893494
18 0.260840177536011
19 0.296656250953674
20 0.333126068115234
21 0.371525049209595
22 0.413270711898804
23 0.459967374801636
24 0.513464570045471
25 0.575926065444946
};
\addplot [semithick, color3]
table {%
0 -0.5
1 -0.5
2 -0.489272832870483
3 -0.467819452285767
4 -0.436216592788696
5 -0.395611882209778
6 -0.347671747207642
7 -0.294474601745605
8 -0.238342523574829
9 -0.181631684303284
10 -0.126512050628662
11 -0.0747860670089722
12 -0.0277791023254395
13 0.013679027557373
14 0.0491998195648193
15 0.0787355899810791
16 0.102466821670532
17 0.120697975158691
18 0.133772730827332
19 0.142014741897583
20 0.145686745643616
21 0.144967794418335
22 0.139940738677979
23 0.130589127540588
24 0.116800904273987
25 0.0983765125274658
26 0.075046181678772
27 0.0464936494827271
28 0.0123952627182007
29 -0.0275282859802246
30 -0.073439359664917
31 -0.125289082527161
32 -0.182703375816345
33 -0.244860887527466
34 -0.310381412506104
35 -0.377259731292725
36 -0.442882537841797
37 -0.504156351089478
38 -0.557746291160583
39 -0.600385665893555
40 -0.629184246063232
41 -0.641872644424438
42 -0.636953830718994
43 -0.613781213760376
44 -0.572604656219482
45 -0.514617443084717
46 -0.441993117332458
47 -0.357854127883911
48 -0.266077756881714
49 -0.170887470245361
50 -0.0762605667114258
51 0.0146803855895996
52 0.100090146064758
53 0.179517507553101
54 0.253750324249268
55 0.324530839920044
56 0.394279718399048
57 0.465906739234924
58 0.542724132537842
};
\addplot [semithick, color4]
table {%
0 -0.5
1 -0.5
2 -0.48941445350647
3 -0.468243718147278
4 -0.437120795249939
5 -0.397303819656372
6 -0.350617647171021
7 -0.299329280853271
9 -0.193054795265198
10 -0.142947435379028
11 -0.0975785255432129
12 -0.0583982467651367
13 -0.0263668298721313
14 -0.0020294189453125
15 0.0143705606460571
16 0.0227710008621216
17 0.023189902305603
18 0.0156551599502563
19 0.000169038772583008
20 -0.0232951641082764
21 -0.0547595024108887
22 -0.094174861907959
23 -0.141320943832397
24 -0.195674180984497
25 -0.256256937980652
26 -0.321491599082947
27 -0.38910174369812
28 -0.456108808517456
29 -0.518968343734741
30 -0.573849678039551
31 -0.617009043693542
32 -0.645164608955383
33 -0.655788660049438
34 -0.647279262542725
35 -0.619044542312622
36 -0.571558237075806
37 -0.506422758102417
38 -0.426419734954834
39 -0.335446834564209
40 -0.238222718238831
41 -0.139697432518005
42 -0.0442781448364258
43 0.0448722839355469
44 0.126199007034302
45 0.199706792831421
46 0.266631126403809
47 0.329038619995117
48 0.389510154724121
49 0.45095956325531
50 0.516578793525696
51 0.589874029159546
};
\addplot [semithick, color5]
table {%
0 -0.5
1 -0.5
2 -0.489556193351746
3 -0.468668699264526
4 -0.438024401664734
5 -0.398989200592041
6 -0.353540182113647
7 -0.30412483215332
8 -0.253452777862549
9 -0.20424211025238
10 -0.158972263336182
11 -0.11970055103302
12 -0.087973952293396
13 -0.0648441314697266
14 -0.0509523153305054
15 -0.0466457605361938
16 -0.0520830154418945
17 -0.0673047304153442
18 -0.0922590494155884
19 -0.126766443252563
20 -0.170436143875122
21 -0.222534418106079
22 -0.281818866729736
23 -0.346379995346069
24 -0.413535952568054
25 -0.479844689369202
26 -0.541286587715149
27 -0.593608140945435
28 -0.632762908935547
29 -0.655330300331116
30 -0.658820748329163
31 -0.641841650009155
32 -0.604180693626404
33 -0.546878337860107
34 -0.472308874130249
35 -0.384204149246216
36 -0.287471413612366
37 -0.187672853469849
38 -0.0901875495910645
39 0.000693202018737793
40 0.0823739767074585
41 0.154054880142212
42 0.21640419960022
43 0.271062135696411
44 0.320195198059082
45 0.366210222244263
46 0.411618232727051
47 0.459020376205444
48 0.511170148849487
49 0.57108473777771
};
\addplot [semithick, color6]
table {%
0 -0.5
1 -0.5
2 -0.489697694778442
3 -0.469093203544617
4 -0.43892502784729
5 -0.400663614273071
6 -0.356433033943176
8 -0.26081371307373
9 -0.215186953544617
10 -0.174580812454224
11 -0.141144871711731
12 -0.116491794586182
13 -0.101718783378601
14 -0.0974950790405273
15 -0.104162335395813
16 -0.1218101978302
17 -0.150295734405518
18 -0.189196109771729
19 -0.237697958946228
20 -0.294436573982239
21 -0.357327222824097
22 -0.427476644515991
23 -0.501101016998291
24 -0.571146965026855
25 -0.63081169128418
26 -0.675064563751221
27 -0.699730277061462
28 -0.701862096786499
29 -0.679894208908081
30 -0.633694410324097
31 -0.564649343490601
32 -0.475820899009705
33 -0.372044324874878
34 -0.259696006774902
35 -0.14588737487793
36 -0.0371559858322144
37 0.0618373155593872
38 0.148979425430298
39 0.224533319473267
40 0.290444850921631
41 0.349598407745361
43 0.461036682128906
44 0.520432591438293
45 0.587350606918335
};
\end{axis}

\end{tikzpicture}

